A $Chandra-Swift$ View of Point Sources in Hickson Compact Groups: High AGN fraction but a dearth of strong AGNs

We present $Chandra$ X-ray point source catalogs for 9 Hickson Compact Groups (HCGs, 37 galaxies) at distances $34 - 89$ Mpc. We perform detailed X-ray point source detection and photometry, and interpret the point source population by means of simulated hardness ratios. We thus estimate X-ray luminosities ($L_X$) for all sources, most of which are too weak for reliable spectral fitting. For all sources, we provide catalogs with counts, count rates, power-law indices ($\Gamma$), hardness ratios, and $L_X$, in the full ($0.5-8.0$ keV), soft ($0.5-2.0$ keV) and hard ($2.0-8.0$ keV) bands. We use optical emission-line ratios from the literature to re-classify 24 galaxies as star-forming, accreting onto a supermassive black hole (AGNs), transition objects, or low-ionization nuclear emission regions (LINERs). Two-thirds of our galaxies have nuclear X-ray sources with $Swift$/UVOT counterparts. Two nuclei have $L_{X,{\rm 0.5-8.0 keV}}$~$ > 10^{42}$ erg s$^{-1}$, are strong multi-wavelength AGNs and follow the known $\alpha_{\rm OX}-\nu L_{\nu,\rm near UV}$ correlation for strong AGNs. Otherwise, most nuclei are X-ray faint, consistent with either a low-luminosity AGN or a nuclear X-ray binary population, and fall in the "non-AGN locus" in $\alpha_{\rm OX}-\nu L_{\nu,\rm near UV}$ space, which also hosts other, normal, galaxies. Our results suggest that HCG X-ray nuclei in high specific star formation rate spiral galaxies are likely dominated by star formation, while those with low specific star formation rates in earlier types likely harbor a weak AGN. The AGN fraction in HCG galaxies with $M_R \le -20$ and $L_{X,{\rm 0.5-8.0 keV}} \ge 10^{41}$ erg s$^{-1}$ is $0.08^{+0.35}_{-0.01}$, somewhat higher than the $\sim 5%$ fraction in galaxy clusters.

==> (inline-0) <==
\begin{deluxetable*}{c ccc ccc cc c    c  c  c  c  c  c    c  c  c     c  c  c}
\small
\tablecolumns{22}
%\tablewidth{0pc} 
\tablecaption{\small Derived quantities and detection codes for 
\x\ point sources in HCG~7 (online only). \label{tab-ae4-7}}
\tablehead{
\colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \multicolumn{3}{c}{$L_X$}
& \colhead{}
& \colhead{}
& \multicolumn{4}{c}{lim}
& \colhead{}
& \colhead{}
& \colhead{}
\\
\colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \multicolumn{3}{c}{\rule{2cm}{.02cm}}
& \colhead{}
& \colhead{}
& \multicolumn{4}{c}{\rule{2.5cm}{.02cm}}
& \colhead{}
& \colhead{}
& \colhead{}
\\
\colhead{ID}
& \colhead{$\Gamma$}
& \colhead{$+$}
& \colhead{$-$}
& \colhead{$f_F$}
& \colhead{$\pm$}
& \colhead{$f_S$}
& \colhead{$\pm$}
& \colhead{$f_H$}
& \colhead{$\pm$}
& \colhead{$F$}
& \colhead{$S$}
& \colhead{$H$}
& \colhead{$f_{\nu,2{\rm keV}}$}
& \colhead{$\pm$}
& \colhead{\tgt HR}
& \colhead{\tgt$F$}
& \colhead{\tgt$S$}
& \colhead{\tgt$H$}
& \colhead{EEF}
& \colhead{RA}
& \colhead{DEC}
\\
\colhead{(1)}
& \colhead{(2)}
& \colhead{(3)}
& \colhead{(4)}
& \colhead{(5)}
& \colhead{(6)}
& \colhead{(7)}
& \colhead{(8)}
& \colhead{(9)}
& \colhead{(10)}
& \colhead{(11)}
& \colhead{(12)}
& \colhead{(13)}
& \colhead{(14)}
& \colhead{(15)}
& \colhead{\tgt(16)}
& \colhead{\tgt(17)}
& \colhead{\tgt(18)}
& \colhead{\tgt(19)}
& \colhead{(20)}
& \colhead{(21)}
& \colhead{(22)}
\\
}
\startdata
    1 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $9.7884$ & $0.8779$ \\
    2A &  $0.7$  &  $0.0$  &  $-0.0$  &  $-14.6$  &  $0.2$  &  $-15.4$  &  $0.0$  &  $-14.7$  &  $0.0$  &  $39.0$  &  $38.1$  &  $38.9$  &  $-32.9$  &  $0.2$  &  \tgt$   -2$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    5$  &  $0.9$  &  $9.7965$  &  $0.8677$ \\
    3 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $9.8001$ & $0.8911$ \\
    4A &  $0.7$  &  $0.0$  &  $-0.0$  &  $-14.5$  &  $0.2$  &  $-15.4$  &  $0.0$  &  $-14.6$  &  $0.0$  &  $39.0$  &  $38.2$  &  $39.0$  &  $-32.9$  &  $0.2$  &  \tgt$   -2$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    5$  &  $0.9$  &  $9.8005$  &  $0.8649$ \\
    5A &  $0.9$  &  $0.1$  &  $-0.1$  &  $-13.1$  &  $0.0$  &  $-13.9$  &  $0.0$  &  $-13.2$  &  $0.0$  &  $40.4$  &  $39.7$  &  $40.3$  &  $-31.4$  &  $0.0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $9.8050$  &  $0.8617$ \\
    6A\na &  $2.0$  &  $0.2$  &  $-0.2$  &  $-13.6$  &  $0.0$  &  $-13.9$  &  $0.0$  &  $-13.9$  &  $0.0$  &  $40.0$  &  $39.7$  &  $39.7$  &  $-31.7$  &  $0.0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $9.8059$  &  $0.8643$ \\
    7A &  $0.7$  &  $0.0$  &  $-0.0$  &  $-14.7$  &  $0.2$  &  $-15.5$  &  $0.0$  &  $-14.7$  &  $0.0$  &  $38.9$  &  $38.1$  &  $38.9$  &  $-33.0$  &  $0.2$  &  \tgt$   -2$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    5$  &  $0.9$  &  $9.8081$  &  $0.8685$ \\
    8 & $1.6$ & $0.4$ & $-0.4$ & $-14.0$ & $0.1$ & $-14.4$ & $0.1$ & $-14.2$ & $0.1$ & $39.6$ & $39.1$ & $39.4$ & $-32.2$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $9.8082$ & $0.8986$ \\
    9A &  $2.0$  &  $0.4$  &  $-0.4$  &  $-14.0$  &  $0.1$  &  $-14.3$  &  $0.1$  &  $-14.3$  &  $0.1$  &  $39.6$  &  $39.3$  &  $39.3$  &  $-32.1$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $9.8116$  &  $0.8800$ \\
   10 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $9.8132$ & $0.8967$ \\
   11 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $9.8162$ & $0.8568$ \\
   12A &  $1.3$  &  $3.1$  &  $-0.0$  &  $-14.6$  &  $0.2$  &  $-15.2$  &  $0.2$  &  $-14.8$  &  $0.0$  &  $39.0$  &  $38.4$  &  $38.8$  &  $-32.8$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $9.8172$  &  $0.8770$ \\
   13D &  $1.3$  &  $3.1$  &  $-0.0$  &  $-14.6$  &  $0.2$  &  $-15.1$  &  $0.2$  &  $-14.7$  &  $0.0$  &  $39.0$  &  $38.5$  &  $38.9$  &  $-32.7$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $9.8213$  &  $0.8950$ \\
   14 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $9.8219$ & $0.8435$ \\
   15B\na &  $1.9$  &  $2.5$  &  $-0.0$  &  $-14.6$  &  $0.2$  &  $-14.9$  &  $0.2$  &  $-14.8$  &  $0.0$  &  $39.0$  &  $38.6$  &  $38.7$  &  $-32.7$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $9.8243$  &  $0.9128$ \\
   16B &  $3.8$  &  $0.6$  &  $-0.0$  &  $-13.8$  &  $0.0$  &  $-13.8$  &  $0.0$  &  $-14.9$  &  $0.0$  &  $39.8$  &  $39.8$  &  $38.7$  &  $-32.3$  &  $0.0$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $9.8244$  &  $0.9005$ \\
   17B &  $1.9$  &  $1.9$  &  $-0.0$  &  $-14.5$  &  $0.1$  &  $-14.8$  &  $0.1$  &  $-14.8$  &  $0.0$  &  $39.1$  &  $38.8$  &  $38.8$  &  $-32.6$  &  $0.1$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $9.8257$  &  $0.9207$ \\
   18 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.5$ & $37.8$ & $38.4$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $9.8271$ & $0.8846$ \\
   19 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $9.8273$ & $0.8128$ \\
   20 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $9.8275$ & $0.8605$ \\
   21D &  $2.5$  &  $1.3$  &  $-0.0$  &  $-14.3$  &  $0.1$  &  $-14.5$  &  $0.1$  &  $-14.8$  &  $0.0$  &  $39.3$  &  $39.1$  &  $38.8$  &  $-32.5$  &  $0.1$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $9.8361$  &  $0.8807$ \\
   22 & $-0.5$ & $0.5$ & $-0.6$ & $-13.7$ & $0.1$ & $-15.2$ & $0.1$ & $-13.7$ & $0.1$ & $39.9$ & $38.4$ & $39.9$ & $-32.5$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $9.8370$ & $0.8586$ \\
   23 & $1.7$ & $0.3$ & $-0.3$ & $-13.7$ & $0.1$ & $-14.0$ & $0.1$ & $-13.9$ & $0.1$ & $39.9$ & $39.5$ & $39.7$ & $-31.8$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $9.8390$ & $0.8513$ \\
   24 & $2.2$ & $0.3$ & $-0.3$ & $-13.7$ & $0.1$ & $-14.0$ & $0.1$ & $-14.1$ & $0.1$ & $39.8$ & $39.6$ & $39.5$ & $-31.9$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $9.8422$ & $0.8714$ \\
   25 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.5$ & $37.8$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $9.8484$ & $0.9095$ \\
   26 & $-1.1$ & $0.3$ & $-0.0$ & $-13.6$ & $0.1$ & $-15.5$ & $0.0$ & $-13.6$ & $0.1$ & $40.0$ & $38.1$ & $40.0$ & $-32.7$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $9.8491$ & $0.8088$ \\
   27 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $9.8574$ & $0.8385$ \\
   28 & $0.8$ & $0.2$ & $-0.2$ & $-13.4$ & $0.1$ & $-14.2$ & $0.1$ & $-13.5$ & $0.1$ & $40.2$ & $39.4$ & $40.1$ & $-31.7$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $9.8577$ & $0.7919$ \\
   29 & $0.6$ & $0.0$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.5$ & $0.0$ & $-14.6$ & $0.0$ & $39.0$ & $38.1$ & $38.9$ & $-32.9$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $9.8594$ & $0.9060$ \\
   30 & $1.4$ & $2.4$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.1$ & $0.2$ & $-14.7$ & $0.0$ & $39.0$ & $38.5$ & $38.8$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $9.8606$ & $0.8535$ \\
   31 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.5$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $9.8648$ & $0.9242$ \\
   32 & $0.6$ & $0.0$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.4$ & $0.0$ & $-14.6$ & $0.0$ & $39.1$ & $38.2$ & $39.0$ & $-32.9$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $9.8675$ & $0.8284$ \\
   33 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $9.8705$ & $0.9308$ \\
   34 & $-0.6$ & $0.0$ & $-0.5$ & $-13.9$ & $0.1$ & $-15.5$ & $0.0$ & $-13.9$ & $0.1$ & $39.7$ & $38.1$ & $39.7$ & $-32.8$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $9.8737$ & $0.8667$ \\
   35 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $9.8763$ & $0.8612$ \\
   36 & $-0.3$ & $0.0$ & $-0.8$ & $-14.2$ & $0.2$ & $-15.5$ & $0.0$ & $-14.2$ & $0.2$ & $39.4$ & $38.0$ & $39.4$ & $-32.8$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $9.8785$ & $0.8536$ \\
   37 & $0.6$ & $0.0$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.5$ & $0.0$ & $-14.7$ & $0.0$ & $38.9$ & $38.0$ & $38.9$ & $-33.0$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $9.8801$ & $0.8561$ \\
   38 & $2.3$ & $1.5$ & $-0.0$ & $-14.4$ & $0.1$ & $-14.6$ & $0.1$ & $-14.8$ & $0.0$ & $39.2$ & $39.0$ & $38.8$ & $-32.5$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $9.8839$ & $0.8028$ \\
   39 & $-0.9$ & $0.0$ & $-0.2$ & $-13.8$ & $0.1$ & $-15.6$ & $0.0$ & $-13.8$ & $0.1$ & $39.7$ & $38.0$ & $39.7$ & $-32.8$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $9.8842$ & $0.9178$ \\
   40C &  $1.6$  &  $2.2$  &  $-0.0$  &  $-14.5$  &  $0.2$  &  $-15.0$  &  $0.2$  &  $-14.7$  &  $0.0$  &  $39.0$  &  $38.6$  &  $38.8$  &  $-32.7$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $9.8879$  &  $0.8585$ \\
   41 & $1.7$ & $0.6$ & $-0.6$ & $-14.2$ & $0.1$ & $-14.7$ & $0.1$ & $-14.5$ & $0.1$ & $39.3$ & $38.9$ & $39.1$ & $-32.4$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $9.8894$ & $0.9401$ \\
   42C &  $2.7$  &  $1.1$  &  $-0.0$  &  $-14.2$  &  $0.1$  &  $-14.4$  &  $0.1$  &  $-14.8$  &  $0.0$  &  $39.4$  &  $39.2$  &  $38.8$  &  $-32.4$  &  $0.1$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $9.8917$  &  $0.8577$ \\
   43 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $9.8935$ & $0.8392$ \\
   44C\na &  $2.1$  &  $2.3$  &  $-0.0$  &  $-14.5$  &  $0.1$  &  $-14.8$  &  $0.1$  &  $-14.8$  &  $0.0$  &  $39.1$  &  $38.8$  &  $38.7$  &  $-32.6$  &  $0.1$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $9.8947$  &  $0.8600$ \\
   45 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $9.8969$ & $0.8864$ \\
   46C &  $1.7$  &  $2.1$  &  $-0.0$  &  $-14.7$  &  $0.2$  &  $-15.1$  &  $0.2$  &  $-14.9$  &  $0.0$  &  $38.9$  &  $38.5$  &  $38.7$  &  $-32.8$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    1$  &  $0.9$  &  $9.8979$  &  $0.8667$ \\
   47 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $9.9006$ & $0.9317$ \\
   48C &  $1.3$  &  $0.5$  &  $-0.4$  &  $-14.0$  &  $0.1$  &  $-14.6$  &  $0.1$  &  $-14.1$  &  $0.1$  &  $39.6$  &  $39.0$  &  $39.4$  &  $-32.2$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $9.9008$  &  $0.8578$ \\
   49 & $1.6$ & $0.3$ & $-0.3$ & $-13.6$ & $0.1$ & $-14.1$ & $0.1$ & $-13.8$ & $0.1$ & $39.9$ & $39.5$ & $39.8$ & $-31.8$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $9.9009$ & $0.8250$ \\
   50 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $9.9051$ & $0.8854$ \\
   51C &  $1.9$  &  $0.1$  &  $-0.1$  &  $-12.9$  &  $0.0$  &  $-13.2$  &  $0.0$  &  $-13.2$  &  $0.0$  &  $40.7$  &  $40.3$  &  $40.4$  &  $-31.0$  &  $0.0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $9.9067$  &  $0.8528$ \\
   52 & $-0.8$ & $0.0$ & $-0.3$ & $-13.8$ & $0.1$ & $-15.5$ & $0.0$ & $-13.8$ & $0.1$ & $39.7$ & $38.0$ & $39.7$ & $-32.8$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $9.9078$ & $0.8299$ \\
   53 & $0.7$ & $0.0$ & $-0.0$ & $-14.7$ & $0.3$ & $-15.6$ & $0.0$ & $-14.8$ & $0.0$ & $38.9$ & $38.0$ & $38.8$ & $-33.0$ & $0.3$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $9.9102$ & $0.9327$ \\
   54 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $9.9110$ & $0.8737$ \\
   55 & $1.0$ & $0.0$ & $-0.0$ & $-14.6$ & $0.0$ & $-15.3$ & $0.0$ & $-14.7$ & $0.0$ & $38.9$ & $38.2$ & $38.8$ & $-32.9$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $9.9134$ & $0.9404$ \\
   56 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    1$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $9.9151$ & $0.8095$ \\
   57 & $0.1$ & $0.0$ & $-1.2$ & $-14.6$ & $0.3$ & $-15.7$ & $0.0$ & $-14.6$ & $0.3$ & $39.0$ & $37.9$ & $39.0$ & $-33.1$ & $0.3$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $9.9169$ & $0.9048$ \\
   58 & $0.9$ & $0.8$ & $-0.7$ & $-14.4$ & $0.2$ & $-15.1$ & $0.2$ & $-14.5$ & $0.2$ & $39.2$ & $38.5$ & $39.1$ & $-32.6$ & $0.2$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $9.9179$ & $0.8771$ \\
   59 & $1.6$ & $0.3$ & $-0.3$ & $-13.7$ & $0.1$ & $-14.2$ & $0.1$ & $-13.9$ & $0.1$ & $39.8$ & $39.4$ & $39.6$ & $-31.9$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $9.9212$ & $0.9077$ \\
   60 & $0.7$ & $0.0$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.5$ & $0.0$ & $-14.7$ & $0.0$ & $38.9$ & $38.1$ & $38.8$ & $-33.0$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $9.9230$ & $0.8966$ \\
   61 & $0.9$ & $0.6$ & $-0.6$ & $-14.2$ & $0.1$ & $-14.9$ & $0.1$ & $-14.3$ & $0.1$ & $39.4$ & $38.6$ & $39.3$ & $-32.5$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $9.9285$ & $0.8067$ \\
\enddata
\tablecomments{\small
Columns are: (1) source ID (for sources inside
galaxy regions, the galaxy is indicated by an upper case letter); 
(2) $\Gamma$ power law index; 
(3) upper error in $\Gamma$; (4) lower error in $\Gamma$;
(5) log of full band flux (\funits);
(6) error;
(7) log of soft band flux (\funits);
(8) error;
(9) log of hard band flux (\funits);
(10) error;
(11) \lx (\lunits) (full band);
(12) \lx (\lunits) (soft band);
(13) \lx (\lunits) (hard band);
(14) log of flux density at 2 keV (\funits~Hz$^{-1}$);
(15) error;
(16) detection code for hardness ratio: 0 (detection
in both hard and soft bands); $-1$ (detection in hard but
not soft band; HR is a lower limit);
$1$ (detection in soft but not hard band;
HR is an upper limit); $-2$ (no detection in either hard or
soft band);
(17) detection code for full band: 0 (detection in
band); 1 (no detection in band because net counts $<0$);
5 (no detection in band because net counts $-$ Gehrels
$2\sigma$ error $<0$);
(18) as previous column but for the soft band;
(19) as previous column but for the hard band;
(20) encircled energy fraction by \ace\ PSF at 1.5 keV;
(21) right ascension;
(22) declination;
}
\end{deluxetable*}
\clearpage
\end{landscape}

\clearpage
\begin{landscape}
%                    1 234 567 8910   11 12 13 14 15 16   17 18 19    20 21 
\begin{deluxetable*}{c ccc ccc cc c    c  c  c  c  c  c    c  c  c     c  c  c}
\small
\tablecolumns{22}
%\tablewidth{0pc} 
\tablecaption{\small Derived quantities and detection codes for 
X-ray point sources in HCG~16 (online only). \label{tab-ae4-16}}
\tablehead{
\colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \multicolumn{3}{c}{$L_X$}
& \colhead{}
& \colhead{}
& \multicolumn{4}{c}{lim}
& \colhead{}
& \colhead{}
& \colhead{}
\\
\colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \multicolumn{3}{c}{\rule{2cm}{.02cm}}
& \colhead{}
& \colhead{}
& \multicolumn{4}{c}{\rule{2.5cm}{.02cm}}
& \colhead{}
& \colhead{}
& \colhead{}
\\
\colhead{ID}
& \colhead{$\Gamma$}
& \colhead{$+$}
& \colhead{$-$}
& \colhead{$f_F$}
& \colhead{$\pm$}
& \colhead{$f_S$}
& \colhead{$\pm$}
& \colhead{$f_H$}
& \colhead{$\pm$}
& \colhead{$F$}
& \colhead{$S$}
& \colhead{$H$}
& \colhead{$f_{\nu,2{\rm keV}}$}
& \colhead{$\pm$}
& \colhead{\tgt HR}
& \colhead{\tgt$F$}
& \colhead{\tgt$S$}
& \colhead{\tgt$H$}
& \colhead{EEF}
& \colhead{RA}
& \colhead{DEC}
\\
\colhead{(1)}
& \colhead{(2)}
& \colhead{(3)}
& \colhead{(4)}
& \colhead{(5)}
& \colhead{(6)}
& \colhead{(7)}
& \colhead{(8)}
& \colhead{(9)}
& \colhead{(10)}
& \colhead{(11)}
& \colhead{(12)}
& \colhead{(13)}
& \colhead{(14)}
& \colhead{(15)}
& \colhead{\tgt(16)}
& \colhead{\tgt(17)}
& \colhead{\tgt(18)}
& \colhead{\tgt(19)}
& \colhead{(20)}
& \colhead{(21)}
& \colhead{(22)}
\\
}
\startdata
    1 & $0.3$ & $0.5$ & $-0.6$ & $-13.5$ & $0.1$ & $-14.6$ & $0.1$ & $-13.6$ & $0.1$ & $40.0$ & $39.0$ & $40.0$ & $-32.0$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $32.3125$ & $-10.2028$ \\
    2 & $0.4$ & $0.8$ & $-0.8$ & $-13.8$ & $0.2$ & $-14.8$ & $0.2$ & $-13.8$ & $0.2$ & $39.7$ & $38.7$ & $39.7$ & $-32.3$ & $0.2$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $32.3261$ & $-10.2070$ \\
    3 & $1.0$ & $0.0$ & $-0.0$ & $-14.6$ & $0.0$ & $-15.3$ & $0.0$ & $-14.7$ & $0.0$ & $38.9$ & $38.2$ & $38.8$ & $-32.9$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $32.3344$ & $-10.1731$ \\
    4B\na &  $-0.7$  &  $0.2$  &  $-0.2$  &  $-12.2$  &  $0.0$  &  $-13.8$  &  $0.0$  &  $-12.2$  &  $0.0$  &  $41.3$  &  $39.7$  &  $41.3$  &  $-31.1$  &  $0.0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $32.3370$  &  $-10.1332$ \\
    5 & $1.5$ & $2.8$ & $-0.0$ & $-14.0$ & $0.1$ & $-14.5$ & $0.1$ & $-14.2$ & $0.0$ & $39.5$ & $39.0$ & $39.3$ & $-32.2$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $32.3422$ & $-10.2364$ \\
    6 & $1.6$ & $2.8$ & $-0.0$ & $-14.1$ & $0.2$ & $-14.5$ & $0.2$ & $-14.3$ & $0.0$ & $39.5$ & $39.0$ & $39.3$ & $-32.2$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $32.3454$ & $-10.1402$ \\
    7 & $0.6$ & $0.0$ & $-0.0$ & $-14.2$ & $0.3$ & $-15.1$ & $0.0$ & $-14.3$ & $0.0$ & $39.3$ & $38.4$ & $39.3$ & $-32.6$ & $0.3$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $32.3472$ & $-10.1683$ \\
    8 & $1.0$ & $0.0$ & $-0.0$ & $-14.6$ & $0.0$ & $-15.3$ & $0.0$ & $-14.7$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-32.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $32.3518$ & $-10.1864$ \\
    9A\na &  $1.2$  &  $0.2$  &  $-0.2$  &  $-12.9$  &  $0.0$  &  $-13.4$  &  $0.0$  &  $-13.0$  &  $0.0$  &  $40.7$  &  $40.1$  &  $40.5$  &  $-31.1$  &  $0.0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $32.3527$  &  $-10.1359$ \\
   10 & $0.0$ & $0.0$ & $-1.1$ & $-14.1$ & $0.3$ & $-15.3$ & $0.0$ & $-14.1$ & $0.3$ & $39.5$ & $38.3$ & $39.5$ & $-32.6$ & $0.3$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $32.3581$ & $-10.1173$ \\
   11 & $1.0$ & $0.0$ & $-0.0$ & $-14.3$ & $0.0$ & $-15.0$ & $0.0$ & $-14.4$ & $0.0$ & $39.2$ & $38.5$ & $39.1$ & $-32.6$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $32.3587$ & $-10.2055$ \\
   12 & $1.0$ & $2.8$ & $-0.0$ & $-14.3$ & $0.3$ & $-15.0$ & $0.3$ & $-14.4$ & $0.0$ & $39.2$ & $38.5$ & $39.1$ & $-32.6$ & $0.3$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $32.3601$ & $-10.1884$ \\
   13 & $1.0$ & $0.0$ & $-0.0$ & $-14.6$ & $0.0$ & $-15.3$ & $0.0$ & $-14.6$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-32.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $32.3613$ & $-10.2332$ \\
   14 & $1.0$ & $0.0$ & $-0.0$ & $-14.5$ & $0.0$ & $-15.2$ & $0.0$ & $-14.6$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-32.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $32.3634$ & $-10.2215$ \\
   15A &  $1.6$  &  $0.3$  &  $-0.3$  &  $-13.4$  &  $0.1$  &  $-13.8$  &  $0.1$  &  $-13.6$  &  $0.1$  &  $40.1$  &  $39.7$  &  $39.9$  &  $-31.5$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $32.3650$  &  $-10.1296$ \\
   16 & $1.0$ & $0.0$ & $-0.0$ & $-14.4$ & $0.0$ & $-15.1$ & $0.0$ & $-14.5$ & $0.0$ & $39.2$ & $38.5$ & $39.1$ & $-32.6$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $32.3691$ & $-10.1869$ \\
   17 & $1.0$ & $0.0$ & $-0.0$ & $-14.5$ & $0.0$ & $-15.2$ & $0.0$ & $-14.6$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-32.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $32.3726$ & $-10.2018$ \\
   18 & $0.5$ & $0.0$ & $-0.0$ & $-14.0$ & $0.2$ & $-14.9$ & $0.0$ & $-14.1$ & $0.0$ & $39.5$ & $38.6$ & $39.5$ & $-32.4$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $32.3747$ & $-10.2068$ \\
   19 & $1.7$ & $2.1$ & $-0.0$ & $-14.2$ & $0.2$ & $-14.6$ & $0.2$ & $-14.4$ & $0.0$ & $39.4$ & $39.0$ & $39.1$ & $-32.3$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $32.3776$ & $-10.1780$ \\
   20 & $2.1$ & $1.7$ & $-0.0$ & $-13.8$ & $0.1$ & $-14.1$ & $0.1$ & $-14.2$ & $0.0$ & $39.7$ & $39.4$ & $39.4$ & $-32.0$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $32.3782$ & $-10.2124$ \\
   21 & $-1.1$ & $4.9$ & $-0.0$ & $-12.6$ & $0.1$ & $-14.5$ & $0.0$ & $-12.7$ & $0.1$ & $40.9$ & $39.0$ & $40.9$ & $-31.7$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $32.3801$ & $-10.1932$ \\
   22 & $1.0$ & $0.0$ & $-0.0$ & $-14.5$ & $0.0$ & $-15.2$ & $0.0$ & $-14.6$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-32.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $32.3806$ & $-10.2387$ \\
   23 & $1.0$ & $0.0$ & $-0.0$ & $-14.6$ & $0.0$ & $-15.3$ & $0.0$ & $-14.7$ & $0.0$ & $38.9$ & $38.2$ & $38.9$ & $-32.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $32.3806$ & $-10.2068$ \\
   24 & $1.0$ & $0.0$ & $-0.0$ & $-14.5$ & $0.0$ & $-15.2$ & $0.0$ & $-14.6$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-32.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $32.3812$ & $-10.1642$ \\
   25 & $1.0$ & $0.0$ & $-0.0$ & $-14.6$ & $0.0$ & $-15.2$ & $0.0$ & $-14.6$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-32.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $32.3829$ & $-10.2504$ \\
   26 & $-0.4$ & $0.0$ & $-0.7$ & $-13.6$ & $0.2$ & $-15.1$ & $0.0$ & $-13.6$ & $0.2$ & $40.0$ & $38.5$ & $39.9$ & $-32.3$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $32.3831$ & $-10.1448$ \\
   27 & $0.2$ & $0.5$ & $-0.6$ & $-13.5$ & $0.1$ & $-14.6$ & $0.1$ & $-13.5$ & $0.1$ & $40.0$ & $38.9$ & $40.0$ & $-32.0$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $32.3867$ & $-10.1734$ \\
   28 & $1.0$ & $0.0$ & $-0.0$ & $-14.5$ & $0.0$ & $-15.2$ & $0.0$ & $-14.6$ & $0.0$ & $39.1$ & $38.4$ & $39.0$ & $-32.7$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $32.3871$ & $-10.1896$ \\
   29 & $1.0$ & $0.0$ & $-0.0$ & $-14.5$ & $0.0$ & $-15.2$ & $0.0$ & $-14.6$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-32.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $32.3871$ & $-10.2107$ \\
   30 & $1.0$ & $0.0$ & $-0.0$ & $-14.5$ & $0.0$ & $-15.2$ & $0.0$ & $-14.6$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-32.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $32.3870$ & $-10.1691$ \\
   31 & $1.0$ & $0.0$ & $-0.0$ & $-14.4$ & $0.0$ & $-15.1$ & $0.0$ & $-14.5$ & $0.0$ & $39.1$ & $38.4$ & $39.0$ & $-32.7$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $32.3881$ & $-10.1908$ \\
   32 & $1.2$ & $0.4$ & $-0.3$ & $-13.5$ & $0.1$ & $-14.1$ & $0.1$ & $-13.6$ & $0.1$ & $40.1$ & $39.5$ & $39.9$ & $-31.7$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $32.3898$ & $-10.1392$ \\
   33 & $1.0$ & $0.0$ & $-0.0$ & $-14.5$ & $0.0$ & $-15.2$ & $0.0$ & $-14.6$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-32.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $32.3904$ & $-10.2501$ \\
   34 & $1.0$ & $0.0$ & $-0.0$ & $-14.5$ & $0.0$ & $-15.2$ & $0.0$ & $-14.6$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-32.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $32.3916$ & $-10.2450$ \\
   35 & $1.0$ & $0.0$ & $-0.0$ & $-14.5$ & $0.0$ & $-15.2$ & $0.0$ & $-14.6$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-32.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $32.3954$ & $-10.2410$ \\
   36 & $1.0$ & $0.0$ & $-0.0$ & $-14.6$ & $0.0$ & $-15.3$ & $0.0$ & $-14.7$ & $0.0$ & $38.9$ & $38.2$ & $38.8$ & $-32.9$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $32.4047$ & $-10.1491$ \\
   37 & $1.0$ & $0.0$ & $-0.0$ & $-14.6$ & $0.0$ & $-15.3$ & $0.0$ & $-14.7$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-32.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $32.4063$ & $-10.1554$ \\
   38 & $1.0$ & $0.0$ & $-0.0$ & $-14.6$ & $0.0$ & $-15.3$ & $0.0$ & $-14.7$ & $0.0$ & $38.9$ & $38.2$ & $38.8$ & $-32.9$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $32.4074$ & $-10.1504$ \\
   39 & $1.0$ & $0.0$ & $-0.0$ & $-14.6$ & $0.0$ & $-15.3$ & $0.0$ & $-14.7$ & $0.0$ & $38.9$ & $38.2$ & $38.8$ & $-32.9$ & $0.0$ & \tgt$   -2$ & \tgt$    1$ & \tgt$    1$ & \tgt$    1$ & $0.9$ & $32.4076$ & $-10.1489$ \\
   40 & $0.5$ & $0.0$ & $-0.0$ & $-14.2$ & $0.3$ & $-15.1$ & $0.0$ & $-14.2$ & $0.0$ & $39.4$ & $38.4$ & $39.3$ & $-32.6$ & $0.3$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $32.4079$ & $-10.2255$ \\
   41 & $1.0$ & $0.0$ & $-0.0$ & $-14.5$ & $0.0$ & $-15.2$ & $0.0$ & $-14.6$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-32.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.8$ & $32.4079$ & $-10.1499$ \\
   42 & $1.0$ & $0.0$ & $-0.0$ & $-14.5$ & $0.0$ & $-15.2$ & $0.0$ & $-14.6$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-32.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $32.4085$ & $-10.1647$ \\
   43C &  $1.4$  &  $2.9$  &  $-0.0$  &  $-14.1$  &  $0.2$  &  $-14.6$  &  $0.2$  &  $-14.2$  &  $0.0$  &  $39.5$  &  $38.9$  &  $39.3$  &  $-32.2$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $32.4089$  &  $-10.1388$ \\
   44C\na &  $2.0$  &  $0.7$  &  $-0.6$  &  $-13.8$  &  $0.1$  &  $-14.1$  &  $0.1$  &  $-14.1$  &  $0.1$  &  $39.7$  &  $39.4$  &  $39.4$  &  $-31.9$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.6$  &  $32.4107$  &  $-10.1464$ \\
   45 & $1.0$ & $0.0$ & $-0.0$ & $-14.6$ & $0.0$ & $-15.3$ & $0.0$ & $-14.7$ & $0.0$ & $38.9$ & $38.2$ & $38.8$ & $-32.9$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $32.4107$ & $-10.1490$ \\
   46C &  $1.4$  &  $2.5$  &  $-0.0$  &  $-14.3$  &  $0.2$  &  $-14.8$  &  $0.2$  &  $-14.4$  &  $0.0$  &  $39.3$  &  $38.7$  &  $39.1$  &  $-32.5$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    1$  &  $0.4$  &  $32.4115$  &  $-10.1465$ \\
   47 & $1.0$ & $0.0$ & $-0.0$ & $-14.6$ & $0.0$ & $-15.3$ & $0.0$ & $-14.7$ & $0.0$ & $38.9$ & $38.2$ & $38.8$ & $-32.9$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $32.4120$ & $-10.1515$ \\
   48C &  $1.7$  &  $2.6$  &  $-0.0$  &  $-14.0$  &  $0.1$  &  $-14.5$  &  $0.1$  &  $-14.3$  &  $0.0$  &  $39.5$  &  $39.1$  &  $39.3$  &  $-32.2$  &  $0.1$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $32.4135$  &  $-10.1455$ \\
   49 & $1.0$ & $0.0$ & $-0.0$ & $-14.3$ & $0.0$ & $-15.0$ & $0.0$ & $-14.4$ & $0.0$ & $39.2$ & $38.5$ & $39.1$ & $-32.6$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $32.4182$ & $-10.1812$ \\
   50C &  $1.5$  &  $2.3$  &  $-0.0$  &  $-14.3$  &  $0.2$  &  $-14.8$  &  $0.2$  &  $-14.5$  &  $0.0$  &  $39.2$  &  $38.7$  &  $39.1$  &  $-32.5$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    1$  &  $0.9$  &  $32.4189$  &  $-10.1405$ \\
   51 & $2.2$ & $0.6$ & $-0.5$ & $-13.8$ & $0.1$ & $-14.0$ & $0.1$ & $-14.1$ & $0.1$ & $39.8$ & $39.5$ & $39.4$ & $-31.9$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $32.4193$ & $-10.2081$ \\
   52 & $1.0$ & $0.0$ & $-0.0$ & $-14.6$ & $0.0$ & $-15.3$ & $0.0$ & $-14.7$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-32.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $32.4210$ & $-10.2028$ \\
   53C &  $0.4$  &  $0.6$  &  $-0.6$  &  $-13.6$  &  $0.1$  &  $-14.6$  &  $0.1$  &  $-13.7$  &  $0.1$  &  $39.9$  &  $38.9$  &  $39.9$  &  $-32.0$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $32.4230$  &  $-10.1397$ \\
   54 & $1.0$ & $0.0$ & $-0.0$ & $-14.5$ & $0.0$ & $-15.2$ & $0.0$ & $-14.6$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-32.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $32.4229$ & $-10.1619$ \\
   55 & $1.8$ & $0.5$ & $-0.4$ & $-13.7$ & $0.1$ & $-14.0$ & $0.1$ & $-13.9$ & $0.1$ & $39.9$ & $39.5$ & $39.6$ & $-31.8$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $32.4263$ & $-10.1376$ \\
   56 & $1.0$ & $0.0$ & $-0.0$ & $-14.5$ & $0.0$ & $-15.2$ & $0.0$ & $-14.6$ & $0.0$ & $39.1$ & $38.4$ & $39.0$ & $-32.7$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $32.4271$ & $-10.1950$ \\
   57D\na &  $2.4$  &  $0.6$  &  $-0.5$  &  $-13.7$  &  $0.1$  &  $-13.9$  &  $0.1$  &  $-14.2$  &  $0.1$  &  $39.8$  &  $39.6$  &  $39.4$  &  $-31.8$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $32.4280$  &  $-10.1836$ \\
   58 & $1.0$ & $0.0$ & $-0.0$ & $-14.5$ & $0.0$ & $-15.2$ & $0.0$ & $-14.6$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-32.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $32.4320$ & $-10.1864$ \\
   59 & $1.0$ & $0.0$ & $-0.0$ & $-14.5$ & $0.0$ & $-15.2$ & $0.0$ & $-14.6$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-32.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $32.4350$ & $-10.1818$ \\
   60 & $1.2$ & $0.3$ & $-0.3$ & $-13.2$ & $0.1$ & $-13.8$ & $0.1$ & $-13.3$ & $0.1$ & $40.3$ & $39.8$ & $40.2$ & $-31.4$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $32.4414$ & $-10.1931$ \\
   61 & $1.8$ & $2.5$ & $-0.0$ & $-13.8$ & $0.1$ & $-14.1$ & $0.1$ & $-14.0$ & $0.0$ & $39.8$ & $39.4$ & $39.5$ & $-31.9$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $32.4444$ & $-10.1836$ \\
\enddata
\end{deluxetable*}
\clearpage
\end{landscape}

\clearpage
\begin{landscape}
%                    1 234 567 8910   11 12 13 14 15 16   17 18 19    20 21 
\begin{deluxetable*}{c ccc ccc cc c    c  c  c  c  c  c    c  c  c     c  c  c}
\small
\tablecolumns{22}
%\tablewidth{0pc} 
\tablecaption{\small Derived quantities and detection codes for 
X-ray point sources in HCG~22 (online only). \label{tab-ae4-22}}
\tablehead{
\colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \multicolumn{3}{c}{$L_X$}
& \colhead{}
& \colhead{}
& \multicolumn{4}{c}{lim}
& \colhead{}
& \colhead{}
& \colhead{}
\\
\colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \multicolumn{3}{c}{\rule{2cm}{.02cm}}
& \colhead{}
& \colhead{}
& \multicolumn{4}{c}{\rule{2.5cm}{.02cm}}
& \colhead{}
& \colhead{}
& \colhead{}
\\
\colhead{ID}
& \colhead{$\Gamma$}
& \colhead{$+$}
& \colhead{$-$}
& \colhead{$f_F$}
& \colhead{$\pm$}
& \colhead{$f_S$}
& \colhead{$\pm$}
& \colhead{$f_H$}
& \colhead{$\pm$}
& \colhead{$F$}
& \colhead{$S$}
& \colhead{$H$}
& \colhead{$f_{\nu,2{\rm keV}}$}
& \colhead{$\pm$}
& \colhead{\tgt HR}
& \colhead{\tgt$F$}
& \colhead{\tgt$S$}
& \colhead{\tgt$H$}
& \colhead{EEF}
& \colhead{RA}
& \colhead{DEC}
\\
\colhead{(1)}
& \colhead{(2)}
& \colhead{(3)}
& \colhead{(4)}
& \colhead{(5)}
& \colhead{(6)}
& \colhead{(7)}
& \colhead{(8)}
& \colhead{(9)}
& \colhead{(10)}
& \colhead{(11)}
& \colhead{(12)}
& \colhead{(13)}
& \colhead{(14)}
& \colhead{(15)}
& \colhead{\tgt(16)}
& \colhead{\tgt(17)}
& \colhead{\tgt(18)}
& \colhead{\tgt(19)}
& \colhead{(20)}
& \colhead{(21)}
& \colhead{(22)}
\\
}
\startdata
    1 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $45.8077$ & $-15.5924$ \\
    2 & $1.8$ & $2.0$ & $-0.0$ & $-14.5$ & $0.2$ & $-14.9$ & $0.2$ & $-14.8$ & $0.0$ & $38.7$ & $38.3$ & $38.4$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $45.8096$ & $-15.6824$ \\
    3 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $45.8175$ & $-15.6480$ \\
    4 & $2.1$ & $0.6$ & $-0.6$ & $-14.2$ & $0.1$ & $-14.5$ & $0.1$ & $-14.5$ & $0.1$ & $39.0$ & $38.7$ & $38.7$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $45.8261$ & $-15.5570$ \\
    5 & $1.2$ & $0.8$ & $-0.7$ & $-14.3$ & $0.1$ & $-14.9$ & $0.1$ & $-14.5$ & $0.1$ & $38.9$ & $38.3$ & $38.7$ & $-32.5$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $45.8268$ & $-15.5977$ \\
    6 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $45.8312$ & $-15.6053$ \\
    7 & $0.1$ & $0.0$ & $-1.2$ & $-14.5$ & $0.3$ & $-15.7$ & $0.0$ & $-14.5$ & $0.3$ & $38.7$ & $37.5$ & $38.7$ & $-33.0$ & $0.3$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $45.8338$ & $-15.6422$ \\
    8 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $45.8340$ & $-15.5516$ \\
    9 & $1.3$ & $3.1$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.3$ & $0.2$ & $-14.9$ & $0.0$ & $38.5$ & $37.9$ & $38.3$ & $-32.9$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $45.8351$ & $-15.6438$ \\
   10 & $-0.1$ & $0.0$ & $-1.0$ & $-14.1$ & $0.2$ & $-15.4$ & $0.0$ & $-14.1$ & $0.2$ & $39.1$ & $37.8$ & $39.1$ & $-32.7$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $45.8352$ & $-15.5746$ \\
   11 & $0.1$ & $0.0$ & $-1.2$ & $-14.5$ & $0.2$ & $-15.6$ & $0.0$ & $-14.5$ & $0.2$ & $38.7$ & $37.6$ & $38.7$ & $-33.0$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $45.8376$ & $-15.6544$ \\
   12 & $1.8$ & $0.6$ & $-0.5$ & $-14.2$ & $0.1$ & $-14.5$ & $0.1$ & $-14.4$ & $0.1$ & $39.0$ & $38.7$ & $38.8$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $45.8419$ & $-15.6471$ \\
   13 & $1.0$ & $2.8$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.2$ & $0.2$ & $-14.6$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $45.8448$ & $-15.6715$ \\
   14 & $2.2$ & $0.7$ & $-0.6$ & $-14.2$ & $0.1$ & $-14.5$ & $0.1$ & $-14.6$ & $0.1$ & $39.0$ & $38.7$ & $38.6$ & $-32.4$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $45.8458$ & $-15.5906$ \\
   15 & $1.0$ & $0.0$ & $-0.0$ & $-14.7$ & $0.0$ & $-15.4$ & $0.0$ & $-14.8$ & $0.0$ & $38.5$ & $37.8$ & $38.4$ & $-32.9$ & $0.0$ & \tgt$   -2$ & \tgt$    1$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $45.8497$ & $-15.5489$ \\
   16 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $45.8515$ & $-15.5516$ \\
   17C &  $1.3$  &  $3.1$  &  $-0.0$  &  $-14.6$  &  $0.2$  &  $-15.2$  &  $0.2$  &  $-14.8$  &  $0.0$  &  $38.6$  &  $38.0$  &  $38.4$  &  $-32.8$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $45.8515$  &  $-15.6257$ \\
   18 & $1.6$ & $0.7$ & $-0.6$ & $-14.3$ & $0.1$ & $-14.7$ & $0.1$ & $-14.5$ & $0.1$ & $38.9$ & $38.5$ & $38.7$ & $-32.4$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $45.8547$ & $-15.5747$ \\
   19 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.2$ & $37.5$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $45.8558$ & $-15.6043$ \\
   20 & $-0.1$ & $0.0$ & $-1.0$ & $-14.2$ & $0.2$ & $-15.5$ & $0.0$ & $-14.2$ & $0.2$ & $39.0$ & $37.7$ & $39.0$ & $-32.8$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $45.8579$ & $-15.5601$ \\
   21C &  $1.7$  &  $0.4$  &  $-0.4$  &  $-14.0$  &  $0.1$  &  $-14.3$  &  $0.1$  &  $-14.2$  &  $0.1$  &  $39.2$  &  $38.9$  &  $39.0$  &  $-32.1$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $45.8581$  &  $-15.6303$ \\
   22B\na &  $1.2$  &  $3.2$  &  $-0.0$  &  $-14.5$  &  $0.2$  &  $-15.1$  &  $0.2$  &  $-14.6$  &  $0.0$  &  $38.7$  &  $38.1$  &  $38.6$  &  $-32.7$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $45.8591$  &  $-15.6617$ \\
   23 & $0.5$ & $0.8$ & $-0.8$ & $-14.2$ & $0.2$ & $-15.2$ & $0.2$ & $-14.3$ & $0.2$ & $39.0$ & $38.0$ & $38.9$ & $-32.7$ & $0.2$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $45.8634$ & $-15.6179$ \\
   24 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.0$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $45.8645$ & $-15.6626$ \\
   25 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $45.8680$ & $-15.6399$ \\
   26 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $45.8680$ & $-15.6330$ \\
   27 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $45.8741$ & $-15.6049$ \\
   28 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $45.8744$ & $-15.6246$ \\
   29 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $45.8762$ & $-15.6718$ \\
   30 & $0.2$ & $0.0$ & $-1.3$ & $-14.4$ & $0.2$ & $-15.5$ & $0.0$ & $-14.4$ & $0.2$ & $38.8$ & $37.7$ & $38.8$ & $-32.9$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $45.8762$ & $-15.5651$ \\
   31 & $1.9$ & $2.5$ & $-0.0$ & $-14.5$ & $0.1$ & $-14.8$ & $0.1$ & $-14.8$ & $0.0$ & $38.7$ & $38.4$ & $38.4$ & $-32.6$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $45.8765$ & $-15.6173$ \\
   32 & $0.7$ & $0.0$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.5$ & $0.0$ & $-14.7$ & $0.0$ & $38.6$ & $37.7$ & $38.5$ & $-33.0$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $45.8774$ & $-15.5783$ \\
   33 & $1.7$ & $2.7$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.0$ & $0.2$ & $-14.8$ & $0.0$ & $38.6$ & $38.2$ & $38.4$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $45.8781$ & $-15.6695$ \\
   34 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $45.8783$ & $-15.6803$ \\
   35 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $45.8783$ & $-15.5895$ \\
   36 & $2.5$ & $1.4$ & $-0.0$ & $-14.4$ & $0.1$ & $-14.6$ & $0.1$ & $-14.9$ & $0.0$ & $38.8$ & $38.6$ & $38.3$ & $-32.6$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $45.8786$ & $-15.6852$ \\
   37 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $45.8788$ & $-15.6819$ \\
   38 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $45.8789$ & $-15.6841$ \\
   39 & $1.2$ & $3.2$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.2$ & $0.2$ & $-14.7$ & $0.0$ & $38.6$ & $38.0$ & $38.5$ & $-32.8$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $45.8807$ & $-15.6293$ \\
   40 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $45.8817$ & $-15.6845$ \\
   41 & $1.0$ & $0.0$ & $-0.0$ & $-14.8$ & $0.0$ & $-15.5$ & $0.0$ & $-14.9$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $45.8825$ & $-15.7063$ \\
   42 & $1.2$ & $3.3$ & $-0.0$ & $-14.8$ & $0.3$ & $-15.4$ & $0.3$ & $-14.9$ & $0.0$ & $38.4$ & $37.8$ & $38.3$ & $-33.0$ & $0.3$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $45.8826$ & $-15.5721$ \\
   43 & $0.7$ & $0.0$ & $-0.0$ & $-14.7$ & $0.3$ & $-15.5$ & $0.0$ & $-14.7$ & $0.0$ & $38.5$ & $37.7$ & $38.5$ & $-33.0$ & $0.3$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $45.8827$ & $-15.6095$ \\
   44 & $1.7$ & $2.7$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.1$ & $0.2$ & $-14.9$ & $0.0$ & $38.5$ & $38.1$ & $38.3$ & $-32.8$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $45.8852$ & $-15.6115$ \\
   45 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $45.8860$ & $-15.5750$ \\
   46 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $45.8860$ & $-15.6276$ \\
   47 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $45.8882$ & $-15.6012$ \\
   48 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $45.8883$ & $-15.6171$ \\
   49 & $2.1$ & $2.4$ & $-0.0$ & $-14.6$ & $0.1$ & $-14.9$ & $0.1$ & $-14.9$ & $0.0$ & $38.6$ & $38.3$ & $38.3$ & $-32.7$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $45.8911$ & $-15.5743$ \\
   50 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.2$ & $37.5$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $45.8924$ & $-15.6882$ \\
   51 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $45.8935$ & $-15.6864$ \\
   52 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $45.8941$ & $-15.5966$ \\
   53 & $1.5$ & $2.9$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.2$ & $0.2$ & $-14.9$ & $0.0$ & $38.5$ & $38.0$ & $38.3$ & $-32.8$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $45.8941$ & $-15.6485$ \\
   54 & $1.4$ & $3.0$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.3$ & $0.2$ & $-14.9$ & $0.0$ & $38.5$ & $37.9$ & $38.3$ & $-32.9$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $45.8945$ & $-15.6787$ \\
   55 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.2$ & $37.5$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $45.8976$ & $-15.6839$ \\
   56A &  $1.1$  &  $3.3$  &  $-0.0$  &  $-14.7$  &  $0.2$  &  $-15.3$  &  $0.2$  &  $-14.8$  &  $0.0$  &  $38.5$  &  $37.9$  &  $38.4$  &  $-32.9$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $45.8979$  &  $-15.6323$ \\
   57 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.0$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $45.8989$ & $-15.6801$ \\
   58 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $45.8999$ & $-15.6629$ \\
   59 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $45.9010$ & $-15.6375$ \\
   60A &  $0.7$  &  $0.0$  &  $-0.0$  &  $-14.7$  &  $0.3$  &  $-15.5$  &  $0.0$  &  $-14.7$  &  $0.0$  &  $38.5$  &  $37.7$  &  $38.5$  &  $-33.0$  &  $0.3$  &  \tgt$   -2$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    5$  &  $0.9$  &  $45.9011$  &  $-15.6194$ \\
   61A &  $0.7$  &  $0.0$  &  $-0.0$  &  $-14.7$  &  $0.3$  &  $-15.5$  &  $0.0$  &  $-14.7$  &  $0.0$  &  $38.5$  &  $37.7$  &  $38.5$  &  $-33.0$  &  $0.3$  &  \tgt$   -2$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    5$  &  $0.9$  &  $45.9018$  &  $-15.6278$ \\
   62 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $45.9025$ & $-15.6912$ \\
   63A &  $-0.8$  &  $0.6$  &  $-0.3$  &  $-13.5$  &  $0.1$  &  $-15.2$  &  $0.1$  &  $-13.5$  &  $0.1$  &  $39.7$  &  $38.0$  &  $39.7$  &  $-32.4$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $45.9030$  &  $-15.6258$ \\
   64A &  $0.7$  &  $0.0$  &  $-0.0$  &  $-14.6$  &  $0.2$  &  $-15.4$  &  $0.0$  &  $-14.6$  &  $0.0$  &  $38.6$  &  $37.8$  &  $38.6$  &  $-32.9$  &  $0.2$  &  \tgt$   -2$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    5$  &  $0.9$  &  $45.9045$  &  $-15.6025$ \\
   65 & $1.6$ & $0.6$ & $-0.5$ & $-14.2$ & $0.1$ & $-14.6$ & $0.1$ & $-14.4$ & $0.1$ & $39.0$ & $38.6$ & $38.8$ & $-32.4$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $45.9058$ & $-15.6526$ \\
   66A &  $1.0$  &  $3.4$  &  $-0.0$  &  $-14.7$  &  $0.2$  &  $-15.3$  &  $0.2$  &  $-14.8$  &  $0.0$  &  $38.5$  &  $37.9$  &  $38.4$  &  $-32.9$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $45.9061$  &  $-15.6178$ \\
   67A &  $0.9$  &  $0.6$  &  $-0.5$  &  $-14.1$  &  $0.1$  &  $-14.8$  &  $0.1$  &  $-14.2$  &  $0.1$  &  $39.1$  &  $38.4$  &  $39.0$  &  $-32.4$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $45.9068$  &  $-15.6146$ \\
   68 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $45.9068$ & $-15.6250$ \\
   69 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $45.9069$ & $-15.6071$ \\
   70 & $0.8$ & $0.5$ & $-0.5$ & $-13.9$ & $0.1$ & $-14.7$ & $0.1$ & $-14.0$ & $0.1$ & $39.3$ & $38.5$ & $39.2$ & $-32.2$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $45.9081$ & $-15.6844$ \\
   71 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $45.9082$ & $-15.6219$ \\
   72A &  $1.3$  &  $3.1$  &  $-0.0$  &  $-14.7$  &  $0.2$  &  $-15.2$  &  $0.2$  &  $-14.8$  &  $0.0$  &  $38.5$  &  $38.0$  &  $38.4$  &  $-32.9$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $45.9091$  &  $-15.6141$ \\
   73 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $45.9092$ & $-15.6154$ \\
   74A &  $1.8$  &  $2.6$  &  $-0.0$  &  $-14.6$  &  $0.2$  &  $-15.0$  &  $0.2$  &  $-14.8$  &  $0.0$  &  $38.6$  &  $38.2$  &  $38.4$  &  $-32.7$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $45.9092$  &  $-15.6175$ \\
   75 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $45.9096$ & $-15.6951$ \\
   76A\na &  $1.1$  &  $3.3$  &  $-0.0$  &  $-14.5$  &  $0.2$  &  $-15.1$  &  $0.2$  &  $-14.6$  &  $0.0$  &  $38.7$  &  $38.1$  &  $38.6$  &  $-32.7$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.8$  &  $45.9099$  &  $-15.6137$ \\
   77A\na &  $1.7$  &  $2.7$  &  $-0.0$  &  $-14.5$  &  $0.2$  &  $-14.9$  &  $0.2$  &  $-14.7$  &  $0.0$  &  $38.7$  &  $38.3$  &  $38.5$  &  $-32.7$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $45.9100$  &  $-15.6133$ \\
   78A &  $2.4$  &  $2.0$  &  $-0.0$  &  $-14.3$  &  $0.1$  &  $-14.5$  &  $0.1$  &  $-14.7$  &  $0.0$  &  $38.9$  &  $38.7$  &  $38.5$  &  $-32.4$  &  $0.1$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $45.9101$  &  $-15.6144$ \\
   79A &  $1.0$  &  $0.0$  &  $-0.0$  &  $-14.9$  &  $0.0$  &  $-15.6$  &  $0.0$  &  $-15.0$  &  $0.0$  &  $38.3$  &  $37.6$  &  $38.2$  &  $-33.2$  &  $0.0$  &  \tgt$   -2$  &  \tgt$    5$  &  \tgt$    0$  &  \tgt$    1$  &  $0.9$  &  $45.9106$  &  $-15.6130$ \\
   80 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $45.9112$ & $-15.6222$ \\
   81A &  $0.3$  &  $0.0$  &  $-1.4$  &  $-14.4$  &  $0.2$  &  $-15.4$  &  $0.0$  &  $-14.4$  &  $0.2$  &  $38.8$  &  $37.8$  &  $38.8$  &  $-32.8$  &  $0.2$  &  \tgt$   -1$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    0$  &  $0.9$  &  $45.9111$  &  $-15.6104$ \\
   82 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $45.9115$ & $-15.6428$ \\
   83A &  $0.7$  &  $0.0$  &  $-0.0$  &  $-14.6$  &  $0.2$  &  $-15.4$  &  $0.0$  &  $-14.6$  &  $0.0$  &  $38.6$  &  $37.8$  &  $38.6$  &  $-32.9$  &  $0.2$  &  \tgt$   -2$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    5$  &  $0.9$  &  $45.9125$  &  $-15.6169$ \\
   84A &  $0.7$  &  $0.0$  &  $-0.0$  &  $-14.5$  &  $0.2$  &  $-15.3$  &  $0.0$  &  $-14.5$  &  $0.0$  &  $38.7$  &  $37.9$  &  $38.7$  &  $-32.8$  &  $0.2$  &  \tgt$   -2$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    5$  &  $0.9$  &  $45.9130$  &  $-15.6135$ \\
   85 & $1.0$ & $0.0$ & $-0.0$ & $-14.8$ & $0.0$ & $-15.5$ & $0.0$ & $-14.9$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $45.9133$ & $-15.6438$ \\
   86A &  $1.2$  &  $2.6$  &  $-0.0$  &  $-14.8$  &  $0.3$  &  $-15.4$  &  $0.3$  &  $-15.0$  &  $0.0$  &  $38.4$  &  $37.8$  &  $38.2$  &  $-33.0$  &  $0.3$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    1$  &  $0.9$  &  $45.9133$  &  $-15.5973$ \\
   87A &  $1.1$  &  $3.3$  &  $-0.0$  &  $-14.7$  &  $0.2$  &  $-15.3$  &  $0.2$  &  $-14.8$  &  $0.0$  &  $38.5$  &  $37.9$  &  $38.4$  &  $-32.9$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $45.9141$  &  $-15.6112$ \\
   88 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $45.9143$ & $-15.6127$ \\
   89 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $45.9144$ & $-15.6044$ \\
   90 & $1.0$ & $3.4$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.3$ & $0.2$ & $-14.7$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-32.8$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $45.9163$ & $-15.6507$ \\
   91 & $1.3$ & $3.1$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.2$ & $0.2$ & $-14.8$ & $0.0$ & $38.6$ & $38.0$ & $38.4$ & $-32.8$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $45.9171$ & $-15.6572$ \\
   92A &  $1.2$  &  $3.2$  &  $-0.0$  &  $-14.8$  &  $0.3$  &  $-15.4$  &  $0.3$  &  $-14.9$  &  $0.0$  &  $38.4$  &  $37.8$  &  $38.3$  &  $-33.0$  &  $0.3$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    1$  &  $0.9$  &  $45.9176$  &  $-15.6165$ \\
   93A &  $1.1$  &  $3.3$  &  $-0.0$  &  $-14.4$  &  $0.2$  &  $-15.1$  &  $0.2$  &  $-14.5$  &  $0.0$  &  $38.8$  &  $38.1$  &  $38.7$  &  $-32.6$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $45.9187$  &  $-15.6200$ \\
   94 & $-0.3$ & $0.0$ & $-0.8$ & $-14.0$ & $0.2$ & $-15.4$ & $0.0$ & $-14.0$ & $0.2$ & $39.2$ & $37.8$ & $39.2$ & $-32.7$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $45.9230$ & $-15.6472$ \\
   95 & $0.2$ & $0.0$ & $-1.3$ & $-14.3$ & $0.2$ & $-15.4$ & $0.0$ & $-14.3$ & $0.2$ & $38.9$ & $37.8$ & $38.9$ & $-32.8$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $45.9273$ & $-15.5839$ \\
   96A &  $1.0$  &  $3.4$  &  $-0.0$  &  $-14.5$  &  $0.2$  &  $-15.2$  &  $0.2$  &  $-14.6$  &  $0.0$  &  $38.7$  &  $38.0$  &  $38.6$  &  $-32.8$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $45.9278$  &  $-15.6078$ \\
   97A &  $0.1$  &  $0.0$  &  $-1.2$  &  $-14.2$  &  $0.2$  &  $-15.3$  &  $0.0$  &  $-14.2$  &  $0.2$  &  $39.0$  &  $37.9$  &  $39.0$  &  $-32.7$  &  $0.2$  &  \tgt$   -1$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    0$  &  $0.9$  &  $45.9287$  &  $-15.6061$ \\
   98 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.0$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $45.9306$ & $-15.6115$ \\
   99 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $45.9325$ & $-15.5894$ \\
  100 & $1.2$ & $3.2$ & $-0.0$ & $-14.8$ & $0.3$ & $-15.4$ & $0.3$ & $-14.9$ & $0.0$ & $38.4$ & $37.8$ & $38.3$ & $-33.0$ & $0.3$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $45.9364$ & $-15.6282$ \\
  101 & $-0.1$ & $0.0$ & $-1.0$ & $-14.1$ & $0.2$ & $-15.3$ & $0.0$ & $-14.1$ & $0.2$ & $39.1$ & $37.9$ & $39.1$ & $-32.7$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $45.9391$ & $-15.6034$ \\
  102 & $1.0$ & $0.0$ & $-0.0$ & $-14.4$ & $0.0$ & $-15.1$ & $0.0$ & $-14.5$ & $0.0$ & $38.8$ & $38.1$ & $38.7$ & $-32.6$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $45.9411$ & $-15.5795$ \\
  103 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $45.9514$ & $-15.5871$ \\
\enddata
\end{deluxetable*}
\clearpage
\end{landscape}

\clearpage
\begin{landscape}
%                    1 234 567 8910   11 12 13 14 15 16   17 18 19    20 21 
\begin{deluxetable*}{c ccc ccc cc c    c  c  c  c  c  c    c  c  c     c  c  c}
\small
\tablecolumns{22}
%\tablewidth{0pc} 
\tablecaption{\small Derived quantities and detection codes for 
X-ray point sources in HCG~31 (online only). \label{tab-ae4-31}}
\tablehead{
\colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \multicolumn{3}{c}{$L_X$}
& \colhead{}
& \colhead{}
& \multicolumn{4}{c}{lim}
& \colhead{}
& \colhead{}
& \colhead{}
\\
\colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \multicolumn{3}{c}{\rule{2cm}{.02cm}}
& \colhead{}
& \colhead{}
& \multicolumn{4}{c}{\rule{2.5cm}{.02cm}}
& \colhead{}
& \colhead{}
& \colhead{}
\\
\colhead{ID}
& \colhead{$\Gamma$}
& \colhead{$+$}
& \colhead{$-$}
& \colhead{$f_F$}
& \colhead{$\pm$}
& \colhead{$f_S$}
& \colhead{$\pm$}
& \colhead{$f_H$}
& \colhead{$\pm$}
& \colhead{$F$}
& \colhead{$S$}
& \colhead{$H$}
& \colhead{$f_{\nu,2{\rm keV}}$}
& \colhead{$\pm$}
& \colhead{\tgt HR}
& \colhead{\tgt$F$}
& \colhead{\tgt$S$}
& \colhead{\tgt$H$}
& \colhead{EEF}
& \colhead{RA}
& \colhead{DEC}
\\
\colhead{(1)}
& \colhead{(2)}
& \colhead{(3)}
& \colhead{(4)}
& \colhead{(5)}
& \colhead{(6)}
& \colhead{(7)}
& \colhead{(8)}
& \colhead{(9)}
& \colhead{(10)}
& \colhead{(11)}
& \colhead{(12)}
& \colhead{(13)}
& \colhead{(14)}
& \colhead{(15)}
& \colhead{\tgt(16)}
& \colhead{\tgt(17)}
& \colhead{\tgt(18)}
& \colhead{\tgt(19)}
& \colhead{(20)}
& \colhead{(21)}
& \colhead{(22)}
\\
}
\startdata
    1 & $1.8$ & $0.6$ & $-0.5$ & $-14.2$ & $0.1$ & $-14.6$ & $0.1$ & $-14.4$ & $0.1$ & $39.4$ & $39.0$ & $39.2$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $75.3102$ & $-4.2743$ \\
    2 & $0.7$ & $0.8$ & $-0.8$ & $-14.3$ & $0.2$ & $-15.1$ & $0.2$ & $-14.4$ & $0.2$ & $39.3$ & $38.5$ & $39.2$ & $-32.6$ & $0.2$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $75.3159$ & $-4.2936$ \\
    3 & $0.9$ & $0.8$ & $-0.7$ & $-14.3$ & $0.1$ & $-15.0$ & $0.1$ & $-14.4$ & $0.1$ & $39.3$ & $38.6$ & $39.2$ & $-32.6$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.4$ & $75.3268$ & $-4.2817$ \\
    4 & $1.0$ & $0.0$ & $-0.0$ & $-14.6$ & $0.0$ & $-15.3$ & $0.0$ & $-14.7$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-32.9$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    0$ & \tgt$    1$ & $0.4$ & $75.3269$ & $-4.2817$ \\
    5 & $-0.1$ & $0.0$ & $-1.0$ & $-14.3$ & $0.2$ & $-15.5$ & $0.0$ & $-14.3$ & $0.2$ & $39.3$ & $38.1$ & $39.3$ & $-32.9$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $75.3348$ & $-4.3111$ \\
    6 & $1.6$ & $2.2$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.1$ & $0.2$ & $-14.8$ & $0.0$ & $39.0$ & $38.5$ & $38.8$ & $-32.8$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $75.3411$ & $-4.2934$ \\
    7 & $0.7$ & $0.0$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.5$ & $0.0$ & $-14.7$ & $0.0$ & $39.0$ & $38.1$ & $38.9$ & $-33.0$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $75.3468$ & $-4.2624$ \\
    8 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $75.3514$ & $-4.2629$ \\
    9 & $1.5$ & $0.4$ & $-0.4$ & $-13.9$ & $0.1$ & $-14.4$ & $0.1$ & $-14.1$ & $0.1$ & $39.7$ & $39.2$ & $39.5$ & $-32.1$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $75.3527$ & $-4.2447$ \\
   10 & $2.3$ & $2.3$ & $-0.0$ & $-14.5$ & $0.1$ & $-14.7$ & $0.1$ & $-14.9$ & $0.0$ & $39.1$ & $38.9$ & $38.7$ & $-32.7$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $75.3617$ & $-4.2222$ \\
   11 & $1.6$ & $0.6$ & $-0.6$ & $-14.2$ & $0.1$ & $-14.7$ & $0.1$ & $-14.4$ & $0.1$ & $39.4$ & $38.9$ & $39.2$ & $-32.4$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $75.3624$ & $-4.2228$ \\
   12 & $0.2$ & $0.0$ & $-1.3$ & $-14.4$ & $0.2$ & $-15.5$ & $0.0$ & $-14.4$ & $0.2$ & $39.2$ & $38.1$ & $39.2$ & $-32.9$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $75.3640$ & $-4.3251$ \\
   13 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $75.3655$ & $-4.2463$ \\
   14 & $1.9$ & $0.2$ & $-0.2$ & $-13.5$ & $0.0$ & $-13.8$ & $0.0$ & $-13.8$ & $0.0$ & $40.1$ & $39.8$ & $39.8$ & $-31.6$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $75.3657$ & $-4.2770$ \\
   15 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $75.3663$ & $-4.2229$ \\
   16 & $1.1$ & $2.7$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.2$ & $0.2$ & $-14.7$ & $0.0$ & $39.0$ & $38.4$ & $38.9$ & $-32.8$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $75.3671$ & $-4.2484$ \\
   17 & $2.7$ & $2.0$ & $-0.0$ & $-14.4$ & $0.1$ & $-14.5$ & $0.1$ & $-14.9$ & $0.0$ & $39.2$ & $39.1$ & $38.7$ & $-32.6$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $75.3676$ & $-4.2018$ \\
   18 & $1.2$ & $2.6$ & $-0.0$ & $-14.8$ & $0.3$ & $-15.4$ & $0.3$ & $-15.0$ & $0.0$ & $38.8$ & $38.2$ & $38.6$ & $-33.1$ & $0.3$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $75.3697$ & $-4.2573$ \\
   19 & $1.5$ & $0.6$ & $-0.5$ & $-14.2$ & $0.1$ & $-14.7$ & $0.1$ & $-14.4$ & $0.1$ & $39.4$ & $38.9$ & $39.2$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $75.3708$ & $-4.3351$ \\
   20 & $2.1$ & $0.6$ & $-0.5$ & $-14.2$ & $0.1$ & $-14.5$ & $0.1$ & $-14.5$ & $0.1$ & $39.4$ & $39.1$ & $39.1$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $75.3730$ & $-4.3207$ \\
   21 & $1.6$ & $0.4$ & $-0.4$ & $-13.9$ & $0.1$ & $-14.4$ & $0.1$ & $-14.2$ & $0.1$ & $39.7$ & $39.2$ & $39.5$ & $-32.1$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $75.3734$ & $-4.2812$ \\
   22 & $0.6$ & $0.8$ & $-0.8$ & $-14.3$ & $0.2$ & $-15.2$ & $0.2$ & $-14.3$ & $0.2$ & $39.3$ & $38.4$ & $39.3$ & $-32.6$ & $0.2$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $75.3742$ & $-4.3319$ \\
   23 & $2.0$ & $1.8$ & $-0.0$ & $-14.6$ & $0.2$ & $-14.9$ & $0.2$ & $-14.9$ & $0.0$ & $39.0$ & $38.7$ & $38.7$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $75.3758$ & $-4.3004$ \\
   24 & $2.0$ & $0.4$ & $-0.4$ & $-13.9$ & $0.1$ & $-14.2$ & $0.1$ & $-14.2$ & $0.1$ & $39.7$ & $39.4$ & $39.4$ & $-32.0$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $75.3781$ & $-4.2254$ \\
   25 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $75.3814$ & $-4.2842$ \\
   26 & $0.7$ & $0.0$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.4$ & $0.0$ & $-14.6$ & $0.0$ & $39.1$ & $38.2$ & $39.0$ & $-32.9$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $75.3849$ & $-4.2685$ \\
   27 & $0.3$ & $0.0$ & $-1.4$ & $-14.6$ & $0.3$ & $-15.6$ & $0.0$ & $-14.6$ & $0.3$ & $39.0$ & $38.0$ & $39.0$ & $-33.1$ & $0.3$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $75.3859$ & $-4.3151$ \\
   28 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $75.3912$ & $-4.1931$ \\
   29B &  $0.5$  &  $0.8$  &  $-0.8$  &  $-14.3$  &  $0.2$  &  $-15.3$  &  $0.2$  &  $-14.3$  &  $0.2$  &  $39.3$  &  $38.4$  &  $39.3$  &  $-32.7$  &  $0.2$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $75.3950$  &  $-4.2670$ \\
   30B &  $1.6$  &  $2.2$  &  $-0.0$  &  $-14.6$  &  $0.2$  &  $-15.0$  &  $0.2$  &  $-14.8$  &  $0.0$  &  $39.1$  &  $38.6$  &  $38.9$  &  $-32.7$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $75.3971$  &  $-4.2626$ \\
   31 & $0.1$ & $0.6$ & $-0.6$ & $-13.9$ & $0.1$ & $-15.1$ & $0.1$ & $-13.9$ & $0.1$ & $39.7$ & $38.5$ & $39.7$ & $-32.4$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $75.3980$ & $-4.2966$ \\
   32 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $75.3982$ & $-4.2860$ \\
   33B &  $1.2$  &  $0.2$  &  $-0.2$  &  $-13.4$  &  $0.0$  &  $-14.0$  &  $0.0$  &  $-13.5$  &  $0.0$  &  $40.3$  &  $39.6$  &  $40.1$  &  $-31.6$  &  $0.0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $75.4007$  &  $-4.2620$ \\
   34 & $-0.7$ & $0.5$ & $-0.4$ & $-13.4$ & $0.1$ & $-15.0$ & $0.1$ & $-13.4$ & $0.1$ & $40.2$ & $38.6$ & $40.2$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $75.4011$ & $-4.2100$ \\
   35 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $75.4042$ & $-4.1919$ \\
   36 & $-0.2$ & $0.6$ & $-0.7$ & $-13.9$ & $0.1$ & $-15.2$ & $0.1$ & $-13.9$ & $0.1$ & $39.7$ & $38.4$ & $39.7$ & $-32.6$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $75.4064$ & $-4.2025$ \\
   37ACE  &  $1.2$  &  $0.2$  &  $-0.2$  &  $-13.3$  &  $0.0$  &  $-13.9$  &  $0.0$  &  $-13.4$  &  $0.0$  &  $40.3$  &  $39.8$  &  $40.2$  &  $-31.5$  &  $0.0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $75.4072$  &  $-4.2661$ \\
   38ACE\na  &  $1.1$  &  $0.2$  &  $-0.2$  &  $-13.3$  &  $0.0$  &  $-13.9$  &  $0.0$  &  $-13.4$  &  $0.0$  &  $40.3$  &  $39.7$  &  $40.2$  &  $-31.5$  &  $0.0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $75.4073$  &  $-4.2582$ \\
   39ACE  &  $1.6$  &  $0.3$  &  $-0.3$  &  $-13.8$  &  $0.1$  &  $-14.2$  &  $0.1$  &  $-14.0$  &  $0.1$  &  $39.8$  &  $39.4$  &  $39.6$  &  $-32.0$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $75.4076$  &  $-4.2571$ \\
   40ACE\na  &  $1.3$  &  $0.3$  &  $-0.2$  &  $-13.6$  &  $0.1$  &  $-14.1$  &  $0.1$  &  $-13.7$  &  $0.1$  &  $40.1$  &  $39.5$  &  $39.9$  &  $-31.7$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $75.4077$  &  $-4.2579$ \\
   41Q\na &  $1.1$  &  $2.7$  &  $-0.0$  &  $-14.7$  &  $0.2$  &  $-15.3$  &  $0.2$  &  $-14.8$  &  $0.0$  &  $38.9$  &  $38.3$  &  $38.8$  &  $-32.9$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $75.4103$  &  $-4.2223$ \\
   42ACE  &  $0.9$  &  $0.7$  &  $-0.6$  &  $-14.2$  &  $0.1$  &  $-15.0$  &  $0.1$  &  $-14.3$  &  $0.1$  &  $39.4$  &  $38.7$  &  $39.3$  &  $-32.5$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $75.4105$  &  $-4.2592$ \\
   43ACE  &  $1.6$  &  $0.3$  &  $-0.2$  &  $-13.6$  &  $0.1$  &  $-14.0$  &  $0.1$  &  $-13.8$  &  $0.1$  &  $40.0$  &  $39.6$  &  $39.8$  &  $-31.7$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $75.4108$  &  $-4.2545$ \\
   44 & $0.7$ & $0.0$ & $-0.0$ & $-14.7$ & $0.3$ & $-15.6$ & $0.0$ & $-14.8$ & $0.0$ & $38.9$ & $38.0$ & $38.8$ & $-33.1$ & $0.3$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $75.4109$ & $-4.2929$ \\
   45 & $1.6$ & $0.2$ & $-0.2$ & $-13.4$ & $0.0$ & $-13.8$ & $0.0$ & $-13.6$ & $0.0$ & $40.2$ & $39.8$ & $40.0$ & $-31.6$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $75.4111$ & $-4.3503$ \\
   46ACE  &  $2.1$  &  $0.3$  &  $-0.3$  &  $-13.8$  &  $0.1$  &  $-14.1$  &  $0.1$  &  $-14.1$  &  $0.1$  &  $39.8$  &  $39.5$  &  $39.5$  &  $-31.9$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $75.4114$  &  $-4.2593$ \\
   47 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $75.4115$ & $-4.2873$ \\
   48 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $75.4116$ & $-4.2933$ \\
   49 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $75.4116$ & $-4.2079$ \\
   50 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $75.4118$ & $-4.2580$ \\
   51ACE  &  $2.1$  &  $0.4$  &  $-0.3$  &  $-13.8$  &  $0.1$  &  $-14.1$  &  $0.1$  &  $-14.2$  &  $0.1$  &  $39.8$  &  $39.5$  &  $39.4$  &  $-32.0$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $75.4135$  &  $-4.2633$ \\
   52 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $75.4138$ & $-4.2993$ \\
   53 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $75.4147$ & $-4.2570$ \\
   54ACE  &  $0.7$  &  $0.3$  &  $-0.3$  &  $-13.6$  &  $0.1$  &  $-14.5$  &  $0.1$  &  $-13.7$  &  $0.1$  &  $40.0$  &  $39.1$  &  $39.9$  &  $-32.0$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $75.4157$  &  $-4.2533$ \\
   55 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $75.4169$ & $-4.3478$ \\
   56 & $1.2$ & $2.6$ & $-0.0$ & $-14.8$ & $0.3$ & $-15.4$ & $0.3$ & $-14.9$ & $0.0$ & $38.8$ & $38.2$ & $38.7$ & $-33.0$ & $0.3$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $75.4198$ & $-4.2682$ \\
   57 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $75.4203$ & $-4.2897$ \\
   58 & $1.3$ & $2.5$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.2$ & $0.2$ & $-14.8$ & $0.0$ & $38.9$ & $38.4$ & $38.8$ & $-32.9$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $75.4223$ & $-4.2687$ \\
   59 & $1.2$ & $2.6$ & $-0.0$ & $-14.8$ & $0.3$ & $-15.4$ & $0.3$ & $-14.9$ & $0.0$ & $38.8$ & $38.2$ & $38.7$ & $-33.0$ & $0.3$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $75.4229$ & $-4.2122$ \\
   60 & $0.7$ & $0.0$ & $-0.0$ & $-14.7$ & $0.3$ & $-15.5$ & $0.0$ & $-14.7$ & $0.0$ & $38.9$ & $38.1$ & $38.9$ & $-33.0$ & $0.3$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $75.4274$ & $-4.2395$ \\
   61G &  $1.8$  &  $0.3$  &  $-0.3$  &  $-13.7$  &  $0.1$  &  $-14.0$  &  $0.1$  &  $-13.9$  &  $0.1$  &  $40.0$  &  $39.6$  &  $39.7$  &  $-31.8$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $75.4320$  &  $-4.2912$ \\
   62G &  $2.3$  &  $1.5$  &  $-0.0$  &  $-14.4$  &  $0.1$  &  $-14.6$  &  $0.1$  &  $-14.8$  &  $0.0$  &  $39.2$  &  $39.0$  &  $38.8$  &  $-32.5$  &  $0.1$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $75.4328$  &  $-4.2875$ \\
   63G\na &  $1.6$  &  $0.3$  &  $-0.3$  &  $-13.6$  &  $0.1$  &  $-14.1$  &  $0.1$  &  $-13.8$  &  $0.1$  &  $40.0$  &  $39.5$  &  $39.8$  &  $-31.8$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $75.4336$  &  $-4.2886$ \\
   64G &  $1.5$  &  $0.3$  &  $-0.3$  &  $-13.6$  &  $0.1$  &  $-14.1$  &  $0.1$  &  $-13.8$  &  $0.1$  &  $40.0$  &  $39.5$  &  $39.8$  &  $-31.8$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $75.4336$  &  $-4.2893$ \\
   65 & $1.5$ & $0.8$ & $-0.7$ & $-14.4$ & $0.1$ & $-14.8$ & $0.1$ & $-14.5$ & $0.1$ & $39.3$ & $38.8$ & $39.1$ & $-32.5$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $75.4339$ & $-4.2206$ \\
   66 & $1.0$ & $0.0$ & $-0.0$ & $-14.8$ & $0.0$ & $-15.5$ & $0.0$ & $-14.9$ & $0.0$ & $38.8$ & $38.1$ & $38.7$ & $-33.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $75.4346$ & $-4.2196$ \\
   67 & $0.4$ & $0.5$ & $-0.6$ & $-14.0$ & $0.1$ & $-15.0$ & $0.1$ & $-14.0$ & $0.1$ & $39.6$ & $38.6$ & $39.6$ & $-32.4$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $75.4353$ & $-4.2502$ \\
   68G &  $1.9$  &  $1.9$  &  $-0.0$  &  $-14.6$  &  $0.2$  &  $-14.9$  &  $0.2$  &  $-14.8$  &  $0.0$  &  $39.0$  &  $38.7$  &  $38.8$  &  $-32.7$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $75.4359$  &  $-4.2892$ \\
   69 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $75.4374$ & $-4.3201$ \\
   70 & $-0.4$ & $0.0$ & $-0.7$ & $-13.9$ & $0.1$ & $-15.3$ & $0.0$ & $-13.9$ & $0.1$ & $39.8$ & $38.3$ & $39.7$ & $-32.6$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $75.4383$ & $-4.2608$ \\
   71 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $75.4385$ & $-4.2339$ \\
   72 & $1.5$ & $0.7$ & $-0.6$ & $-14.3$ & $0.1$ & $-14.8$ & $0.1$ & $-14.5$ & $0.1$ & $39.3$ & $38.8$ & $39.1$ & $-32.5$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $75.4414$ & $-4.2224$ \\
   73 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $75.4432$ & $-4.3167$ \\
   74 & $0.7$ & $0.5$ & $-0.5$ & $-14.0$ & $0.1$ & $-14.8$ & $0.1$ & $-14.0$ & $0.1$ & $39.6$ & $38.8$ & $39.6$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $75.4462$ & $-4.2686$ \\
   75 & $1.8$ & $2.8$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.1$ & $0.2$ & $-15.0$ & $0.0$ & $38.9$ & $38.5$ & $38.6$ & $-32.9$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $75.4467$ & $-4.3057$ \\
   76 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $75.4507$ & $-4.2589$ \\
   77 & $1.2$ & $2.6$ & $-0.0$ & $-14.8$ & $0.3$ & $-15.4$ & $0.3$ & $-14.9$ & $0.0$ & $38.8$ & $38.2$ & $38.7$ & $-33.0$ & $0.3$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $75.4508$ & $-4.2558$ \\
   78 & $0.8$ & $0.8$ & $-0.7$ & $-14.3$ & $0.2$ & $-15.1$ & $0.2$ & $-14.4$ & $0.2$ & $39.3$ & $38.5$ & $39.2$ & $-32.6$ & $0.2$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $75.4569$ & $-4.2754$ \\
   79 & $0.7$ & $0.0$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.4$ & $0.0$ & $-14.6$ & $0.0$ & $39.1$ & $38.2$ & $39.0$ & $-32.9$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $75.4743$ & $-4.2592$ \\
\enddata
\end{deluxetable*}
\clearpage
\end{landscape}

\clearpage
\begin{landscape}
%                    1 234 567 8910   11 12 13 14 15 16   17 18 19    20 21 
\begin{deluxetable*}{c ccc ccc cc c    c  c  c  c  c  c    c  c  c     c  c  c}
\small
\tablecolumns{22}
%\tablewidth{0pc} 
\tablecaption{\small Derived quantities and detection codes for 
X-ray point sources in HCG~42 (online only). \label{tab-ae4-42}}
\tablehead{
\colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \multicolumn{3}{c}{$L_X$}
& \colhead{}
& \colhead{}
& \multicolumn{4}{c}{lim}
& \colhead{}
& \colhead{}
& \colhead{}
\\
\colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \multicolumn{3}{c}{\rule{2cm}{.02cm}}
& \colhead{}
& \colhead{}
& \multicolumn{4}{c}{\rule{2.5cm}{.02cm}}
& \colhead{}
& \colhead{}
& \colhead{}
\\
\colhead{ID}
& \colhead{$\Gamma$}
& \colhead{$+$}
& \colhead{$-$}
& \colhead{$f_F$}
& \colhead{$\pm$}
& \colhead{$f_S$}
& \colhead{$\pm$}
& \colhead{$f_H$}
& \colhead{$\pm$}
& \colhead{$F$}
& \colhead{$S$}
& \colhead{$H$}
& \colhead{$f_{\nu,2{\rm keV}}$}
& \colhead{$\pm$}
& \colhead{\tgt HR}
& \colhead{\tgt$F$}
& \colhead{\tgt$S$}
& \colhead{\tgt$H$}
& \colhead{EEF}
& \colhead{RA}
& \colhead{DEC}
\\
\colhead{(1)}
& \colhead{(2)}
& \colhead{(3)}
& \colhead{(4)}
& \colhead{(5)}
& \colhead{(6)}
& \colhead{(7)}
& \colhead{(8)}
& \colhead{(9)}
& \colhead{(10)}
& \colhead{(11)}
& \colhead{(12)}
& \colhead{(13)}
& \colhead{(14)}
& \colhead{(15)}
& \colhead{\tgt(16)}
& \colhead{\tgt(17)}
& \colhead{\tgt(18)}
& \colhead{\tgt(19)}
& \colhead{(20)}
& \colhead{(21)}
& \colhead{(22)}
\\
}
\startdata
    1 & $1.2$ & $0.8$ & $-0.7$ & $-14.4$ & $0.2$ & $-15.0$ & $0.2$ & $-14.5$ & $0.2$ & $39.3$ & $38.7$ & $39.2$ & $-32.6$ & $0.2$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $150.0048$ & $-19.6321$ \\
    2 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.8$ & $38.1$ & $38.7$ & $-33.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $150.0286$ & $-19.6759$ \\
    3C &  $1.4$  &  $2.4$  &  $-0.0$  &  $-14.7$  &  $0.2$  &  $-15.2$  &  $0.2$  &  $-14.9$  &  $0.0$  &  $39.0$  &  $38.5$  &  $38.8$  &  $-32.9$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    1$  &  $0.9$  &  $150.0355$  &  $-19.6309$ \\
    4 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $150.0412$ & $-19.6145$ \\
    5 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $150.0416$ & $-19.6763$ \\
    6C\na &  $2.4$  &  $1.4$  &  $-0.0$  &  $-14.3$  &  $0.1$  &  $-14.5$  &  $0.1$  &  $-14.8$  &  $0.0$  &  $39.3$  &  $39.1$  &  $38.9$  &  $-32.5$  &  $0.1$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $150.0430$  &  $-19.6221$ \\
    7 & $0.7$ & $0.0$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.4$ & $0.0$ & $-14.6$ & $0.0$ & $39.2$ & $38.3$ & $39.1$ & $-32.9$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $150.0430$ & $-19.7098$ \\
    8C &  $1.6$  &  $2.2$  &  $-0.0$  &  $-14.7$  &  $0.2$  &  $-15.1$  &  $0.2$  &  $-14.9$  &  $0.0$  &  $39.0$  &  $38.5$  &  $38.8$  &  $-32.8$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    1$  &  $0.9$  &  $150.0445$  &  $-19.6279$ \\
    9 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $150.0444$ & $-19.6119$ \\
   10A &  $0.6$  &  $0.0$  &  $-0.0$  &  $-14.6$  &  $0.3$  &  $-15.5$  &  $0.0$  &  $-14.7$  &  $0.0$  &  $39.0$  &  $38.1$  &  $39.0$  &  $-33.0$  &  $0.3$  &  \tgt$   -2$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    5$  &  $0.9$  &  $150.0494$  &  $-19.6482$ \\
   11 & $-0.1$ & $0.0$ & $-1.0$ & $-14.2$ & $0.2$ & $-15.5$ & $0.0$ & $-14.2$ & $0.2$ & $39.5$ & $38.2$ & $39.4$ & $-32.8$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $150.0494$ & $-19.6829$ \\
   12 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $150.0501$ & $-19.6684$ \\
   13D &  $1.4$  &  $2.4$  &  $-0.0$  &  $-14.6$  &  $0.2$  &  $-15.1$  &  $0.2$  &  $-14.8$  &  $0.0$  &  $39.1$  &  $38.5$  &  $38.9$  &  $-32.8$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $150.0526$  &  $-19.6736$ \\
   14 & $1.1$ & $0.5$ & $-0.5$ & $-14.1$ & $0.1$ & $-14.7$ & $0.1$ & $-14.2$ & $0.1$ & $39.6$ & $39.0$ & $39.5$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $150.0530$ & $-19.7176$ \\
   15C &  $1.9$  &  $0.1$  &  $-0.1$  &  $-13.2$  &  $0.0$  &  $-13.5$  &  $0.0$  &  $-13.4$  &  $0.0$  &  $40.5$  &  $40.2$  &  $40.2$  &  $-31.3$  &  $0.0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $150.0554$  &  $-19.6094$ \\
   16D &  $0.6$  &  $0.8$  &  $-0.8$  &  $-14.3$  &  $0.2$  &  $-15.2$  &  $0.2$  &  $-14.4$  &  $0.2$  &  $39.3$  &  $38.4$  &  $39.3$  &  $-32.7$  &  $0.2$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $150.0558$  &  $-19.6692$ \\
   17 & $1.3$ & $0.2$ & $-0.2$ & $-13.4$ & $0.0$ & $-13.9$ & $0.0$ & $-13.5$ & $0.0$ & $40.3$ & $39.7$ & $40.1$ & $-31.6$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $150.0576$ & $-19.6109$ \\
   18A\na &  $3.3$  &  $0.4$  &  $-0.3$  &  $-13.4$  &  $0.0$  &  $-13.5$  &  $0.0$  &  $-14.3$  &  $0.0$  &  $40.3$  &  $40.2$  &  $39.4$  &  $-31.7$  &  $0.0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $150.0592$  &  $-19.6364$ \\
   19 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $150.0610$ & $-19.6682$ \\
   20 & $1.4$ & $2.4$ & $-0.0$ & $-14.8$ & $0.2$ & $-15.3$ & $0.2$ & $-15.0$ & $0.0$ & $38.9$ & $38.4$ & $38.7$ & $-33.0$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $150.0640$ & $-19.5825$ \\
   21 & $1.4$ & $0.5$ & $-0.5$ & $-14.1$ & $0.1$ & $-14.6$ & $0.1$ & $-14.2$ & $0.1$ & $39.6$ & $39.1$ & $39.4$ & $-32.2$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $150.0670$ & $-19.7030$ \\
   22 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $150.0728$ & $-19.6505$ \\
   23 & $0.1$ & $0.0$ & $-1.2$ & $-14.5$ & $0.3$ & $-15.7$ & $0.0$ & $-14.5$ & $0.3$ & $39.2$ & $38.0$ & $39.1$ & $-33.1$ & $0.3$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $150.0802$ & $-19.6678$ \\
   24 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.8$ & $38.1$ & $38.7$ & $-33.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $150.0805$ & $-19.7136$ \\
   25 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $150.0818$ & $-19.6698$ \\
   26 & $1.4$ & $2.4$ & $-0.0$ & $-14.8$ & $0.2$ & $-15.3$ & $0.2$ & $-14.9$ & $0.0$ & $38.9$ & $38.4$ & $38.8$ & $-32.9$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $150.0827$ & $-19.5802$ \\
   27 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $150.0844$ & $-19.5759$ \\
   28 & $1.4$ & $0.3$ & $-0.3$ & $-13.7$ & $0.1$ & $-14.3$ & $0.1$ & $-13.9$ & $0.1$ & $39.9$ & $39.4$ & $39.8$ & $-31.9$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $150.0857$ & $-19.6866$ \\
   29 & $1.3$ & $2.5$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.3$ & $0.2$ & $-14.9$ & $0.0$ & $38.9$ & $38.4$ & $38.8$ & $-32.9$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $150.0859$ & $-19.6667$ \\
   30 & $0.3$ & $0.0$ & $-1.4$ & $-14.4$ & $0.2$ & $-15.5$ & $0.0$ & $-14.4$ & $0.2$ & $39.3$ & $38.2$ & $39.3$ & $-32.9$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $150.0862$ & $-19.7137$ \\
   31 & $0.9$ & $2.9$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.2$ & $0.2$ & $-14.6$ & $0.0$ & $39.2$ & $38.4$ & $39.1$ & $-32.8$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $150.0869$ & $-19.6191$ \\
   32 & $2.9$ & $0.9$ & $-0.0$ & $-14.2$ & $0.1$ & $-14.3$ & $0.1$ & $-14.8$ & $0.0$ & $39.5$ & $39.4$ & $38.8$ & $-32.4$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $150.0876$ & $-19.6072$ \\
   33 & $0.9$ & $2.9$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.3$ & $0.2$ & $-14.6$ & $0.0$ & $39.1$ & $38.4$ & $39.0$ & $-32.8$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $150.0883$ & $-19.6595$ \\
   34 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $150.0935$ & $-19.6275$ \\
   35 & $0.6$ & $0.0$ & $-0.0$ & $-14.6$ & $0.3$ & $-15.5$ & $0.0$ & $-14.7$ & $0.0$ & $39.0$ & $38.1$ & $39.0$ & $-33.0$ & $0.3$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $150.0941$ & $-19.7031$ \\
   36 & $1.7$ & $0.4$ & $-0.4$ & $-13.9$ & $0.1$ & $-14.3$ & $0.1$ & $-14.1$ & $0.1$ & $39.8$ & $39.4$ & $39.6$ & $-32.0$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $150.1047$ & $-19.6428$ \\
   37 & $0.6$ & $0.0$ & $-0.0$ & $-14.6$ & $0.3$ & $-15.5$ & $0.0$ & $-14.7$ & $0.0$ & $39.0$ & $38.1$ & $39.0$ & $-33.0$ & $0.3$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $150.1060$ & $-19.6804$ \\
   38 & $1.1$ & $2.7$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.1$ & $0.2$ & $-14.6$ & $0.0$ & $39.2$ & $38.6$ & $39.1$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $150.1065$ & $-19.6995$ \\
   39 & $0.6$ & $0.0$ & $-0.0$ & $-14.6$ & $0.3$ & $-15.5$ & $0.0$ & $-14.7$ & $0.0$ & $39.0$ & $38.1$ & $39.0$ & $-33.0$ & $0.3$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $150.1083$ & $-19.6976$ \\
   40 & $0.3$ & $0.0$ & $-1.4$ & $-14.5$ & $0.2$ & $-15.5$ & $0.0$ & $-14.5$ & $0.2$ & $39.2$ & $38.1$ & $39.2$ & $-32.9$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $150.1088$ & $-19.6471$ \\
   41 & $0.6$ & $0.0$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.4$ & $0.0$ & $-14.6$ & $0.0$ & $39.2$ & $38.3$ & $39.1$ & $-32.9$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $150.1118$ & $-19.6271$ \\
   42 & $0.9$ & $2.9$ & $-0.0$ & $-14.4$ & $0.2$ & $-15.1$ & $0.2$ & $-14.5$ & $0.0$ & $39.3$ & $38.5$ & $39.2$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $150.1124$ & $-19.6457$ \\
   43 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $150.1135$ & $-19.6668$ \\
   44 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.8$ & $38.1$ & $38.7$ & $-33.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $150.1205$ & $-19.6867$ \\
   45 & $2.1$ & $2.3$ & $-0.0$ & $-14.4$ & $0.1$ & $-14.7$ & $0.1$ & $-14.8$ & $0.0$ & $39.2$ & $39.0$ & $38.9$ & $-32.6$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $150.1212$ & $-19.6133$ \\
   46 & $0.9$ & $0.4$ & $-0.4$ & $-13.8$ & $0.1$ & $-14.6$ & $0.1$ & $-13.9$ & $0.1$ & $39.8$ & $39.1$ & $39.7$ & $-32.1$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $150.1229$ & $-19.6681$ \\
   47 & $1.9$ & $0.6$ & $-0.6$ & $-14.2$ & $0.1$ & $-14.5$ & $0.1$ & $-14.5$ & $0.1$ & $39.4$ & $39.1$ & $39.2$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $150.1247$ & $-19.5845$ \\
   48 & $0.6$ & $0.0$ & $-0.0$ & $-14.6$ & $0.3$ & $-15.5$ & $0.0$ & $-14.7$ & $0.0$ & $39.0$ & $38.1$ & $39.0$ & $-33.0$ & $0.3$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $150.1255$ & $-19.6638$ \\
   49 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $150.1260$ & $-19.6944$ \\
   50 & $1.0$ & $0.2$ & $-0.2$ & $-13.3$ & $0.0$ & $-14.0$ & $0.0$ & $-13.4$ & $0.0$ & $40.4$ & $39.7$ & $40.3$ & $-31.5$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $150.1268$ & $-19.6370$ \\
   51 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $150.1307$ & $-19.6330$ \\
   52B &  $1.2$  &  $2.6$  &  $-0.0$  &  $-14.6$  &  $0.2$  &  $-15.2$  &  $0.2$  &  $-14.8$  &  $0.0$  &  $39.0$  &  $38.5$  &  $38.9$  &  $-32.8$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $150.1345$  &  $-19.6592$ \\
   53 & $1.6$ & $0.2$ & $-0.2$ & $-13.3$ & $0.0$ & $-13.7$ & $0.0$ & $-13.5$ & $0.0$ & $40.4$ & $40.0$ & $40.2$ & $-31.4$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $150.1350$ & $-19.6890$ \\
   54 & $1.4$ & $2.4$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.1$ & $0.2$ & $-14.8$ & $0.0$ & $39.1$ & $38.5$ & $38.9$ & $-32.8$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $150.1363$ & $-19.6461$ \\
   55B &  $0.8$  &  $0.8$  &  $-0.8$  &  $-14.3$  &  $0.2$  &  $-15.1$  &  $0.2$  &  $-14.4$  &  $0.2$  &  $39.3$  &  $38.5$  &  $39.2$  &  $-32.7$  &  $0.2$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $150.1389$  &  $-19.6614$ \\
   56 & $1.3$ & $0.7$ & $-0.7$ & $-14.3$ & $0.1$ & $-14.9$ & $0.1$ & $-14.5$ & $0.1$ & $39.3$ & $38.8$ & $39.2$ & $-32.5$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $150.1393$ & $-19.6818$ \\
   57B &  $1.2$  &  $2.6$  &  $-0.0$  &  $-14.6$  &  $0.2$  &  $-15.2$  &  $0.2$  &  $-14.8$  &  $0.0$  &  $39.0$  &  $38.4$  &  $38.9$  &  $-32.8$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $150.1425$  &  $-19.6658$ \\
   58 & $1.3$ & $3.3$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.2$ & $0.2$ & $-14.8$ & $0.0$ & $39.1$ & $38.5$ & $38.9$ & $-32.8$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $150.1449$ & $-19.6023$ \\
   59 & $1.6$ & $0.2$ & $-0.2$ & $-13.5$ & $0.0$ & $-13.9$ & $0.0$ & $-13.7$ & $0.0$ & $40.2$ & $39.7$ & $40.0$ & $-31.6$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $150.1462$ & $-19.6922$ \\
   60 & $1.9$ & $2.6$ & $-0.0$ & $-14.5$ & $0.1$ & $-14.8$ & $0.1$ & $-14.8$ & $0.0$ & $39.2$ & $38.8$ & $38.9$ & $-32.6$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $150.1524$ & $-19.6330$ \\
   61 & $-0.2$ & $0.0$ & $-0.9$ & $-14.1$ & $0.2$ & $-15.5$ & $0.0$ & $-14.2$ & $0.2$ & $39.5$ & $38.2$ & $39.5$ & $-32.8$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $150.1561$ & $-19.6761$ \\
   62 & $-0.6$ & $0.0$ & $-0.5$ & $-13.8$ & $0.1$ & $-15.4$ & $0.0$ & $-13.8$ & $0.1$ & $39.9$ & $38.3$ & $39.9$ & $-32.6$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $150.1564$ & $-19.6869$ \\
   63 & $0.7$ & $0.0$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.4$ & $0.0$ & $-14.6$ & $0.0$ & $39.1$ & $38.2$ & $39.1$ & $-32.9$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $150.1596$ & $-19.6923$ \\
   64 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.8$ & $38.1$ & $38.7$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $150.1659$ & $-19.6559$ \\
   65 & $0.7$ & $0.0$ & $-0.0$ & $-14.7$ & $0.3$ & $-15.5$ & $0.0$ & $-14.7$ & $0.0$ & $39.0$ & $38.2$ & $38.9$ & $-33.0$ & $0.3$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $150.1710$ & $-19.6837$ \\
\enddata
\end{deluxetable*}
\clearpage
\end{landscape}

\clearpage
\begin{landscape}
%                    1 234 567 8910   11 12 13 14 15 16   17 18 19    20 21 
\begin{deluxetable*}{c ccc ccc cc c    c  c  c  c  c  c    c  c  c     c  c  c}
\small
\tablecolumns{22}
%\tablewidth{0pc} 
\tablecaption{\small Derived quantities and detection codes for 
X-ray point sources in HCG~59 (online only). \label{tab-ae4-59}}
\tablehead{
\colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \multicolumn{3}{c}{$L_X$}
& \colhead{}
& \colhead{}
& \multicolumn{4}{c}{lim}
& \colhead{}
& \colhead{}
& \colhead{}
\\
\colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \multicolumn{3}{c}{\rule{2cm}{.02cm}}
& \colhead{}
& \colhead{}
& \multicolumn{4}{c}{\rule{2.5cm}{.02cm}}
& \colhead{}
& \colhead{}
& \colhead{}
\\
\colhead{ID}
& \colhead{$\Gamma$}
& \colhead{$+$}
& \colhead{$-$}
& \colhead{$f_F$}
& \colhead{$\pm$}
& \colhead{$f_S$}
& \colhead{$\pm$}
& \colhead{$f_H$}
& \colhead{$\pm$}
& \colhead{$F$}
& \colhead{$S$}
& \colhead{$H$}
& \colhead{$f_{\nu,2{\rm keV}}$}
& \colhead{$\pm$}
& \colhead{\tgt HR}
& \colhead{\tgt$F$}
& \colhead{\tgt$S$}
& \colhead{\tgt$H$}
& \colhead{EEF}
& \colhead{RA}
& \colhead{DEC}
\\
\colhead{(1)}
& \colhead{(2)}
& \colhead{(3)}
& \colhead{(4)}
& \colhead{(5)}
& \colhead{(6)}
& \colhead{(7)}
& \colhead{(8)}
& \colhead{(9)}
& \colhead{(10)}
& \colhead{(11)}
& \colhead{(12)}
& \colhead{(13)}
& \colhead{(14)}
& \colhead{(15)}
& \colhead{\tgt(16)}
& \colhead{\tgt(17)}
& \colhead{\tgt(18)}
& \colhead{\tgt(19)}
& \colhead{(20)}
& \colhead{(21)}
& \colhead{(22)}
\\
}
\startdata
    1 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.8$ & $38.1$ & $38.7$ & $-33.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $177.0392$ & $12.7376$ \\
    2 & $1.0$ & $0.0$ & $-0.0$ & $-14.7$ & $0.0$ & $-15.4$ & $0.0$ & $-14.8$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-32.9$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.0435$ & $12.7450$ \\
    3 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.0456$ & $12.7168$ \\
    4 & $1.2$ & $3.2$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.1$ & $0.2$ & $-14.6$ & $0.0$ & $39.2$ & $38.6$ & $39.1$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $177.0500$ & $12.7112$ \\
    5 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.8$ & $38.1$ & $38.7$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $177.0528$ & $12.7024$ \\
    6 & $-0.9$ & $0.0$ & $-0.2$ & $-13.7$ & $0.1$ & $-15.4$ & $0.0$ & $-13.7$ & $0.1$ & $40.0$ & $38.2$ & $40.0$ & $-32.7$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $177.0570$ & $12.7208$ \\
    7 & $0.7$ & $0.0$ & $-0.0$ & $-14.4$ & $0.2$ & $-15.2$ & $0.0$ & $-14.4$ & $0.0$ & $39.3$ & $38.5$ & $39.2$ & $-32.7$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.0631$ & $12.7514$ \\
    8 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.0669$ & $12.7091$ \\
    9 & $0.7$ & $0.0$ & $-1.8$ & $-14.3$ & $0.2$ & $-15.2$ & $0.0$ & $-14.4$ & $0.2$ & $39.4$ & $38.5$ & $39.3$ & $-32.7$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $177.0684$ & $12.6981$ \\
   10 & $0.6$ & $0.0$ & $-0.0$ & $-14.4$ & $0.2$ & $-15.3$ & $0.0$ & $-14.4$ & $0.0$ & $39.3$ & $38.4$ & $39.2$ & $-32.8$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.0686$ & $12.7164$ \\
   11 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.0734$ & $12.7317$ \\
   12 & $0.2$ & $0.0$ & $-1.3$ & $-14.4$ & $0.2$ & $-15.5$ & $0.0$ & $-14.4$ & $0.2$ & $39.3$ & $38.2$ & $39.3$ & $-32.9$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $177.0736$ & $12.7679$ \\
   13 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.0751$ & $12.7461$ \\
   14 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.0752$ & $12.7370$ \\
   15 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.0771$ & $12.7467$ \\
   16 & $0.2$ & $0.0$ & $-1.3$ & $-14.4$ & $0.3$ & $-15.6$ & $0.0$ & $-14.5$ & $0.3$ & $39.2$ & $38.1$ & $39.2$ & $-33.0$ & $0.3$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $177.0791$ & $12.6937$ \\
   17 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.0802$ & $12.7359$ \\
   18 & $1.0$ & $0.0$ & $-0.0$ & $-14.8$ & $0.0$ & $-15.5$ & $0.0$ & $-14.9$ & $0.0$ & $38.9$ & $38.2$ & $38.8$ & $-33.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.0810$ & $12.6788$ \\
   19 & $0.7$ & $0.0$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.4$ & $0.0$ & $-14.6$ & $0.0$ & $39.2$ & $38.3$ & $39.1$ & $-32.8$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.0813$ & $12.7692$ \\
   20 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.0815$ & $12.7330$ \\
   21B &  $1.5$  &  $2.9$  &  $-0.0$  &  $-14.6$  &  $0.2$  &  $-15.1$  &  $0.2$  &  $-14.8$  &  $0.0$  &  $39.1$  &  $38.6$  &  $38.9$  &  $-32.8$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    1$  &  $0.9$  &  $177.0821$  &  $12.7198$ \\
   22B &  $0.6$  &  $0.0$  &  $-0.0$  &  $-14.5$  &  $0.2$  &  $-15.4$  &  $0.0$  &  $-14.5$  &  $0.0$  &  $39.2$  &  $38.3$  &  $39.1$  &  $-32.8$  &  $0.2$  &  \tgt$   -2$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    5$  &  $0.9$  &  $177.0824$  &  $12.7162$ \\
   23B &  $1.5$  &  $2.9$  &  $-0.0$  &  $-14.6$  &  $0.2$  &  $-15.1$  &  $0.2$  &  $-14.8$  &  $0.0$  &  $39.1$  &  $38.6$  &  $38.9$  &  $-32.8$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    1$  &  $0.9$  &  $177.0824$  &  $12.7177$ \\
   24 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.0828$ & $12.6784$ \\
   25 & $0.7$ & $0.0$ & $-0.0$ & $-14.4$ & $0.2$ & $-15.3$ & $0.0$ & $-14.5$ & $0.0$ & $39.3$ & $38.4$ & $39.2$ & $-32.7$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.0827$ & $12.7558$ \\
   26B\na &  $1.5$  &  $2.9$  &  $-0.0$  &  $-14.3$  &  $0.1$  &  $-14.8$  &  $0.1$  &  $-14.5$  &  $0.0$  &  $39.3$  &  $38.9$  &  $39.2$  &  $-32.5$  &  $0.1$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $177.0837$  &  $12.7166$ \\
   27 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $177.0857$ & $12.7499$ \\
   28 & $0.7$ & $0.0$ & $-0.0$ & $-14.6$ & $0.3$ & $-15.4$ & $0.0$ & $-14.6$ & $0.0$ & $39.1$ & $38.2$ & $39.1$ & $-32.9$ & $0.3$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.0863$ & $12.6743$ \\
   29 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.0894$ & $12.7450$ \\
   30 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.0896$ & $12.7081$ \\
   31 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.0907$ & $12.7424$ \\
   32 & $0.6$ & $0.0$ & $-0.0$ & $-14.6$ & $0.3$ & $-15.4$ & $0.0$ & $-14.6$ & $0.0$ & $39.1$ & $38.2$ & $39.1$ & $-32.9$ & $0.3$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.0910$ & $12.7347$ \\
   33 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.0946$ & $12.6731$ \\
   34 & $1.8$ & $0.5$ & $-0.4$ & $-13.9$ & $0.1$ & $-14.3$ & $0.1$ & $-14.2$ & $0.1$ & $39.7$ & $39.4$ & $39.5$ & $-32.1$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $177.0957$ & $12.7274$ \\
   35 & $-0.0$ & $0.0$ & $-1.1$ & $-14.1$ & $0.2$ & $-15.3$ & $0.0$ & $-14.1$ & $0.2$ & $39.6$ & $38.3$ & $39.6$ & $-32.7$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $177.0982$ & $12.7648$ \\
   36 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.0987$ & $12.7401$ \\
   37 & $0.7$ & $0.0$ & $-0.0$ & $-14.6$ & $0.3$ & $-15.4$ & $0.0$ & $-14.6$ & $0.0$ & $39.1$ & $38.2$ & $39.1$ & $-32.9$ & $0.3$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.0988$ & $12.7016$ \\
   38 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.0997$ & $12.6865$ \\
   39 & $0.7$ & $3.8$ & $-0.0$ & $-14.3$ & $0.2$ & $-15.2$ & $0.2$ & $-14.4$ & $0.0$ & $39.4$ & $38.5$ & $39.3$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $177.1004$ & $12.6978$ \\
   40 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.1009$ & $12.7237$ \\
   41 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.1027$ & $12.7126$ \\
   42 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.1030$ & $12.7208$ \\
   43 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.1041$ & $12.7211$ \\
   44 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.1058$ & $12.7067$ \\
   45 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.1068$ & $12.7334$ \\
   46 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.4$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.1100$ & $12.7247$ \\
   47 & $2.1$ & $2.3$ & $-0.0$ & $-14.5$ & $0.1$ & $-14.8$ & $0.1$ & $-14.8$ & $0.0$ & $39.2$ & $38.9$ & $38.9$ & $-32.6$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $177.1124$ & $12.7570$ \\
   48 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.1128$ & $12.7154$ \\
   49 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $177.1130$ & $12.7149$ \\
   50A\na &  $0.8$  &  $0.3$  &  $-0.3$  &  $-13.6$  &  $0.1$  &  $-14.3$  &  $0.1$  &  $-13.6$  &  $0.1$  &  $40.1$  &  $39.3$  &  $40.1$  &  $-31.9$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $177.1147$  &  $12.7274$ \\
   51 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.1147$ & $12.6843$ \\
   52 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.1151$ & $12.7503$ \\
   53 & $-0.4$ & $0.0$ & $-0.7$ & $-13.9$ & $0.2$ & $-15.4$ & $0.0$ & $-13.9$ & $0.2$ & $39.8$ & $38.3$ & $39.7$ & $-32.7$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $177.1152$ & $12.7702$ \\
   54 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $177.1173$ & $12.6773$ \\
   55 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.1178$ & $12.7269$ \\
   56 & $1.1$ & $3.3$ & $-0.0$ & $-14.7$ & $0.3$ & $-15.3$ & $0.3$ & $-14.8$ & $0.0$ & $39.0$ & $38.4$ & $38.9$ & $-32.9$ & $0.3$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $177.1183$ & $12.6861$ \\
   57 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.1199$ & $12.6786$ \\
   58 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.1223$ & $12.7310$ \\
   59 & $1.3$ & $0.5$ & $-0.4$ & $-13.9$ & $0.1$ & $-14.5$ & $0.1$ & $-14.0$ & $0.1$ & $39.8$ & $39.2$ & $39.6$ & $-32.1$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $177.1226$ & $12.7926$ \\
   60 & $0.5$ & $0.6$ & $-0.6$ & $-14.0$ & $0.1$ & $-14.9$ & $0.1$ & $-14.0$ & $0.1$ & $39.7$ & $38.8$ & $39.7$ & $-32.4$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $177.1238$ & $12.7474$ \\
   61 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.1243$ & $12.6454$ \\
   62 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.1244$ & $12.7309$ \\
   63 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.1262$ & $12.7350$ \\
   64 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.1273$ & $12.6847$ \\
   65 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.1277$ & $12.7303$ \\
   66D &  $1.0$  &  $0.0$  &  $-0.0$  &  $-15.1$  &  $0.0$  &  $-15.8$  &  $0.0$  &  $-15.2$  &  $0.0$  &  $38.6$  &  $37.9$  &  $38.5$  &  $-33.3$  &  $0.0$  &  \tgt$   -2$  &  \tgt$    5$  &  \tgt$    1$  &  \tgt$    0$  &  $0.9$  &  $177.1308$  &  $12.7321$ \\
   67 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.1329$ & $12.7185$ \\
   68 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.1367$ & $12.6868$ \\
   69 & $2.0$ & $2.4$ & $-0.0$ & $-14.5$ & $0.2$ & $-14.8$ & $0.2$ & $-14.8$ & $0.0$ & $39.2$ & $38.9$ & $38.9$ & $-32.6$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $177.1375$ & $12.7075$ \\
   70C &  $0.5$  &  $0.5$  &  $-0.5$  &  $-13.8$  &  $0.1$  &  $-14.8$  &  $0.1$  &  $-13.9$  &  $0.1$  &  $39.9$  &  $38.9$  &  $39.8$  &  $-32.2$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $177.1386$  &  $12.7081$ \\
   71 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.1393$ & $12.6805$ \\
   72 & $1.4$ & $0.7$ & $-0.6$ & $-14.2$ & $0.1$ & $-14.7$ & $0.1$ & $-14.3$ & $0.1$ & $39.5$ & $39.0$ & $39.3$ & $-32.4$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $177.1406$ & $12.7918$ \\
   73 & $1.4$ & $3.0$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.0$ & $0.2$ & $-14.6$ & $0.0$ & $39.2$ & $38.7$ & $39.0$ & $-32.6$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $177.1408$ & $12.7111$ \\
   74 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.1423$ & $12.6586$ \\
   75 & $0.4$ & $0.7$ & $-0.8$ & $-14.1$ & $0.2$ & $-15.1$ & $0.2$ & $-14.1$ & $0.2$ & $39.6$ & $38.6$ & $39.5$ & $-32.5$ & $0.2$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $177.1429$ & $12.6664$ \\
   76 & $1.2$ & $0.6$ & $-0.6$ & $-14.1$ & $0.1$ & $-14.7$ & $0.1$ & $-14.2$ & $0.1$ & $39.6$ & $39.0$ & $39.5$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $177.1436$ & $12.7855$ \\
   77 & $1.7$ & $0.3$ & $-0.3$ & $-13.6$ & $0.1$ & $-14.0$ & $0.1$ & $-13.8$ & $0.1$ & $40.1$ & $39.7$ & $39.9$ & $-31.7$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $177.1439$ & $12.7741$ \\
   78 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $177.1443$ & $12.6614$ \\
   79 & $1.0$ & $3.4$ & $-0.0$ & $-14.4$ & $0.2$ & $-15.1$ & $0.2$ & $-14.5$ & $0.0$ & $39.2$ & $38.6$ & $39.1$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $177.1445$ & $12.6881$ \\
   80 & $0.0$ & $0.0$ & $-1.1$ & $-14.3$ & $0.2$ & $-15.6$ & $0.0$ & $-14.3$ & $0.2$ & $39.4$ & $38.1$ & $39.3$ & $-32.9$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $177.1447$ & $12.7210$ \\
   81 & $2.2$ & $0.5$ & $-0.4$ & $-13.9$ & $0.1$ & $-14.1$ & $0.1$ & $-14.2$ & $0.1$ & $39.8$ & $39.5$ & $39.4$ & $-32.0$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $177.1452$ & $12.6935$ \\
   82 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.1461$ & $12.6597$ \\
   83 & $0.3$ & $0.0$ & $-1.4$ & $-14.2$ & $0.2$ & $-15.3$ & $0.0$ & $-14.2$ & $0.2$ & $39.5$ & $38.4$ & $39.5$ & $-32.7$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $177.1463$ & $12.7238$ \\
   84 & $1.1$ & $0.4$ & $-0.4$ & $-13.8$ & $0.1$ & $-14.4$ & $0.1$ & $-13.9$ & $0.1$ & $39.9$ & $39.3$ & $39.8$ & $-32.0$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $177.1466$ & $12.7344$ \\
   85 & $1.4$ & $2.4$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.1$ & $0.2$ & $-14.7$ & $0.0$ & $39.1$ & $38.6$ & $39.0$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $177.1485$ & $12.6686$ \\
   86 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.1487$ & $12.6627$ \\
   87 & $1.4$ & $0.6$ & $-0.5$ & $-14.1$ & $0.1$ & $-14.6$ & $0.1$ & $-14.3$ & $0.1$ & $39.6$ & $39.1$ & $39.4$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $177.1491$ & $12.6587$ \\
   88 & $-0.1$ & $0.0$ & $-1.0$ & $-14.1$ & $0.2$ & $-15.4$ & $0.0$ & $-14.1$ & $0.2$ & $39.6$ & $38.3$ & $39.6$ & $-32.7$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $177.1530$ & $12.7183$ \\
   89 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $177.1555$ & $12.7241$ \\
   90 & $0.6$ & $0.6$ & $-0.6$ & $-14.0$ & $0.1$ & $-14.9$ & $0.1$ & $-14.1$ & $0.1$ & $39.7$ & $38.8$ & $39.6$ & $-32.4$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $177.1592$ & $12.7272$ \\
   91 & $2.1$ & $0.6$ & $-0.5$ & $-14.0$ & $0.1$ & $-14.3$ & $0.1$ & $-14.4$ & $0.1$ & $39.7$ & $39.4$ & $39.3$ & $-32.2$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $177.1599$ & $12.7801$ \\
   92 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.1622$ & $12.7482$ \\
   93 & $1.6$ & $0.2$ & $-0.2$ & $-13.3$ & $0.0$ & $-13.7$ & $0.0$ & $-13.5$ & $0.0$ & $40.4$ & $40.0$ & $40.2$ & $-31.4$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $177.1626$ & $12.7566$ \\
   94 & $3.1$ & $0.3$ & $-0.4$ & $-13.4$ & $0.0$ & $-13.5$ & $0.0$ & $-14.2$ & $0.0$ & $40.2$ & $40.1$ & $39.5$ & $-31.7$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $177.1655$ & $12.7158$ \\
   95 & $1.6$ & $0.5$ & $-0.5$ & $-14.0$ & $0.1$ & $-14.4$ & $0.1$ & $-14.2$ & $0.1$ & $39.7$ & $39.3$ & $39.5$ & $-32.1$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $177.1657$ & $12.7402$ \\
   96 & $2.0$ & $0.2$ & $-0.3$ & $-13.4$ & $0.0$ & $-13.7$ & $0.0$ & $-13.7$ & $0.0$ & $40.2$ & $39.9$ & $39.9$ & $-31.6$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $177.1673$ & $12.7329$ \\
   97 & $1.0$ & $0.0$ & $-0.0$ & $-14.6$ & $0.0$ & $-15.3$ & $0.0$ & $-14.7$ & $0.0$ & $39.1$ & $38.4$ & $39.0$ & $-32.9$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.1708$ & $12.7859$ \\
   98 & $1.2$ & $3.2$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.2$ & $0.2$ & $-14.8$ & $0.0$ & $39.0$ & $38.5$ & $38.9$ & $-32.8$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $177.1711$ & $12.7298$ \\
   99 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.1718$ & $12.6831$ \\
  100 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $177.1729$ & $12.6885$ \\
  101 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    1$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $177.1745$ & $12.7743$ \\
  102 & $1.2$ & $3.2$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.2$ & $0.2$ & $-14.7$ & $0.0$ & $39.1$ & $38.5$ & $39.0$ & $-32.8$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $177.1810$ & $12.7322$ \\
  103 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $38.0$ & $38.6$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.1856$ & $12.6964$ \\
  104 & $-0.1$ & $0.3$ & $-0.3$ & $-13.1$ & $0.1$ & $-14.4$ & $0.1$ & $-13.2$ & $0.1$ & $40.5$ & $39.2$ & $40.5$ & $-31.8$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $177.1877$ & $12.7183$ \\
  105 & $0.8$ & $0.0$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.3$ & $0.0$ & $-14.6$ & $0.0$ & $39.2$ & $38.4$ & $39.1$ & $-32.8$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $177.1878$ & $12.7052$ \\
  106 & $0.2$ & $0.0$ & $-1.3$ & $-14.4$ & $0.3$ & $-15.5$ & $0.0$ & $-14.4$ & $0.3$ & $39.3$ & $38.1$ & $39.3$ & $-32.9$ & $0.3$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.5$ & $177.1883$ & $12.7535$ \\
  107 & $1.0$ & $0.0$ & $-0.0$ & $-14.7$ & $0.0$ & $-15.4$ & $0.0$ & $-14.8$ & $0.0$ & $39.0$ & $38.3$ & $38.9$ & $-33.0$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.4$ & $177.1884$ & $12.7557$ \\
  108 & $3.1$ & $0.6$ & $-0.5$ & $-13.6$ & $0.1$ & $-13.7$ & $0.1$ & $-14.4$ & $0.1$ & $40.0$ & $40.0$ & $39.3$ & $-31.9$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $177.1885$ & $12.7485$ \\
  109 & $1.8$ & $0.6$ & $-0.6$ & $-14.2$ & $0.1$ & $-14.5$ & $0.1$ & $-14.4$ & $0.1$ & $39.5$ & $39.2$ & $39.3$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $177.1896$ & $12.7080$ \\
  110 & $-0.3$ & $0.0$ & $-0.8$ & $-14.2$ & $0.2$ & $-15.6$ & $0.0$ & $-14.2$ & $0.2$ & $39.5$ & $38.1$ & $39.5$ & $-32.9$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $177.1985$ & $12.7574$ \\
\enddata
\end{deluxetable*}
\clearpage
\end{landscape}

\clearpage
\begin{landscape}
%                    1 234 567 8910   11 12 13 14 15 16   17 18 19    20 21 
\begin{deluxetable*}{c ccc ccc cc c    c  c  c  c  c  c    c  c  c     c  c  c}
\small
\tablecolumns{22}
%\tablewidth{0pc} 
\tablecaption{\small Derived quantities and detection codes for 
X-ray point sources in HCG~62 (online only). \label{tab-ae4-62}}
\tablehead{
\colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \multicolumn{3}{c}{$L_X$}
& \colhead{}
& \colhead{}
& \multicolumn{4}{c}{lim}
& \colhead{}
& \colhead{}
& \colhead{}
\\
\colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \multicolumn{3}{c}{\rule{2cm}{.02cm}}
& \colhead{}
& \colhead{}
& \multicolumn{4}{c}{\rule{2.5cm}{.02cm}}
& \colhead{}
& \colhead{}
& \colhead{}
\\
\colhead{ID}
& \colhead{$\Gamma$}
& \colhead{$+$}
& \colhead{$-$}
& \colhead{$f_F$}
& \colhead{$\pm$}
& \colhead{$f_S$}
& \colhead{$\pm$}
& \colhead{$f_H$}
& \colhead{$\pm$}
& \colhead{$F$}
& \colhead{$S$}
& \colhead{$H$}
& \colhead{$f_{\nu,2{\rm keV}}$}
& \colhead{$\pm$}
& \colhead{\tgt HR}
& \colhead{\tgt$F$}
& \colhead{\tgt$S$}
& \colhead{\tgt$H$}
& \colhead{EEF}
& \colhead{RA}
& \colhead{DEC}
\\
\colhead{(1)}
& \colhead{(2)}
& \colhead{(3)}
& \colhead{(4)}
& \colhead{(5)}
& \colhead{(6)}
& \colhead{(7)}
& \colhead{(8)}
& \colhead{(9)}
& \colhead{(10)}
& \colhead{(11)}
& \colhead{(12)}
& \colhead{(13)}
& \colhead{(14)}
& \colhead{(15)}
& \colhead{\tgt(16)}
& \colhead{\tgt(17)}
& \colhead{\tgt(18)}
& \colhead{\tgt(19)}
& \colhead{(20)}
& \colhead{(21)}
& \colhead{(22)}
\\
}
\startdata
    1 & $0.7$ & $0.4$ & $-0.4$ & $-14.5$ & $0.1$ & $-15.3$ & $0.1$ & $-14.5$ & $0.1$ & $39.2$ & $38.4$ & $39.2$ & $-32.8$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.1794$ & $-9.2492$ \\
    2 & $0.5$ & $0.6$ & $-0.7$ & $-14.8$ & $0.1$ & $-15.7$ & $0.1$ & $-14.8$ & $0.1$ & $38.9$ & $38.0$ & $38.9$ & $-33.2$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.1884$ & $-9.2188$ \\
    3 & $0.4$ & $0.4$ & $-0.3$ & $-14.3$ & $0.1$ & $-15.3$ & $0.1$ & $-14.4$ & $0.1$ & $39.4$ & $38.4$ & $39.3$ & $-32.8$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.1889$ & $-9.2643$ \\
    4 & $1.0$ & $0.0$ & $-0.0$ & $-15.4$ & $0.0$ & $-16.1$ & $0.0$ & $-15.5$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.7$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $193.1988$ & $-9.1934$ \\
    5 & $0.8$ & $0.3$ & $-0.3$ & $-14.2$ & $0.1$ & $-15.0$ & $0.1$ & $-14.3$ & $0.1$ & $39.5$ & $38.7$ & $39.4$ & $-32.5$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2010$ & $-9.2535$ \\
    6 & $1.1$ & $0.4$ & $-0.4$ & $-14.5$ & $0.1$ & $-15.2$ & $0.1$ & $-14.6$ & $0.1$ & $39.2$ & $38.5$ & $39.1$ & $-32.7$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2026$ & $-9.2236$ \\
    7 & $1.7$ & $0.2$ & $-0.2$ & $-14.1$ & $0.0$ & $-14.5$ & $0.0$ & $-14.3$ & $0.0$ & $39.6$ & $39.2$ & $39.3$ & $-32.3$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2058$ & $-9.2073$ \\
    8 & $1.9$ & $0.3$ & $-0.3$ & $-14.4$ & $0.1$ & $-14.7$ & $0.1$ & $-14.7$ & $0.1$ & $39.3$ & $39.0$ & $39.0$ & $-32.5$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2071$ & $-9.1961$ \\
    9 & $1.0$ & $0.8$ & $-0.7$ & $-15.0$ & $0.2$ & $-15.7$ & $0.2$ & $-15.1$ & $0.2$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.2$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2074$ & $-9.1769$ \\
   10 & $1.6$ & $0.6$ & $-0.5$ & $-14.9$ & $0.1$ & $-15.3$ & $0.1$ & $-15.1$ & $0.1$ & $38.8$ & $38.4$ & $38.6$ & $-33.0$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2089$ & $-9.1821$ \\
   11 & $1.6$ & $0.2$ & $-0.2$ & $-13.9$ & $0.0$ & $-14.4$ & $0.0$ & $-14.1$ & $0.0$ & $39.8$ & $39.3$ & $39.6$ & $-32.1$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2092$ & $-9.2580$ \\
   12 & $1.8$ & $0.5$ & $-0.4$ & $-14.7$ & $0.1$ & $-15.0$ & $0.1$ & $-14.9$ & $0.1$ & $39.0$ & $38.7$ & $38.8$ & $-32.8$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2168$ & $-9.2673$ \\
   13 & $0.2$ & $0.5$ & $-0.5$ & $-14.6$ & $0.1$ & $-15.7$ & $0.1$ & $-14.6$ & $0.1$ & $39.1$ & $38.0$ & $39.1$ & $-33.1$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2172$ & $-9.2614$ \\
   14 & $2.9$ & $0.9$ & $-0.0$ & $-14.9$ & $0.1$ & $-15.0$ & $0.1$ & $-15.5$ & $0.0$ & $38.8$ & $38.7$ & $38.2$ & $-33.1$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $193.2196$ & $-9.2283$ \\
   15 & $1.0$ & $0.0$ & $-0.0$ & $-15.8$ & $0.0$ & $-16.5$ & $0.0$ & $-15.9$ & $0.0$ & $37.9$ & $37.2$ & $37.8$ & $-34.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $193.2219$ & $-9.1628$ \\
   16 & $0.7$ & $0.0$ & $-0.0$ & $-15.4$ & $0.3$ & $-16.3$ & $0.0$ & $-15.5$ & $0.0$ & $38.3$ & $37.4$ & $38.2$ & $-33.8$ & $0.3$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $193.2243$ & $-9.1571$ \\
   17 & $0.7$ & $0.0$ & $-0.0$ & $-15.2$ & $0.2$ & $-16.1$ & $0.0$ & $-15.3$ & $0.0$ & $38.5$ & $37.6$ & $38.4$ & $-33.6$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $193.2247$ & $-9.1678$ \\
   18 & $1.8$ & $2.0$ & $-0.0$ & $-15.2$ & $0.2$ & $-15.6$ & $0.2$ & $-15.5$ & $0.0$ & $38.5$ & $38.1$ & $38.2$ & $-33.3$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $193.2266$ & $-9.2112$ \\
   19 & $-0.5$ & $0.6$ & $-0.7$ & $-14.4$ & $0.1$ & $-15.9$ & $0.1$ & $-14.4$ & $0.1$ & $39.3$ & $37.8$ & $39.3$ & $-33.1$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2272$ & $-9.2328$ \\
   20 & $1.1$ & $0.5$ & $-0.5$ & $-14.8$ & $0.1$ & $-15.4$ & $0.1$ & $-14.9$ & $0.1$ & $38.9$ & $38.3$ & $38.8$ & $-33.0$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2289$ & $-9.1543$ \\
   21 & $0.2$ & $0.6$ & $-0.7$ & $-14.7$ & $0.1$ & $-15.8$ & $0.1$ & $-14.7$ & $0.1$ & $39.0$ & $37.9$ & $39.0$ & $-33.2$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2297$ & $-9.1999$ \\
   22 & $-1.1$ & $0.3$ & $-0.0$ & $-14.3$ & $0.1$ & $-16.2$ & $0.0$ & $-14.3$ & $0.1$ & $39.4$ & $37.5$ & $39.4$ & $-33.4$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $193.2317$ & $-9.2089$ \\
   23 & $1.0$ & $0.0$ & $-0.0$ & $-15.8$ & $0.0$ & $-16.5$ & $0.0$ & $-15.9$ & $0.0$ & $37.8$ & $37.1$ & $37.7$ & $-34.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $193.2344$ & $-9.1436$ \\
   24 & $1.0$ & $0.0$ & $-0.0$ & $-15.8$ & $0.0$ & $-16.5$ & $0.0$ & $-15.9$ & $0.0$ & $37.8$ & $37.1$ & $37.7$ & $-34.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $193.2368$ & $-9.1709$ \\
   25 & $-0.0$ & $0.4$ & $-0.4$ & $-14.3$ & $0.1$ & $-15.6$ & $0.1$ & $-14.3$ & $0.1$ & $39.4$ & $38.1$ & $39.4$ & $-32.9$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2371$ & $-9.2215$ \\
   26 & $-0.4$ & $0.0$ & $-0.7$ & $-14.7$ & $0.2$ & $-16.1$ & $0.0$ & $-14.7$ & $0.2$ & $39.0$ & $37.5$ & $39.0$ & $-33.4$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $193.2400$ & $-9.2189$ \\
   27 & $1.7$ & $2.1$ & $-0.0$ & $-15.5$ & $0.2$ & $-15.9$ & $0.2$ & $-15.7$ & $0.0$ & $38.2$ & $37.8$ & $38.0$ & $-33.6$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.8$ & $193.2400$ & $-9.2176$ \\
   28 & $1.0$ & $0.0$ & $-0.0$ & $-15.8$ & $0.0$ & $-16.5$ & $0.0$ & $-15.9$ & $0.0$ & $37.9$ & $37.2$ & $37.8$ & $-34.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $193.2403$ & $-9.1381$ \\
   29 & $2.1$ & $1.7$ & $-0.0$ & $-15.0$ & $0.1$ & $-15.3$ & $0.1$ & $-15.4$ & $0.0$ & $38.6$ & $38.4$ & $38.3$ & $-33.2$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $193.2409$ & $-9.2622$ \\
   30 & $1.6$ & $2.7$ & $-0.0$ & $-15.3$ & $0.2$ & $-15.8$ & $0.2$ & $-15.5$ & $0.0$ & $38.3$ & $37.9$ & $38.2$ & $-33.5$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $193.2436$ & $-9.1952$ \\
   31 & $1.6$ & $2.2$ & $-0.0$ & $-15.5$ & $0.2$ & $-15.9$ & $0.2$ & $-15.7$ & $0.0$ & $38.2$ & $37.8$ & $38.0$ & $-33.6$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $193.2436$ & $-9.1860$ \\
   32 & $1.0$ & $0.0$ & $-0.0$ & $-15.9$ & $0.0$ & $-16.6$ & $0.0$ & $-16.0$ & $0.0$ & $37.8$ & $37.1$ & $37.7$ & $-34.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $193.2470$ & $-9.1652$ \\
   33 & $1.0$ & $0.0$ & $-0.0$ & $-15.9$ & $0.0$ & $-16.6$ & $0.0$ & $-16.0$ & $0.0$ & $37.8$ & $37.1$ & $37.7$ & $-34.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $193.2471$ & $-9.1332$ \\
   34 & $1.3$ & $0.6$ & $-0.5$ & $-14.9$ & $0.1$ & $-15.4$ & $0.1$ & $-15.0$ & $0.1$ & $38.8$ & $38.3$ & $38.7$ & $-33.1$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2481$ & $-9.1406$ \\
   35 & $2.2$ & $0.6$ & $-0.5$ & $-14.8$ & $0.1$ & $-15.0$ & $0.1$ & $-15.1$ & $0.1$ & $38.9$ & $38.7$ & $38.6$ & $-32.9$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2497$ & $-9.2199$ \\
   36 & $-1.1$ & $0.0$ & $-0.0$ & $-13.6$ & $0.0$ & $-15.5$ & $0.0$ & $-13.6$ & $0.0$ & $40.1$ & $38.2$ & $40.1$ & $-32.7$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2516$ & $-9.1845$ \\
   37 & $-0.1$ & $0.6$ & $-0.6$ & $-14.5$ & $0.1$ & $-15.8$ & $0.1$ & $-14.5$ & $0.1$ & $39.2$ & $37.9$ & $39.1$ & $-33.1$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2523$ & $-9.2090$ \\
   38 & $-1.1$ & $0.5$ & $-0.0$ & $-13.9$ & $0.1$ & $-15.8$ & $0.1$ & $-13.9$ & $0.1$ & $39.8$ & $37.9$ & $39.8$ & $-33.0$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2538$ & $-9.1614$ \\
   39 & $1.0$ & $0.0$ & $-0.0$ & $-15.9$ & $0.0$ & $-16.6$ & $0.0$ & $-16.0$ & $0.0$ & $37.8$ & $37.1$ & $37.7$ & $-34.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $193.2559$ & $-9.1240$ \\
   40 & $1.8$ & $2.5$ & $-0.0$ & $-15.1$ & $0.1$ & $-15.5$ & $0.1$ & $-15.3$ & $0.0$ & $38.6$ & $38.2$ & $38.4$ & $-33.2$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $193.2562$ & $-9.2038$ \\
   41 & $0.1$ & $0.0$ & $-1.2$ & $-15.3$ & $0.3$ & $-16.4$ & $0.0$ & $-15.3$ & $0.3$ & $38.4$ & $37.2$ & $38.4$ & $-33.8$ & $0.3$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $193.2570$ & $-9.1666$ \\
   42 & $-0.1$ & $0.0$ & $-1.0$ & $-15.2$ & $0.3$ & $-16.5$ & $0.0$ & $-15.2$ & $0.3$ & $38.5$ & $37.2$ & $38.5$ & $-33.9$ & $0.3$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $193.2579$ & $-9.1608$ \\
   43 & $1.9$ & $0.3$ & $-0.3$ & $-14.4$ & $0.1$ & $-14.7$ & $0.1$ & $-14.6$ & $0.1$ & $39.3$ & $39.0$ & $39.0$ & $-32.5$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2581$ & $-9.1929$ \\
   44B &  $0.8$  &  $0.4$  &  $-0.4$  &  $-14.6$  &  $0.1$  &  $-15.4$  &  $0.1$  &  $-14.7$  &  $0.1$  &  $39.1$  &  $38.3$  &  $39.0$  &  $-32.9$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $193.2598$  &  $-9.1998$ \\
   45 & $1.0$ & $0.0$ & $-0.0$ & $-15.9$ & $0.0$ & $-16.6$ & $0.0$ & $-16.0$ & $0.0$ & $37.8$ & $37.1$ & $37.7$ & $-34.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $193.2598$ & $-9.2070$ \\
   46 & $1.7$ & $0.1$ & $-0.1$ & $-12.9$ & $0.0$ & $-13.3$ & $0.0$ & $-13.1$ & $0.0$ & $40.8$ & $40.4$ & $40.6$ & $-31.0$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2601$ & $-9.2198$ \\
   47 & $-0.0$ & $0.5$ & $-0.6$ & $-14.5$ & $0.1$ & $-15.7$ & $0.1$ & $-14.5$ & $0.1$ & $39.2$ & $38.0$ & $39.2$ & $-33.1$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2606$ & $-9.2136$ \\
   48 & $-1.1$ & $0.3$ & $-0.0$ & $-14.3$ & $0.1$ & $-16.2$ & $0.0$ & $-14.3$ & $0.1$ & $39.4$ & $37.5$ & $39.4$ & $-33.4$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $193.2622$ & $-9.1826$ \\
   49B &  $2.0$  &  $2.3$  &  $-0.0$  &  $-15.0$  &  $0.1$  &  $-15.3$  &  $0.1$  &  $-15.3$  &  $0.0$  &  $38.7$  &  $38.4$  &  $38.3$  &  $-33.2$  &  $0.1$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $193.2624$  &  $-9.2017$ \\
   50 & $1.9$ & $0.1$ & $-0.1$ & $-13.6$ & $0.0$ & $-13.9$ & $0.0$ & $-13.8$ & $0.0$ & $40.1$ & $39.8$ & $39.8$ & $-31.7$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2627$ & $-9.2115$ \\
   51 & $1.1$ & $3.2$ & $-0.0$ & $-15.2$ & $0.2$ & $-15.9$ & $0.2$ & $-15.4$ & $0.0$ & $38.5$ & $37.8$ & $38.3$ & $-33.5$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $193.2638$ & $-9.1876$ \\
   52 & $0.1$ & $0.0$ & $-1.2$ & $-14.9$ & $0.1$ & $-16.0$ & $0.0$ & $-14.9$ & $0.1$ & $38.8$ & $37.7$ & $38.8$ & $-33.4$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $193.2641$ & $-9.2338$ \\
   53 & $1.0$ & $0.0$ & $-0.0$ & $-15.9$ & $0.0$ & $-16.6$ & $0.0$ & $-16.0$ & $0.0$ & $37.8$ & $37.1$ & $37.7$ & $-34.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $193.2646$ & $-9.1594$ \\
   54 & $1.9$ & $2.4$ & $-0.0$ & $-15.2$ & $0.2$ & $-15.6$ & $0.2$ & $-15.5$ & $0.0$ & $38.5$ & $38.1$ & $38.2$ & $-33.4$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $193.2647$ & $-9.1732$ \\
   55B &  $1.9$  &  $2.4$  &  $-0.0$  &  $-15.1$  &  $0.1$  &  $-15.4$  &  $0.1$  &  $-15.4$  &  $0.0$  &  $38.6$  &  $38.2$  &  $38.3$  &  $-33.2$  &  $0.1$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $193.2648$  &  $-9.1903$ \\
   56 & $2.1$ & $0.4$ & $-0.3$ & $-14.5$ & $0.1$ & $-14.8$ & $0.1$ & $-14.8$ & $0.1$ & $39.2$ & $38.9$ & $38.9$ & $-32.6$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2653$ & $-9.2086$ \\
   57B &  $1.4$  &  $0.3$  &  $-0.2$  &  $-14.3$  &  $0.1$  &  $-14.8$  &  $0.1$  &  $-14.5$  &  $0.1$  &  $39.4$  &  $38.9$  &  $39.2$  &  $-32.5$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $193.2656$  &  $-9.2021$ \\
   58 & $1.0$ & $0.7$ & $-0.7$ & $-15.0$ & $0.2$ & $-15.7$ & $0.2$ & $-15.1$ & $0.2$ & $38.7$ & $38.0$ & $38.6$ & $-33.3$ & $0.2$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2656$ & $-9.1249$ \\
   59 & $1.4$ & $0.2$ & $-0.2$ & $-14.1$ & $0.0$ & $-14.6$ & $0.0$ & $-14.2$ & $0.0$ & $39.6$ & $39.1$ & $39.5$ & $-32.2$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2661$ & $-9.1360$ \\
   60 & $0.3$ & $0.5$ & $-0.5$ & $-14.6$ & $0.1$ & $-15.6$ & $0.1$ & $-14.6$ & $0.1$ & $39.1$ & $38.1$ & $39.1$ & $-33.0$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2664$ & $-9.1506$ \\
   61 & $1.3$ & $0.5$ & $-0.4$ & $-14.7$ & $0.1$ & $-15.3$ & $0.1$ & $-14.9$ & $0.1$ & $39.0$ & $38.4$ & $38.8$ & $-32.9$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2667$ & $-9.1270$ \\
   62 & $2.2$ & $2.1$ & $-0.0$ & $-15.1$ & $0.1$ & $-15.3$ & $0.1$ & $-15.4$ & $0.0$ & $38.6$ & $38.4$ & $38.3$ & $-33.2$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $193.2669$ & $-9.1883$ \\
   63 & $1.7$ & $0.1$ & $-0.1$ & $-13.8$ & $0.0$ & $-14.2$ & $0.0$ & $-14.0$ & $0.0$ & $39.9$ & $39.5$ & $39.7$ & $-31.9$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2670$ & $-9.3016$ \\
   64 & $0.4$ & $0.3$ & $-0.3$ & $-14.1$ & $0.1$ & $-15.2$ & $0.1$ & $-14.2$ & $0.1$ & $39.6$ & $38.5$ & $39.5$ & $-32.6$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2674$ & $-9.2954$ \\
   65 & $-0.1$ & $0.6$ & $-0.7$ & $-14.6$ & $0.1$ & $-15.9$ & $0.1$ & $-14.6$ & $0.1$ & $39.1$ & $37.8$ & $39.0$ & $-33.2$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2675$ & $-9.2455$ \\
   66 & $4.2$ & $0.1$ & $-0.0$ & $-13.3$ & $0.0$ & $-13.3$ & $0.0$ & $-14.7$ & $0.0$ & $40.4$ & $40.4$ & $39.0$ & $-32.0$ & $0.0$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $193.2677$ & $-9.2276$ \\
   67B\na &  $2.6$  &  $0.3$  &  $-0.3$  &  $-14.3$  &  $0.0$  &  $-14.4$  &  $0.0$  &  $-14.8$  &  $0.0$  &  $39.4$  &  $39.3$  &  $38.9$  &  $-32.4$  &  $0.0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $193.2685$  &  $-9.1998$ \\
   68 & $-0.1$ & $0.0$ & $-1.0$ & $-15.0$ & $0.2$ & $-16.3$ & $0.0$ & $-15.1$ & $0.2$ & $38.7$ & $37.4$ & $38.6$ & $-33.7$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $193.2687$ & $-9.1855$ \\
   69 & $1.0$ & $0.4$ & $-0.4$ & $-14.6$ & $0.1$ & $-15.2$ & $0.1$ & $-14.7$ & $0.1$ & $39.1$ & $38.5$ & $39.0$ & $-32.8$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2690$ & $-9.2429$ \\
   70 & $1.0$ & $0.0$ & $-0.0$ & $-15.9$ & $0.0$ & $-16.6$ & $0.0$ & $-16.0$ & $0.0$ & $37.8$ & $37.1$ & $37.7$ & $-34.1$ & $0.0$ & \tgt$   -2$ & \tgt$    1$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $193.2691$ & $-9.2100$ \\
   71 & $0.9$ & $3.3$ & $-0.0$ & $-15.5$ & $0.3$ & $-16.2$ & $0.3$ & $-15.6$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.8$ & $0.3$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $193.2693$ & $-9.1459$ \\
   72A &  $-0.2$  &  $0.6$  &  $-0.6$  &  $-14.5$  &  $0.1$  &  $-15.8$  &  $0.1$  &  $-14.5$  &  $0.1$  &  $39.2$  &  $37.8$  &  $39.2$  &  $-33.2$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $193.2705$  &  $-9.2039$ \\
   73 & $1.0$ & $0.4$ & $-0.4$ & $-14.6$ & $0.1$ & $-15.3$ & $0.1$ & $-14.7$ & $0.1$ & $39.1$ & $38.4$ & $39.0$ & $-32.9$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2709$ & $-9.2784$ \\
   74 & $1.6$ & $0.1$ & $-0.1$ & $-13.8$ & $0.0$ & $-14.2$ & $0.0$ & $-14.0$ & $0.0$ & $39.9$ & $39.4$ & $39.7$ & $-32.0$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2710$ & $-9.2274$ \\
   75B &  $1.0$  &  $0.6$  &  $-0.5$  &  $-14.8$  &  $0.1$  &  $-15.5$  &  $0.1$  &  $-14.9$  &  $0.1$  &  $38.8$  &  $38.1$  &  $38.7$  &  $-33.1$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $193.2711$  &  $-9.1925$ \\
   76 & $0.1$ & $0.0$ & $-1.2$ & $-15.0$ & $0.2$ & $-16.1$ & $0.0$ & $-15.0$ & $0.2$ & $38.7$ & $37.6$ & $38.7$ & $-33.5$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $193.2712$ & $-9.1849$ \\
   77 & $-0.7$ & $0.0$ & $-0.5$ & $-14.8$ & $0.2$ & $-16.4$ & $0.0$ & $-14.8$ & $0.2$ & $38.9$ & $37.3$ & $38.9$ & $-33.7$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $193.2713$ & $-9.2382$ \\
   78A &  $1.1$  &  $0.2$  &  $-0.1$  &  $-13.9$  &  $0.0$  &  $-14.5$  &  $0.0$  &  $-14.0$  &  $0.0$  &  $39.8$  &  $39.2$  &  $39.7$  &  $-32.1$  &  $0.0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $193.2719$  &  $-9.2124$ \\
   79 & $1.9$ & $0.1$ & $-0.2$ & $-13.8$ & $0.0$ & $-14.1$ & $0.0$ & $-14.1$ & $0.0$ & $39.9$ & $39.6$ & $39.6$ & $-31.9$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2723$ & $-9.1399$ \\
   80A &  $2.1$  &  $0.3$  &  $-0.3$  &  $-14.4$  &  $0.1$  &  $-14.6$  &  $0.1$  &  $-14.7$  &  $0.1$  &  $39.3$  &  $39.1$  &  $39.0$  &  $-32.5$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $193.2728$  &  $-9.2043$ \\
   81A &  $1.9$  &  $2.4$  &  $-0.0$  &  $-15.2$  &  $0.2$  &  $-15.5$  &  $0.2$  &  $-15.5$  &  $0.0$  &  $38.5$  &  $38.2$  &  $38.2$  &  $-33.3$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $193.2732$  &  $-9.2172$ \\
   82A &  $2.5$  &  $0.3$  &  $-0.3$  &  $-14.3$  &  $0.0$  &  $-14.4$  &  $0.0$  &  $-14.8$  &  $0.0$  &  $39.4$  &  $39.3$  &  $38.9$  &  $-32.4$  &  $0.0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $193.2735$  &  $-9.2050$ \\
   83A\na &  $2.5$  &  $0.3$  &  $-0.3$  &  $-14.2$  &  $0.0$  &  $-14.4$  &  $0.0$  &  $-14.7$  &  $0.0$  &  $39.5$  &  $39.3$  &  $39.0$  &  $-32.3$  &  $0.0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $193.2736$  &  $-9.2040$ \\
   84 & $1.5$ & $2.8$ & $-0.0$ & $-15.1$ & $0.2$ & $-15.6$ & $0.2$ & $-15.3$ & $0.0$ & $38.5$ & $38.1$ & $38.4$ & $-33.3$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $193.2740$ & $-9.1850$ \\
   85A &  $3.5$  &  $0.8$  &  $-0.0$  &  $-14.5$  &  $0.1$  &  $-14.5$  &  $0.1$  &  $-15.5$  &  $0.0$  &  $39.2$  &  $39.1$  &  $38.2$  &  $-32.9$  &  $0.1$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    1$  &  $0.9$  &  $193.2744$  &  $-9.2036$ \\
   86 & $1.1$ & $3.1$ & $-0.0$ & $-15.4$ & $0.2$ & $-16.0$ & $0.2$ & $-15.5$ & $0.0$ & $38.3$ & $37.7$ & $38.2$ & $-33.6$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $193.2748$ & $-9.1468$ \\
   87 & $1.3$ & $3.0$ & $-0.0$ & $-15.4$ & $0.2$ & $-16.0$ & $0.2$ & $-15.5$ & $0.0$ & $38.3$ & $37.7$ & $38.2$ & $-33.6$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $193.2749$ & $-9.1750$ \\
   88 & $1.2$ & $0.1$ & $-0.1$ & $-13.6$ & $0.0$ & $-14.2$ & $0.0$ & $-13.7$ & $0.0$ & $40.1$ & $39.5$ & $40.0$ & $-31.8$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2751$ & $-9.2211$ \\
   89 & $0.9$ & $0.1$ & $-0.1$ & $-13.6$ & $0.0$ & $-14.3$ & $0.0$ & $-13.7$ & $0.0$ & $40.1$ & $39.3$ & $40.0$ & $-31.9$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2754$ & $-9.2287$ \\
   90 & $2.2$ & $2.1$ & $-0.0$ & $-15.0$ & $0.1$ & $-15.2$ & $0.1$ & $-15.3$ & $0.0$ & $38.7$ & $38.5$ & $38.3$ & $-33.1$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $193.2754$ & $-9.1816$ \\
   91 & $-0.6$ & $0.0$ & $-0.6$ & $-14.9$ & $0.2$ & $-16.5$ & $0.0$ & $-15.0$ & $0.2$ & $38.8$ & $37.2$ & $38.7$ & $-33.8$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $193.2776$ & $-9.2240$ \\
   92 & $0.9$ & $0.7$ & $-0.7$ & $-15.0$ & $0.2$ & $-15.8$ & $0.2$ & $-15.1$ & $0.2$ & $38.7$ & $37.9$ & $38.6$ & $-33.3$ & $0.2$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2780$ & $-9.1683$ \\
   93 & $1.0$ & $0.3$ & $-0.3$ & $-14.4$ & $0.1$ & $-15.1$ & $0.1$ & $-14.5$ & $0.1$ & $39.3$ & $38.6$ & $39.2$ & $-32.6$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2784$ & $-9.1980$ \\
   94A &  $1.3$  &  $3.0$  &  $-0.0$  &  $-15.3$  &  $0.2$  &  $-15.8$  &  $0.2$  &  $-15.4$  &  $0.0$  &  $38.4$  &  $37.9$  &  $38.3$  &  $-33.5$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $193.2786$  &  $-9.2033$ \\
   95D &  $-0.5$  &  $0.5$  &  $-0.6$  &  $-14.3$  &  $0.1$  &  $-15.8$  &  $0.1$  &  $-14.3$  &  $0.1$  &  $39.4$  &  $37.9$  &  $39.4$  &  $-33.0$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $193.2787$  &  $-9.2571$ \\
   96 & $1.4$ & $0.3$ & $-0.3$ & $-14.5$ & $0.1$ & $-15.0$ & $0.1$ & $-14.7$ & $0.1$ & $39.2$ & $38.7$ & $39.0$ & $-32.7$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2790$ & $-9.2007$ \\
   97 & $0.6$ & $0.0$ & $-0.0$ & $-15.4$ & $0.3$ & $-16.3$ & $0.0$ & $-15.4$ & $0.0$ & $38.3$ & $37.4$ & $38.3$ & $-33.8$ & $0.3$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $193.2808$ & $-9.1558$ \\
   98A &  $1.7$  &  $2.6$  &  $-0.0$  &  $-15.1$  &  $0.2$  &  $-15.5$  &  $0.2$  &  $-15.3$  &  $0.0$  &  $38.6$  &  $38.2$  &  $38.3$  &  $-33.3$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $193.2810$  &  $-9.2063$ \\
   99 & $1.0$ & $0.0$ & $-0.0$ & $-15.6$ & $0.0$ & $-16.3$ & $0.0$ & $-15.7$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $193.2822$ & $-9.2247$ \\
  100A &  $1.3$  &  $0.6$  &  $-0.5$  &  $-14.8$  &  $0.1$  &  $-15.4$  &  $0.1$  &  $-15.0$  &  $0.1$  &  $38.9$  &  $38.3$  &  $38.7$  &  $-33.0$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $193.2824$  &  $-9.2137$ \\
  101 & $1.5$ & $2.8$ & $-0.0$ & $-15.5$ & $0.2$ & $-15.9$ & $0.2$ & $-15.6$ & $0.0$ & $38.2$ & $37.8$ & $38.1$ & $-33.6$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $193.2826$ & $-9.1782$ \\
  102 & $-0.7$ & $0.0$ & $-0.4$ & $-14.5$ & $0.1$ & $-16.1$ & $0.0$ & $-14.5$ & $0.1$ & $39.2$ & $37.6$ & $39.2$ & $-33.4$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $193.2828$ & $-9.2460$ \\
  103A &  $1.3$  &  $3.0$  &  $-0.0$  &  $-15.6$  &  $0.3$  &  $-16.1$  &  $0.3$  &  $-15.7$  &  $0.0$  &  $38.1$  &  $37.6$  &  $38.0$  &  $-33.8$  &  $0.3$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    1$  &  $0.9$  &  $193.2834$  &  $-9.2053$ \\
  104 & $1.0$ & $0.0$ & $-0.0$ & $-15.9$ & $0.0$ & $-16.6$ & $0.0$ & $-16.0$ & $0.0$ & $37.8$ & $37.1$ & $37.7$ & $-34.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $193.2844$ & $-9.1429$ \\
  105C &  $-0.3$  &  $0.0$  &  $-0.8$  &  $-14.7$  &  $0.2$  &  $-16.1$  &  $0.0$  &  $-14.7$  &  $0.2$  &  $39.0$  &  $37.6$  &  $39.0$  &  $-33.4$  &  $0.2$  &  \tgt$   -1$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    0$  &  $0.9$  &  $193.2861$  &  $-9.1944$ \\
  106C &  $1.9$  &  $2.5$  &  $-0.0$  &  $-15.3$  &  $0.1$  &  $-15.7$  &  $0.1$  &  $-15.6$  &  $0.0$  &  $38.4$  &  $38.0$  &  $38.1$  &  $-33.4$  &  $0.1$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    1$  &  $0.9$  &  $193.2869$  &  $-9.1941$ \\
  107C &  $1.2$  &  $0.6$  &  $-0.5$  &  $-14.9$  &  $0.1$  &  $-15.5$  &  $0.1$  &  $-15.0$  &  $0.1$  &  $38.8$  &  $38.2$  &  $38.7$  &  $-33.1$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $193.2878$  &  $-9.2007$ \\
  108 & $1.3$ & $0.5$ & $-0.4$ & $-14.7$ & $0.1$ & $-15.2$ & $0.1$ & $-14.8$ & $0.1$ & $39.0$ & $38.5$ & $38.9$ & $-32.9$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2883$ & $-9.2828$ \\
  109C &  $1.4$  &  $0.6$  &  $-0.5$  &  $-14.9$  &  $0.1$  &  $-15.4$  &  $0.1$  &  $-15.0$  &  $0.1$  &  $38.8$  &  $38.3$  &  $38.7$  &  $-33.0$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $193.2893$  &  $-9.2003$ \\
  110 & $0.6$ & $0.0$ & $-0.0$ & $-15.4$ & $0.3$ & $-16.3$ & $0.0$ & $-15.5$ & $0.0$ & $38.3$ & $37.4$ & $38.2$ & $-33.8$ & $0.3$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $193.2896$ & $-9.1673$ \\
  111 & $1.4$ & $3.0$ & $-0.0$ & $-15.2$ & $0.1$ & $-15.7$ & $0.1$ & $-15.3$ & $0.0$ & $38.5$ & $38.0$ & $38.4$ & $-33.4$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $193.2897$ & $-9.1691$ \\
  112C &  $1.7$  &  $0.5$  &  $-0.5$  &  $-14.7$  &  $0.1$  &  $-15.1$  &  $0.1$  &  $-15.0$  &  $0.1$  &  $38.9$  &  $38.6$  &  $38.7$  &  $-32.9$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $193.2898$  &  $-9.1942$ \\
  113 & $-0.1$ & $0.0$ & $-1.0$ & $-14.8$ & $0.1$ & $-16.1$ & $0.0$ & $-14.8$ & $0.1$ & $38.9$ & $37.6$ & $38.9$ & $-33.5$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $193.2903$ & $-9.1463$ \\
  114C &  $2.8$  &  $0.7$  &  $-0.5$  &  $-14.6$  &  $0.1$  &  $-14.8$  &  $0.1$  &  $-15.2$  &  $0.1$  &  $39.1$  &  $38.9$  &  $38.5$  &  $-32.8$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $193.2908$  &  $-9.1987$ \\
  115C\na &  $1.7$  &  $0.4$  &  $-0.4$  &  $-14.7$  &  $0.1$  &  $-15.1$  &  $0.1$  &  $-14.9$  &  $0.1$  &  $39.0$  &  $38.6$  &  $38.8$  &  $-32.8$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $193.2909$  &  $-9.1978$ \\
  116C &  $1.1$  &  $0.4$  &  $-0.4$  &  $-14.6$  &  $0.1$  &  $-15.3$  &  $0.1$  &  $-14.7$  &  $0.1$  &  $39.1$  &  $38.4$  &  $39.0$  &  $-32.9$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $193.2912$  &  $-9.1995$ \\
  117 & $1.0$ & $0.2$ & $-0.2$ & $-13.9$ & $0.0$ & $-14.6$ & $0.0$ & $-14.0$ & $0.0$ & $39.8$ & $39.1$ & $39.7$ & $-32.2$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2916$ & $-9.3135$ \\
  118 & $0.6$ & $0.0$ & $-0.0$ & $-15.4$ & $0.3$ & $-16.3$ & $0.0$ & $-15.5$ & $0.0$ & $38.3$ & $37.4$ & $38.2$ & $-33.8$ & $0.3$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $193.2918$ & $-9.1679$ \\
  119 & $1.0$ & $0.0$ & $-0.0$ & $-15.9$ & $0.0$ & $-16.6$ & $0.0$ & $-16.0$ & $0.0$ & $37.8$ & $37.1$ & $37.7$ & $-34.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $193.2927$ & $-9.1512$ \\
  120 & $2.2$ & $0.5$ & $-0.5$ & $-14.7$ & $0.1$ & $-14.9$ & $0.1$ & $-15.1$ & $0.1$ & $39.0$ & $38.8$ & $38.6$ & $-32.8$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2929$ & $-9.2290$ \\
  121 & $1.7$ & $0.1$ & $-0.1$ & $-13.9$ & $0.0$ & $-14.3$ & $0.0$ & $-14.1$ & $0.0$ & $39.8$ & $39.4$ & $39.6$ & $-32.0$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2935$ & $-9.1731$ \\
  122 & $-0.7$ & $0.4$ & $-0.4$ & $-14.0$ & $0.1$ & $-15.6$ & $0.1$ & $-14.0$ & $0.1$ & $39.7$ & $38.1$ & $39.7$ & $-32.9$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.7$ & $193.2935$ & $-9.2447$ \\
  123 & $-1.0$ & $0.0$ & $-0.1$ & $-14.5$ & $0.2$ & $-16.3$ & $0.0$ & $-14.5$ & $0.2$ & $39.2$ & $37.4$ & $39.2$ & $-33.5$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $193.2937$ & $-9.1762$ \\
  124 & $1.3$ & $0.3$ & $-0.3$ & $-14.3$ & $0.1$ & $-14.9$ & $0.1$ & $-14.5$ & $0.1$ & $39.3$ & $38.8$ & $39.2$ & $-32.5$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.8$ & $193.2938$ & $-9.2456$ \\
  125C &  $-0.7$  &  $0.0$  &  $-0.4$  &  $-14.6$  &  $0.2$  &  $-16.2$  &  $0.0$  &  $-14.6$  &  $0.2$  &  $39.1$  &  $37.5$  &  $39.1$  &  $-33.4$  &  $0.2$  &  \tgt$   -1$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    0$  &  $0.9$  &  $193.2942$  &  $-9.2059$ \\
  126 & $1.7$ & $0.4$ & $-0.4$ & $-14.6$ & $0.1$ & $-15.0$ & $0.1$ & $-14.8$ & $0.1$ & $39.1$ & $38.7$ & $38.9$ & $-32.7$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2944$ & $-9.2844$ \\
  127 & $-1.1$ & $0.0$ & $-0.0$ & $-13.6$ & $0.0$ & $-15.5$ & $0.0$ & $-13.6$ & $0.0$ & $40.1$ & $38.2$ & $40.1$ & $-32.7$ & $0.0$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $193.2964$ & $-9.1881$ \\
  128 & $1.2$ & $3.1$ & $-0.0$ & $-15.5$ & $0.3$ & $-16.2$ & $0.3$ & $-15.7$ & $0.0$ & $38.1$ & $37.5$ & $38.0$ & $-33.8$ & $0.3$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $193.2965$ & $-9.1646$ \\
  129 & $1.6$ & $0.1$ & $-0.1$ & $-13.9$ & $0.0$ & $-14.3$ & $0.0$ & $-14.1$ & $0.0$ & $39.8$ & $39.4$ & $39.6$ & $-32.0$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2995$ & $-9.2272$ \\
  130 & $1.3$ & $0.1$ & $-0.1$ & $-13.7$ & $0.0$ & $-14.3$ & $0.0$ & $-13.9$ & $0.0$ & $40.0$ & $39.4$ & $39.8$ & $-31.9$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.2996$ & $-9.2849$ \\
  131 & $0.5$ & $0.5$ & $-0.5$ & $-14.6$ & $0.1$ & $-15.6$ & $0.1$ & $-14.6$ & $0.1$ & $39.1$ & $38.1$ & $39.1$ & $-33.0$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.3009$ & $-9.1839$ \\
  132 & $0.8$ & $0.6$ & $-0.6$ & $-14.8$ & $0.1$ & $-15.6$ & $0.1$ & $-14.9$ & $0.1$ & $38.9$ & $38.1$ & $38.8$ & $-33.1$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.3038$ & $-9.1894$ \\
  133 & $1.2$ & $3.1$ & $-0.0$ & $-15.6$ & $0.3$ & $-16.2$ & $0.3$ & $-15.7$ & $0.0$ & $38.1$ & $37.5$ & $38.0$ & $-33.8$ & $0.3$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $193.3069$ & $-9.2021$ \\
  134 & $1.6$ & $0.6$ & $-0.5$ & $-14.8$ & $0.1$ & $-15.2$ & $0.1$ & $-15.0$ & $0.1$ & $38.9$ & $38.5$ & $38.7$ & $-33.0$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.3072$ & $-9.2218$ \\
  135 & $1.1$ & $3.2$ & $-0.0$ & $-15.3$ & $0.2$ & $-16.0$ & $0.2$ & $-15.4$ & $0.0$ & $38.4$ & $37.7$ & $38.2$ & $-33.6$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $193.3074$ & $-9.1753$ \\
  136 & $1.0$ & $3.2$ & $-0.0$ & $-15.1$ & $0.1$ & $-15.8$ & $0.1$ & $-15.2$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.4$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $193.3095$ & $-9.1526$ \\
  137 & $-0.2$ & $0.6$ & $-0.7$ & $-14.5$ & $0.1$ & $-15.9$ & $0.1$ & $-14.6$ & $0.1$ & $39.1$ & $37.8$ & $39.1$ & $-33.2$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.3101$ & $-9.2078$ \\
  138 & $0.6$ & $0.0$ & $-0.0$ & $-15.2$ & $0.2$ & $-16.1$ & $0.0$ & $-15.3$ & $0.0$ & $38.5$ & $37.6$ & $38.4$ & $-33.6$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $193.3102$ & $-9.2046$ \\
  139 & $0.8$ & $0.6$ & $-0.6$ & $-14.8$ & $0.1$ & $-15.6$ & $0.1$ & $-14.9$ & $0.1$ & $38.9$ & $38.0$ & $38.8$ & $-33.2$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.3104$ & $-9.2136$ \\
  140 & $1.8$ & $0.2$ & $-0.2$ & $-14.3$ & $0.0$ & $-14.6$ & $0.0$ & $-14.5$ & $0.0$ & $39.4$ & $39.1$ & $39.2$ & $-32.4$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.3106$ & $-9.2716$ \\
  141 & $1.8$ & $0.3$ & $-0.3$ & $-14.3$ & $0.1$ & $-14.7$ & $0.1$ & $-14.5$ & $0.1$ & $39.4$ & $39.0$ & $39.1$ & $-32.4$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.3110$ & $-9.1803$ \\
  142 & $-0.1$ & $0.1$ & $-0.1$ & $-13.3$ & $0.0$ & $-14.6$ & $0.0$ & $-13.3$ & $0.0$ & $40.4$ & $39.1$ & $40.4$ & $-31.9$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.3118$ & $-9.2168$ \\
  143 & $1.8$ & $0.4$ & $-0.3$ & $-14.5$ & $0.1$ & $-14.9$ & $0.1$ & $-14.8$ & $0.1$ & $39.2$ & $38.8$ & $38.9$ & $-32.7$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.3122$ & $-9.2313$ \\
  144 & $1.0$ & $0.0$ & $-0.0$ & $-15.9$ & $0.0$ & $-16.6$ & $0.0$ & $-16.0$ & $0.0$ & $37.8$ & $37.1$ & $37.7$ & $-34.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $193.3125$ & $-9.2006$ \\
  145 & $-0.3$ & $0.2$ & $-0.1$ & $-13.4$ & $0.0$ & $-14.8$ & $0.0$ & $-13.4$ & $0.0$ & $40.3$ & $38.9$ & $40.3$ & $-32.1$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.3135$ & $-9.2399$ \\
  146 & $1.3$ & $0.5$ & $-0.4$ & $-14.7$ & $0.1$ & $-15.2$ & $0.1$ & $-14.8$ & $0.1$ & $39.0$ & $38.5$ & $38.9$ & $-32.9$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.3151$ & $-9.2702$ \\
  147 & $-0.4$ & $0.0$ & $-0.7$ & $-14.8$ & $0.1$ & $-16.2$ & $0.0$ & $-14.8$ & $0.1$ & $38.9$ & $37.5$ & $38.9$ & $-33.5$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $193.3204$ & $-9.2447$ \\
  148 & $1.2$ & $0.6$ & $-0.5$ & $-14.9$ & $0.1$ & $-15.5$ & $0.1$ & $-15.0$ & $0.1$ & $38.8$ & $38.2$ & $38.7$ & $-33.1$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.3209$ & $-9.2113$ \\
  149 & $1.8$ & $2.5$ & $-0.0$ & $-15.3$ & $0.1$ & $-15.7$ & $0.1$ & $-15.5$ & $0.0$ & $38.4$ & $38.0$ & $38.2$ & $-33.4$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $193.3211$ & $-9.1814$ \\
  150 & $-0.2$ & $0.0$ & $-0.9$ & $-14.9$ & $0.2$ & $-16.2$ & $0.0$ & $-14.9$ & $0.2$ & $38.8$ & $37.5$ & $38.8$ & $-33.6$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $193.3221$ & $-9.2025$ \\
  151 & $1.9$ & $0.2$ & $-0.2$ & $-14.0$ & $0.0$ & $-14.3$ & $0.0$ & $-14.3$ & $0.0$ & $39.7$ & $39.3$ & $39.4$ & $-32.1$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.3230$ & $-9.2062$ \\
  152 & $1.0$ & $0.0$ & $-0.0$ & $-15.9$ & $0.0$ & $-16.6$ & $0.0$ & $-16.0$ & $0.0$ & $37.8$ & $37.1$ & $37.7$ & $-34.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $193.3263$ & $-9.2027$ \\
  153 & $-0.7$ & $0.0$ & $-0.4$ & $-14.6$ & $0.2$ & $-16.2$ & $0.0$ & $-14.6$ & $0.2$ & $39.1$ & $37.5$ & $39.1$ & $-33.5$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $193.3298$ & $-9.1877$ \\
  154 & $1.0$ & $0.0$ & $-0.0$ & $-15.6$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $193.3305$ & $-9.2527$ \\
  155 & $0.8$ & $0.6$ & $-0.5$ & $-14.8$ & $0.1$ & $-15.5$ & $0.1$ & $-14.8$ & $0.1$ & $38.9$ & $38.2$ & $38.8$ & $-33.1$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.3307$ & $-9.2209$ \\
  156 & $1.7$ & $0.6$ & $-0.5$ & $-14.9$ & $0.1$ & $-15.3$ & $0.1$ & $-15.1$ & $0.1$ & $38.8$ & $38.4$ & $38.6$ & $-33.0$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.3308$ & $-9.2265$ \\
  157 & $1.0$ & $0.0$ & $-0.0$ & $-15.9$ & $0.0$ & $-16.6$ & $0.0$ & $-16.0$ & $0.0$ & $37.8$ & $37.1$ & $37.7$ & $-34.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $193.3313$ & $-9.1755$ \\
  158 & $1.0$ & $0.0$ & $-0.0$ & $-15.9$ & $0.0$ & $-16.6$ & $0.0$ & $-16.0$ & $0.0$ & $37.8$ & $37.1$ & $37.7$ & $-34.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $193.3343$ & $-9.1742$ \\
  159 & $-0.7$ & $0.0$ & $-0.5$ & $-14.6$ & $0.2$ & $-16.2$ & $0.0$ & $-14.6$ & $0.2$ & $39.1$ & $37.5$ & $39.1$ & $-33.5$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $193.3383$ & $-9.2019$ \\
  160 & $-0.7$ & $0.0$ & $-0.4$ & $-14.5$ & $0.1$ & $-16.1$ & $0.0$ & $-14.5$ & $0.1$ & $39.2$ & $37.6$ & $39.2$ & $-33.4$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $193.3470$ & $-9.1925$ \\
  161 & $1.0$ & $3.2$ & $-0.0$ & $-15.3$ & $0.2$ & $-16.0$ & $0.2$ & $-15.4$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.6$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $193.3490$ & $-9.1625$ \\
  162 & $0.5$ & $0.0$ & $-0.0$ & $-15.1$ & $0.2$ & $-16.0$ & $0.0$ & $-15.1$ & $0.0$ & $38.6$ & $37.7$ & $38.6$ & $-33.5$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $193.3508$ & $-9.1859$ \\
  163 & $2.1$ & $2.1$ & $-0.0$ & $-15.1$ & $0.1$ & $-15.4$ & $0.1$ & $-15.4$ & $0.0$ & $38.6$ & $38.3$ & $38.3$ & $-33.2$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $193.3508$ & $-9.1727$ \\
  164 & $1.5$ & $0.5$ & $-0.5$ & $-14.8$ & $0.1$ & $-15.3$ & $0.1$ & $-15.0$ & $0.1$ & $38.9$ & $38.4$ & $38.7$ & $-33.0$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $193.3518$ & $-9.1797$ \\
  165 & $2.1$ & $1.7$ & $-0.0$ & $-15.0$ & $0.1$ & $-15.3$ & $0.1$ & $-15.4$ & $0.0$ & $38.7$ & $38.4$ & $38.3$ & $-33.2$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $193.3642$ & $-9.1783$ \\
\enddata
\end{deluxetable*}
\clearpage
\end{landscape}

\clearpage
\begin{landscape}
%                    1 234 567 8910   11 12 13 14 15 16   17 18 19    20 21 
\begin{deluxetable*}{c ccc ccc cc c    c  c  c  c  c  c    c  c  c     c  c  c}
\small
\tablecolumns{22}
%\tablewidth{0pc} 
\tablecaption{\small Derived quantities and detection codes for 
X-ray point sources in HCG~90 (online only). \label{tab-ae4-90}}
\tablehead{
\colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \multicolumn{3}{c}{$L_X$}
& \colhead{}
& \colhead{}
& \multicolumn{4}{c}{lim}
& \colhead{}
& \colhead{}
& \colhead{}
\\
\colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \multicolumn{3}{c}{\rule{2cm}{.02cm}}
& \colhead{}
& \colhead{}
& \multicolumn{4}{c}{\rule{2.5cm}{.02cm}}
& \colhead{}
& \colhead{}
& \colhead{}
\\
\colhead{ID}
& \colhead{$\Gamma$}
& \colhead{$+$}
& \colhead{$-$}
& \colhead{$f_F$}
& \colhead{$\pm$}
& \colhead{$f_S$}
& \colhead{$\pm$}
& \colhead{$f_H$}
& \colhead{$\pm$}
& \colhead{$F$}
& \colhead{$S$}
& \colhead{$H$}
& \colhead{$f_{\nu,2{\rm keV}}$}
& \colhead{$\pm$}
& \colhead{\tgt HR}
& \colhead{\tgt$F$}
& \colhead{\tgt$S$}
& \colhead{\tgt$H$}
& \colhead{EEF}
& \colhead{RA}
& \colhead{DEC}
\\
\colhead{(1)}
& \colhead{(2)}
& \colhead{(3)}
& \colhead{(4)}
& \colhead{(5)}
& \colhead{(6)}
& \colhead{(7)}
& \colhead{(8)}
& \colhead{(9)}
& \colhead{(10)}
& \colhead{(11)}
& \colhead{(12)}
& \colhead{(13)}
& \colhead{(14)}
& \colhead{(15)}
& \colhead{\tgt(16)}
& \colhead{\tgt(17)}
& \colhead{\tgt(18)}
& \colhead{\tgt(19)}
& \colhead{(20)}
& \colhead{(21)}
& \colhead{(22)}
\\
}
\startdata
    1 & $2.0$ & $0.5$ & $-0.5$ & $-14.1$ & $0.1$ & $-14.4$ & $0.1$ & $-14.3$ & $0.1$ & $39.1$ & $38.8$ & $38.8$ & $-32.2$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.3675$ & $-32.0938$ \\
    2 & $2.1$ & $0.4$ & $-0.3$ & $-13.7$ & $0.1$ & $-14.0$ & $0.1$ & $-14.0$ & $0.1$ & $39.4$ & $39.1$ & $39.1$ & $-31.8$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.3732$ & $-31.9535$ \\
    3 & $-0.1$ & $0.3$ & $-0.3$ & $-13.4$ & $0.1$ & $-14.7$ & $0.1$ & $-13.4$ & $0.1$ & $39.8$ & $38.5$ & $39.7$ & $-32.0$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.3733$ & $-31.8821$ \\
    4 & $1.9$ & $0.2$ & $-0.2$ & $-13.5$ & $0.0$ & $-13.8$ & $0.0$ & $-13.8$ & $0.0$ & $39.6$ & $39.3$ & $39.3$ & $-31.6$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.3776$ & $-31.9212$ \\
    5 & $1.8$ & $0.5$ & $-0.5$ & $-14.1$ & $0.1$ & $-14.4$ & $0.1$ & $-14.3$ & $0.1$ & $39.1$ & $38.7$ & $38.8$ & $-32.2$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.3796$ & $-32.0583$ \\
    6 & $1.8$ & $0.6$ & $-0.5$ & $-14.1$ & $0.1$ & $-14.5$ & $0.1$ & $-14.4$ & $0.1$ & $39.0$ & $38.7$ & $38.8$ & $-32.2$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.3834$ & $-31.8770$ \\
    7 & $1.8$ & $0.4$ & $-0.4$ & $-14.0$ & $0.1$ & $-14.3$ & $0.1$ & $-14.2$ & $0.1$ & $39.2$ & $38.8$ & $38.9$ & $-32.1$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.3838$ & $-31.9160$ \\
    8 & $0.7$ & $0.5$ & $-0.5$ & $-14.0$ & $0.1$ & $-14.8$ & $0.1$ & $-14.0$ & $0.1$ & $39.2$ & $38.3$ & $39.1$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.3868$ & $-32.0294$ \\
    9 & $1.8$ & $0.3$ & $-0.3$ & $-13.6$ & $0.1$ & $-14.0$ & $0.1$ & $-13.9$ & $0.1$ & $39.5$ & $39.2$ & $39.3$ & $-31.7$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.3886$ & $-31.8629$ \\
   10 & $1.5$ & $0.2$ & $-0.2$ & $-13.3$ & $0.0$ & $-13.7$ & $0.0$ & $-13.5$ & $0.0$ & $39.9$ & $39.4$ & $39.7$ & $-31.4$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.3915$ & $-31.9358$ \\
   11 & $1.0$ & $0.9$ & $-0.9$ & $-14.4$ & $0.2$ & $-15.1$ & $0.2$ & $-14.5$ & $0.2$ & $38.7$ & $38.0$ & $38.6$ & $-32.7$ & $0.2$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.3921$ & $-31.8955$ \\
   12 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.3926$ & $-31.9844$ \\
   13 & $2.1$ & $2.6$ & $-0.0$ & $-14.5$ & $0.2$ & $-14.8$ & $0.2$ & $-14.9$ & $0.0$ & $38.6$ & $38.3$ & $38.3$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.3939$ & $-31.8878$ \\
   14 & $1.5$ & $3.2$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.2$ & $0.2$ & $-14.9$ & $0.0$ & $38.4$ & $38.0$ & $38.3$ & $-32.9$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.3957$ & $-31.9440$ \\
   15 & $0.2$ & $0.3$ & $-0.3$ & $-13.3$ & $0.1$ & $-14.4$ & $0.1$ & $-13.3$ & $0.1$ & $39.8$ & $38.7$ & $39.8$ & $-31.8$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.4006$ & $-31.8901$ \\
   16 & $1.6$ & $3.0$ & $-0.0$ & $-14.5$ & $0.2$ & $-14.9$ & $0.2$ & $-14.7$ & $0.0$ & $38.6$ & $38.2$ & $38.4$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.4013$ & $-32.0404$ \\
   17 & $0.9$ & $0.0$ & $-0.0$ & $-14.8$ & $0.3$ & $-15.5$ & $0.0$ & $-14.8$ & $0.0$ & $38.4$ & $37.6$ & $38.3$ & $-33.1$ & $0.3$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.4052$ & $-31.9324$ \\
   18 & $1.8$ & $0.2$ & $-0.2$ & $-13.5$ & $0.0$ & $-13.9$ & $0.0$ & $-13.8$ & $0.0$ & $39.6$ & $39.2$ & $39.4$ & $-31.7$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.4088$ & $-31.8615$ \\
   19 & $1.7$ & $0.4$ & $-0.4$ & $-13.9$ & $0.1$ & $-14.3$ & $0.1$ & $-14.1$ & $0.1$ & $39.3$ & $38.9$ & $39.1$ & $-32.0$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.4117$ & $-32.0952$ \\
   20 & $0.9$ & $0.0$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.4$ & $0.0$ & $-14.7$ & $0.0$ & $38.5$ & $37.8$ & $38.5$ & $-32.9$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.4179$ & $-31.9324$ \\
   21 & $1.8$ & $0.6$ & $-0.5$ & $-14.2$ & $0.1$ & $-14.6$ & $0.1$ & $-14.4$ & $0.1$ & $38.9$ & $38.6$ & $38.7$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.4225$ & $-31.9327$ \\
   22 & $2.0$ & $0.2$ & $-0.2$ & $-13.2$ & $0.0$ & $-13.5$ & $0.0$ & $-13.5$ & $0.0$ & $39.9$ & $39.6$ & $39.6$ & $-31.3$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.4250$ & $-31.9140$ \\
   23 & $2.8$ & $1.9$ & $-0.0$ & $-14.3$ & $0.1$ & $-14.4$ & $0.1$ & $-14.9$ & $0.0$ & $38.9$ & $38.7$ & $38.2$ & $-32.5$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.4253$ & $-32.0653$ \\
   24 & $1.4$ & $0.5$ & $-0.5$ & $-14.1$ & $0.1$ & $-14.6$ & $0.1$ & $-14.3$ & $0.1$ & $39.0$ & $38.5$ & $38.9$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.4256$ & $-32.0117$ \\
   25 & $3.2$ & $1.4$ & $-0.0$ & $-14.1$ & $0.1$ & $-14.1$ & $0.1$ & $-14.9$ & $0.0$ & $39.1$ & $39.0$ & $38.2$ & $-32.4$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.4448$ & $-32.1073$ \\
   26 & $1.6$ & $3.0$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.0$ & $0.2$ & $-14.7$ & $0.0$ & $38.6$ & $38.2$ & $38.4$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.4474$ & $-31.9261$ \\
   27 & $1.4$ & $2.4$ & $-0.0$ & $-14.9$ & $0.3$ & $-15.4$ & $0.3$ & $-15.1$ & $0.0$ & $38.3$ & $37.8$ & $38.1$ & $-33.1$ & $0.3$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $330.4504$ & $-31.8733$ \\
   28 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $330.4505$ & $-31.9273$ \\
   29 & $1.8$ & $2.9$ & $-0.0$ & $-14.5$ & $0.2$ & $-14.9$ & $0.2$ & $-14.8$ & $0.0$ & $38.6$ & $38.2$ & $38.4$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.4508$ & $-31.9533$ \\
   30 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.4536$ & $-31.9582$ \\
   31 & $0.9$ & $0.0$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.3$ & $0.0$ & $-14.7$ & $0.0$ & $38.6$ & $37.8$ & $38.5$ & $-32.9$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.4537$ & $-32.0297$ \\
   32 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $330.4539$ & $-31.9128$ \\
   33 & $2.4$ & $0.6$ & $-0.6$ & $-14.1$ & $0.1$ & $-14.3$ & $0.1$ & $-14.5$ & $0.1$ & $39.0$ & $38.8$ & $38.6$ & $-32.2$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.4576$ & $-31.9169$ \\
   34 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.4619$ & $-31.9438$ \\
   35 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.4619$ & $-31.9416$ \\
   36 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $330.4628$ & $-31.9806$ \\
   37 & $0.9$ & $0.0$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.4$ & $0.0$ & $-14.7$ & $0.0$ & $38.5$ & $37.8$ & $38.5$ & $-32.9$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.4637$ & $-32.0026$ \\
   38 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $330.4637$ & $-32.0352$ \\
   39 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.4649$ & $-31.9719$ \\
   40 & $-0.2$ & $0.0$ & $-0.9$ & $-14.1$ & $0.2$ & $-15.5$ & $0.0$ & $-14.2$ & $0.2$ & $39.0$ & $37.7$ & $39.0$ & $-32.8$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $330.4653$ & $-31.8981$ \\
   41 & $0.9$ & $0.0$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.5$ & $0.0$ & $-14.8$ & $0.0$ & $38.4$ & $37.7$ & $38.4$ & $-33.0$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.4653$ & $-32.0225$ \\
   42 & $0.8$ & $0.0$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.5$ & $0.0$ & $-14.8$ & $0.0$ & $38.4$ & $37.7$ & $38.4$ & $-33.0$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.4654$ & $-31.9936$ \\
   43 & $-0.3$ & $0.0$ & $-0.8$ & $-14.1$ & $0.2$ & $-15.5$ & $0.0$ & $-14.2$ & $0.2$ & $39.0$ & $37.6$ & $39.0$ & $-32.9$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $330.4658$ & $-31.9904$ \\
   44 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.4662$ & $-32.0648$ \\
   45 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.4665$ & $-31.9187$ \\
   46 & $1.2$ & $3.4$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.3$ & $0.2$ & $-14.8$ & $0.0$ & $38.5$ & $37.9$ & $38.3$ & $-32.9$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.4683$ & $-31.9389$ \\
   47 & $0.8$ & $0.0$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.3$ & $0.0$ & $-14.6$ & $0.0$ & $38.6$ & $37.8$ & $38.5$ & $-32.8$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.4695$ & $-31.9983$ \\
   48 & $1.6$ & $3.0$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.1$ & $0.2$ & $-14.8$ & $0.0$ & $38.5$ & $38.1$ & $38.3$ & $-32.8$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.4710$ & $-31.9540$ \\
   49 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.4719$ & $-31.9369$ \\
   50 & $1.8$ & $0.5$ & $-0.5$ & $-14.1$ & $0.1$ & $-14.5$ & $0.1$ & $-14.3$ & $0.1$ & $39.0$ & $38.7$ & $38.8$ & $-32.2$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.4724$ & $-31.9037$ \\
   51 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.4745$ & $-31.9292$ \\
   52 & $0.5$ & $0.0$ & $-1.6$ & $-14.5$ & $0.2$ & $-15.5$ & $0.0$ & $-14.6$ & $0.2$ & $38.6$ & $37.7$ & $38.6$ & $-32.9$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $330.4789$ & $-31.9930$ \\
   53 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $330.4793$ & $-31.9243$ \\
   54 & $0.8$ & $0.0$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.4$ & $0.0$ & $-14.7$ & $0.0$ & $38.5$ & $37.8$ & $38.5$ & $-32.9$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.4807$ & $-31.9146$ \\
   55 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.4820$ & $-31.9759$ \\
   56 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.4833$ & $-31.8875$ \\
   57 & $0.9$ & $0.0$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.5$ & $0.0$ & $-14.8$ & $0.0$ & $38.4$ & $37.7$ & $38.4$ & $-33.0$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.4836$ & $-31.9883$ \\
   58 & $1.2$ & $0.8$ & $-0.7$ & $-14.4$ & $0.2$ & $-15.0$ & $0.2$ & $-14.5$ & $0.2$ & $38.8$ & $38.2$ & $38.6$ & $-32.6$ & $0.2$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.4842$ & $-31.9441$ \\
   59 & $0.8$ & $0.0$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.5$ & $0.0$ & $-14.8$ & $0.0$ & $38.4$ & $37.7$ & $38.4$ & $-33.0$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.4844$ & $-32.0054$ \\
   60 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $330.4853$ & $-31.9952$ \\
   61 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $330.4870$ & $-31.9978$ \\
   62 & $1.3$ & $0.5$ & $-0.4$ & $-14.0$ & $0.1$ & $-14.6$ & $0.1$ & $-14.2$ & $0.1$ & $39.1$ & $38.6$ & $39.0$ & $-32.2$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.4876$ & $-32.0729$ \\
   63 & $0.9$ & $0.0$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.5$ & $0.0$ & $-14.8$ & $0.0$ & $38.4$ & $37.7$ & $38.4$ & $-33.0$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.4881$ & $-31.9911$ \\
   64 & $0.2$ & $0.0$ & $-1.3$ & $-14.5$ & $0.2$ & $-15.6$ & $0.0$ & $-14.5$ & $0.2$ & $38.6$ & $37.5$ & $38.6$ & $-33.0$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $330.4897$ & $-32.0424$ \\
   65 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.4909$ & $-32.0337$ \\
   66 & $0.3$ & $0.0$ & $-1.4$ & $-14.6$ & $0.2$ & $-15.6$ & $0.0$ & $-14.6$ & $0.2$ & $38.6$ & $37.5$ & $38.5$ & $-33.0$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $330.4910$ & $-31.9455$ \\
   67 & $1.7$ & $0.3$ & $-0.3$ & $-13.7$ & $0.1$ & $-14.1$ & $0.1$ & $-13.9$ & $0.1$ & $39.4$ & $39.0$ & $39.2$ & $-31.9$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.4912$ & $-31.9030$ \\
   68 & $1.3$ & $0.4$ & $-0.4$ & $-13.9$ & $0.1$ & $-14.5$ & $0.1$ & $-14.1$ & $0.1$ & $39.2$ & $38.7$ & $39.1$ & $-32.1$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.4940$ & $-31.8930$ \\
   69 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.4940$ & $-31.9895$ \\
   70 & $0.8$ & $0.0$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.5$ & $0.0$ & $-14.8$ & $0.0$ & $38.4$ & $37.7$ & $38.4$ & $-33.0$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.4950$ & $-31.9523$ \\
   71 & $2.0$ & $2.6$ & $-0.0$ & $-14.5$ & $0.2$ & $-14.8$ & $0.2$ & $-14.8$ & $0.0$ & $38.6$ & $38.3$ & $38.3$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.4963$ & $-31.9286$ \\
   72 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    1$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.4966$ & $-31.8446$ \\
   73 & $1.2$ & $3.4$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.2$ & $0.2$ & $-14.7$ & $0.0$ & $38.5$ & $37.9$ & $38.4$ & $-32.8$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.4970$ & $-31.9101$ \\
   74 & $1.2$ & $3.4$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.3$ & $0.2$ & $-14.8$ & $0.0$ & $38.5$ & $37.8$ & $38.3$ & $-32.9$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.4986$ & $-31.9783$ \\
   75 & $1.3$ & $3.3$ & $-0.0$ & $-14.8$ & $0.2$ & $-15.4$ & $0.2$ & $-15.0$ & $0.0$ & $38.3$ & $37.8$ & $38.2$ & $-33.0$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $330.4987$ & $-32.0196$ \\
   76 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.5005$ & $-31.9583$ \\
   77 & $1.3$ & $3.3$ & $-0.0$ & $-14.8$ & $0.2$ & $-15.4$ & $0.2$ & $-15.0$ & $0.0$ & $38.3$ & $37.8$ & $38.2$ & $-33.0$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $330.5015$ & $-32.0107$ \\
   78 & $0.6$ & $0.0$ & $-1.7$ & $-14.4$ & $0.2$ & $-15.3$ & $0.0$ & $-14.4$ & $0.2$ & $38.8$ & $37.8$ & $38.7$ & $-32.8$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $330.5024$ & $-31.9841$ \\
   79 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5042$ & $-31.9979$ \\
   80 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5054$ & $-31.9711$ \\
   81 & $1.8$ & $2.9$ & $-0.0$ & $-14.6$ & $0.2$ & $-14.9$ & $0.2$ & $-14.8$ & $0.0$ & $38.6$ & $38.2$ & $38.3$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.5052$ & $-32.0901$ \\
   82 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5059$ & $-31.9762$ \\
   83 & $1.7$ & $0.6$ & $-0.5$ & $-14.2$ & $0.1$ & $-14.6$ & $0.1$ & $-14.4$ & $0.1$ & $39.0$ & $38.6$ & $38.8$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.5061$ & $-31.9984$ \\
   84 & $1.0$ & $0.0$ & $-0.0$ & $-14.8$ & $0.0$ & $-15.5$ & $0.0$ & $-14.9$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5063$ & $-31.9515$ \\
   85C &  $0.8$  &  $0.8$  &  $-0.8$  &  $-14.4$  &  $0.2$  &  $-15.2$  &  $0.2$  &  $-14.5$  &  $0.2$  &  $38.7$  &  $38.0$  &  $38.7$  &  $-32.7$  &  $0.2$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $330.5073$  &  $-31.9708$ \\
   86 & $-0.9$ & $0.0$ & $-0.2$ & $-13.7$ & $0.1$ & $-15.5$ & $0.0$ & $-13.7$ & $0.1$ & $39.4$ & $37.7$ & $39.4$ & $-32.7$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $330.5074$ & $-31.8452$ \\
   87 & $0.9$ & $0.5$ & $-0.5$ & $-14.0$ & $0.1$ & $-14.8$ & $0.1$ & $-14.1$ & $0.1$ & $39.1$ & $38.4$ & $39.1$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.5075$ & $-31.9451$ \\
   88A\na &  $-1.1$  &  $0.0$  &  $-0.0$  &  $-10.5$  &  $0.0$  &  $-12.4$  &  $0.0$  &  $-10.5$  &  $0.0$  &  $42.6$  &  $40.7$  &  $42.6$  &  $-29.6$  &  $0.0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $330.5079$  &  $-31.8696$ \\
   89 & $1.0$ & $0.0$ & $-0.0$ & $-inf$ & $0.0$ & $-inf$ & $0.0$ & $-inf$ & $0.0$ & $-inf$ & $-inf$ & $-inf$ & $-inf$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.5080$ & $-31.8778$ \\
   90 & $-0.3$ & $0.0$ & $-0.8$ & $-14.1$ & $0.2$ & $-15.5$ & $0.0$ & $-14.1$ & $0.2$ & $39.0$ & $37.6$ & $39.0$ & $-32.8$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $330.5082$ & $-31.8874$ \\
   91C &  $1.5$  &  $3.1$  &  $-0.0$  &  $-14.8$  &  $0.2$  &  $-15.2$  &  $0.2$  &  $-14.9$  &  $0.0$  &  $38.4$  &  $37.9$  &  $38.2$  &  $-32.9$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    1$  &  $0.9$  &  $330.5084$  &  $-31.9706$ \\
   92 & $-0.5$ & $0.0$ & $-0.7$ & $-14.0$ & $0.2$ & $-15.5$ & $0.0$ & $-14.0$ & $0.2$ & $39.1$ & $37.7$ & $39.1$ & $-32.8$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $330.5084$ & $-31.8987$ \\
   93 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $330.5086$ & $-31.9094$ \\
   94 & $-0.2$ & $0.0$ & $-0.8$ & $-14.1$ & $0.2$ & $-15.5$ & $0.0$ & $-14.1$ & $0.2$ & $39.0$ & $37.7$ & $39.0$ & $-32.8$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $330.5086$ & $-31.9042$ \\
   95 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $330.5090$ & $-31.9413$ \\
   96 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $330.5092$ & $-31.9214$ \\
   97 & $0.6$ & $0.0$ & $-1.7$ & $-14.6$ & $0.2$ & $-15.5$ & $0.0$ & $-14.6$ & $0.2$ & $38.6$ & $37.6$ & $38.5$ & $-33.0$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $330.5092$ & $-31.9298$ \\
   98 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $330.5095$ & $-31.9493$ \\
   99 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $330.5097$ & $-31.9554$ \\
  100 & $1.5$ & $3.1$ & $-0.0$ & $-14.8$ & $0.2$ & $-15.2$ & $0.2$ & $-14.9$ & $0.0$ & $38.4$ & $37.9$ & $38.2$ & $-32.9$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $330.5109$ & $-31.9891$ \\
  101 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5110$ & $-31.9572$ \\
  102 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5114$ & $-31.9956$ \\
  103 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $330.5116$ & $-32.0057$ \\
  104 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.5118$ & $-31.8898$ \\
  105C &  $0.1$  &  $0.0$  &  $-1.2$  &  $-14.2$  &  $0.2$  &  $-15.4$  &  $0.0$  &  $-14.2$  &  $0.2$  &  $38.9$  &  $37.8$  &  $38.9$  &  $-32.8$  &  $0.2$  &  \tgt$   -1$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    0$  &  $0.9$  &  $330.5121$  &  $-31.9733$ \\
  106 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5123$ & $-31.9768$ \\
  107 & $1.3$ & $0.5$ & $-0.4$ & $-14.0$ & $0.1$ & $-14.6$ & $0.1$ & $-14.1$ & $0.1$ & $39.1$ & $38.5$ & $39.0$ & $-32.2$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.5133$ & $-32.0842$ \\
  108C\na &  $1.5$  &  $0.5$  &  $-0.4$  &  $-14.1$  &  $0.1$  &  $-14.6$  &  $0.1$  &  $-14.2$  &  $0.1$  &  $39.1$  &  $38.6$  &  $38.9$  &  $-32.2$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $330.5132$  &  $-31.9738$ \\
  109C &  $1.3$  &  $0.8$  &  $-0.7$  &  $-14.4$  &  $0.2$  &  $-14.9$  &  $0.2$  &  $-14.5$  &  $0.2$  &  $38.8$  &  $38.2$  &  $38.6$  &  $-32.6$  &  $0.2$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $330.5138$  &  $-31.9731$ \\
  110 & $1.3$ & $0.4$ & $-0.4$ & $-14.0$ & $0.1$ & $-14.5$ & $0.1$ & $-14.1$ & $0.1$ & $39.2$ & $38.6$ & $39.0$ & $-32.2$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.5143$ & $-32.0622$ \\
  111C &  $0.8$  &  $0.0$  &  $-0.0$  &  $-14.7$  &  $0.2$  &  $-15.5$  &  $0.0$  &  $-14.8$  &  $0.0$  &  $38.4$  &  $37.7$  &  $38.4$  &  $-33.0$  &  $0.2$  &  \tgt$   -2$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    5$  &  $0.9$  &  $330.5144$  &  $-31.9803$ \\
  112C &  $-0.1$  &  $0.0$  &  $-1.0$  &  $-14.2$  &  $0.2$  &  $-15.4$  &  $0.0$  &  $-14.2$  &  $0.2$  &  $39.0$  &  $37.7$  &  $39.0$  &  $-32.8$  &  $0.2$  &  \tgt$   -1$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    0$  &  $0.9$  &  $330.5146$  &  $-31.9742$ \\
  113 & $1.3$ & $3.3$ & $-0.0$ & $-14.8$ & $0.2$ & $-15.4$ & $0.2$ & $-14.9$ & $0.0$ & $38.3$ & $37.8$ & $38.2$ & $-33.0$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $330.5149$ & $-31.9982$ \\
  114 & $1.0$ & $0.0$ & $-0.0$ & $-14.8$ & $0.0$ & $-15.5$ & $0.0$ & $-14.9$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.0$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5154$ & $-31.9626$ \\
  115 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5168$ & $-31.9853$ \\
  116 & $1.2$ & $3.4$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.2$ & $0.2$ & $-14.7$ & $0.0$ & $38.5$ & $37.9$ & $38.4$ & $-32.8$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.5170$ & $-31.9378$ \\
  117 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5170$ & $-31.9932$ \\
  118 & $2.2$ & $2.4$ & $-0.0$ & $-14.3$ & $0.1$ & $-14.6$ & $0.1$ & $-14.7$ & $0.0$ & $38.8$ & $38.6$ & $38.5$ & $-32.4$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.5174$ & $-31.9356$ \\
  119 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5174$ & $-31.9561$ \\
  120C &  $0.8$  &  $0.0$  &  $-0.0$  &  $-14.5$  &  $0.2$  &  $-15.3$  &  $0.0$  &  $-14.6$  &  $0.0$  &  $38.6$  &  $37.8$  &  $38.5$  &  $-32.8$  &  $0.2$  &  \tgt$   -2$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    5$  &  $0.9$  &  $330.5176$  &  $-31.9697$ \\
  121 & $1.5$ & $2.3$ & $-0.0$ & $-14.8$ & $0.2$ & $-15.3$ & $0.2$ & $-15.0$ & $0.0$ & $38.3$ & $37.8$ & $38.1$ & $-33.0$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $330.5176$ & $-31.8517$ \\
  122 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5184$ & $-31.9905$ \\
  123 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5187$ & $-31.9756$ \\
  124 & $0.6$ & $0.0$ & $-1.7$ & $-14.5$ & $0.2$ & $-15.5$ & $0.0$ & $-14.6$ & $0.2$ & $38.6$ & $37.7$ & $38.5$ & $-32.9$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $330.5193$ & $-31.9372$ \\
  125C &  $1.3$  &  $3.3$  &  $-0.0$  &  $-14.8$  &  $0.2$  &  $-15.4$  &  $0.2$  &  $-14.9$  &  $0.0$  &  $38.3$  &  $37.8$  &  $38.2$  &  $-33.0$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    1$  &  $0.9$  &  $330.5194$  &  $-31.9714$ \\
  126 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5196$ & $-31.9555$ \\
  127 & $1.3$ & $3.3$ & $-0.0$ & $-14.9$ & $0.3$ & $-15.4$ & $0.3$ & $-15.0$ & $0.0$ & $38.3$ & $37.7$ & $38.1$ & $-33.1$ & $0.3$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $330.5196$ & $-31.9791$ \\
  128 & $0.1$ & $0.0$ & $-1.2$ & $-14.4$ & $0.2$ & $-15.6$ & $0.0$ & $-14.5$ & $0.2$ & $38.7$ & $37.5$ & $38.7$ & $-33.0$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $330.5204$ & $-32.0724$ \\
  129D &  $1.5$  &  $3.1$  &  $-0.0$  &  $-14.8$  &  $0.2$  &  $-15.2$  &  $0.2$  &  $-14.9$  &  $0.0$  &  $38.4$  &  $37.9$  &  $38.2$  &  $-32.9$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    1$  &  $0.9$  &  $330.5214$  &  $-31.9914$ \\
  130D &  $1.8$  &  $2.9$  &  $-0.0$  &  $-14.5$  &  $0.2$  &  $-14.9$  &  $0.2$  &  $-14.7$  &  $0.0$  &  $38.7$  &  $38.3$  &  $38.4$  &  $-32.6$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $330.5214$  &  $-32.0008$ \\
  131 & $0.9$ & $0.7$ & $-0.7$ & $-14.2$ & $0.1$ & $-15.0$ & $0.1$ & $-14.3$ & $0.1$ & $38.9$ & $38.1$ & $38.8$ & $-32.5$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.5217$ & $-32.0447$ \\
  132 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5222$ & $-31.9735$ \\
  133D &  $1.3$  &  $3.3$  &  $-0.0$  &  $-14.6$  &  $0.2$  &  $-15.1$  &  $0.2$  &  $-14.7$  &  $0.0$  &  $38.6$  &  $38.0$  &  $38.5$  &  $-32.8$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $330.5224$  &  $-32.0017$ \\
  134 & $1.5$ & $0.7$ & $-0.6$ & $-14.3$ & $0.1$ & $-14.8$ & $0.1$ & $-14.5$ & $0.1$ & $38.8$ & $38.3$ & $38.7$ & $-32.5$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.5225$ & $-31.8969$ \\
  135 & $1.3$ & $3.3$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.2$ & $0.2$ & $-14.8$ & $0.0$ & $38.5$ & $37.9$ & $38.4$ & $-32.9$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.5224$ & $-31.9111$ \\
  136 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5226$ & $-31.9943$ \\
  137 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5227$ & $-31.9263$ \\
  138 & $1.3$ & $0.8$ & $-0.7$ & $-14.4$ & $0.2$ & $-15.0$ & $0.2$ & $-14.5$ & $0.2$ & $38.7$ & $38.2$ & $38.6$ & $-32.6$ & $0.2$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.5228$ & $-32.0311$ \\
  139 & $0.8$ & $0.0$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.4$ & $0.0$ & $-14.7$ & $0.0$ & $38.5$ & $37.8$ & $38.5$ & $-32.9$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.5235$ & $-32.0262$ \\
  140 & $2.1$ & $2.5$ & $-0.0$ & $-14.6$ & $0.2$ & $-14.9$ & $0.2$ & $-14.9$ & $0.0$ & $38.5$ & $38.3$ & $38.2$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $330.5238$ & $-32.0281$ \\
  141 & $1.7$ & $2.9$ & $-0.0$ & $-14.4$ & $0.1$ & $-14.8$ & $0.1$ & $-14.7$ & $0.0$ & $38.7$ & $38.3$ & $38.5$ & $-32.6$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.5239$ & $-31.9789$ \\
  142 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5240$ & $-31.9967$ \\
  143 & $2.0$ & $2.6$ & $-0.0$ & $-14.4$ & $0.1$ & $-14.7$ & $0.1$ & $-14.7$ & $0.0$ & $38.8$ & $38.5$ & $38.5$ & $-32.5$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.5240$ & $-31.9322$ \\
  144 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5245$ & $-31.9896$ \\
  145 & $1.4$ & $3.2$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.0$ & $0.2$ & $-14.7$ & $0.0$ & $38.6$ & $38.1$ & $38.5$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.5245$ & $-31.9229$ \\
  146D &  $0.8$  &  $0.0$  &  $-0.0$  &  $-14.7$  &  $0.2$  &  $-15.4$  &  $0.0$  &  $-14.7$  &  $0.0$  &  $38.5$  &  $37.7$  &  $38.4$  &  $-32.9$  &  $0.2$  &  \tgt$   -2$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    5$  &  $0.9$  &  $330.5247$  &  $-31.9925$ \\
  147 & $0.0$ & $0.0$ & $-1.1$ & $-14.4$ & $0.2$ & $-15.6$ & $0.0$ & $-14.4$ & $0.2$ & $38.8$ & $37.6$ & $38.7$ & $-33.0$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $330.5247$ & $-32.0403$ \\
  148 & $2.2$ & $2.4$ & $-0.0$ & $-14.3$ & $0.1$ & $-14.6$ & $0.1$ & $-14.7$ & $0.0$ & $38.8$ & $38.6$ & $38.4$ & $-32.5$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.5253$ & $-31.9769$ \\
  149D &  $2.2$  &  $2.4$  &  $-0.0$  &  $-14.5$  &  $0.2$  &  $-14.8$  &  $0.2$  &  $-14.9$  &  $0.0$  &  $38.6$  &  $38.4$  &  $38.3$  &  $-32.7$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    1$  &  $0.9$  &  $330.5269$  &  $-31.9930$ \\
  150 & $2.0$ & $2.6$ & $-0.0$ & $-14.6$ & $0.2$ & $-14.9$ & $0.2$ & $-14.9$ & $0.0$ & $38.5$ & $38.2$ & $38.2$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $330.5278$ & $-31.9293$ \\
  151 & $2.0$ & $2.7$ & $-0.0$ & $-14.6$ & $0.2$ & $-14.9$ & $0.2$ & $-14.9$ & $0.0$ & $38.5$ & $38.2$ & $38.3$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.5274$ & $-32.0813$ \\
  152 & $0.8$ & $0.0$ & $-1.9$ & $-14.4$ & $0.2$ & $-15.3$ & $0.0$ & $-14.5$ & $0.2$ & $38.7$ & $37.9$ & $38.6$ & $-32.8$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $330.5279$ & $-31.9728$ \\
  153D &  $1.9$  &  $2.8$  &  $-0.0$  &  $-14.5$  &  $0.2$  &  $-14.9$  &  $0.2$  &  $-14.8$  &  $0.0$  &  $38.6$  &  $38.3$  &  $38.4$  &  $-32.7$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $330.5288$  &  $-31.9925$ \\
  154 & $1.0$ & $0.0$ & $-0.0$ & $-14.7$ & $0.0$ & $-15.4$ & $0.0$ & $-14.8$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.0$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.5293$ & $-31.9945$ \\
  155 & $0.9$ & $3.6$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.3$ & $0.2$ & $-14.6$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-32.8$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.5312$ & $-31.9347$ \\
  156 & $1.0$ & $0.0$ & $-0.0$ & $-14.8$ & $0.0$ & $-15.5$ & $0.0$ & $-14.9$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.0$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5314$ & $-31.9917$ \\
  157 & $1.4$ & $0.8$ & $-0.7$ & $-14.4$ & $0.1$ & $-14.9$ & $0.1$ & $-14.5$ & $0.1$ & $38.8$ & $38.2$ & $38.6$ & $-32.6$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.5324$ & $-31.9603$ \\
  158 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $330.5326$ & $-31.9039$ \\
  159B &  $1.2$  &  $0.3$  &  $-0.3$  &  $-13.7$  &  $0.1$  &  $-14.2$  &  $0.1$  &  $-13.8$  &  $0.1$  &  $39.5$  &  $38.9$  &  $39.4$  &  $-31.9$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $330.5329$  &  $-31.9891$ \\
  160B &  $1.3$  &  $3.3$  &  $-0.0$  &  $-14.7$  &  $0.2$  &  $-15.2$  &  $0.2$  &  $-14.8$  &  $0.0$  &  $38.5$  &  $37.9$  &  $38.3$  &  $-32.9$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $330.5331$  &  $-31.9899$ \\
  161 & $0.8$ & $0.0$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.3$ & $0.0$ & $-14.6$ & $0.0$ & $38.6$ & $37.8$ & $38.5$ & $-32.8$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.5332$ & $-32.0009$ \\
  162B &  $0.8$  &  $0.0$  &  $-0.0$  &  $-14.6$  &  $0.2$  &  $-15.4$  &  $0.0$  &  $-14.7$  &  $0.0$  &  $38.5$  &  $37.8$  &  $38.5$  &  $-32.9$  &  $0.2$  &  \tgt$   -2$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    5$  &  $0.9$  &  $330.5344$  &  $-31.9880$ \\
  163B &  $1.0$  &  $0.0$  &  $-0.0$  &  $-15.1$  &  $0.0$  &  $-15.8$  &  $0.0$  &  $-15.2$  &  $0.0$  &  $38.1$  &  $37.4$  &  $38.0$  &  $-33.3$  &  $0.0$  &  \tgt$   -2$  &  \tgt$    5$  &  \tgt$    0$  &  \tgt$    1$  &  $0.9$  &  $330.5351$  &  $-31.9864$ \\
  164B\na &  $2.3$  &  $0.5$  &  $-0.5$  &  $-14.1$  &  $0.1$  &  $-14.3$  &  $0.1$  &  $-14.4$  &  $0.1$  &  $39.1$  &  $38.9$  &  $38.7$  &  $-32.2$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $330.5352$  &  $-31.9898$ \\
  165 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5355$ & $-31.9888$ \\
  166B &  $1.3$  &  $3.3$  &  $-0.0$  &  $-14.6$  &  $0.2$  &  $-15.1$  &  $0.2$  &  $-14.7$  &  $0.0$  &  $38.6$  &  $38.0$  &  $38.5$  &  $-32.8$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $330.5357$  &  $-31.9876$ \\
  167 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5358$ & $-31.8357$ \\
  168 & $1.2$ & $0.8$ & $-0.7$ & $-14.4$ & $0.2$ & $-15.0$ & $0.2$ & $-14.5$ & $0.2$ & $38.8$ & $38.2$ & $38.6$ & $-32.6$ & $0.2$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.5360$ & $-32.0004$ \\
  169 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5366$ & $-31.9873$ \\
  170 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5367$ & $-31.9912$ \\
  171B &  $1.3$  &  $3.3$  &  $-0.0$  &  $-14.5$  &  $0.2$  &  $-15.1$  &  $0.2$  &  $-14.7$  &  $0.0$  &  $38.6$  &  $38.0$  &  $38.5$  &  $-32.7$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $330.5381$  &  $-31.9922$ \\
  172 & $0.4$ & $0.5$ & $-0.5$ & $-13.8$ & $0.1$ & $-14.8$ & $0.1$ & $-13.9$ & $0.1$ & $39.3$ & $38.3$ & $39.3$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.5383$ & $-32.0630$ \\
  173 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.5393$ & $-31.9848$ \\
  174 & $-0.3$ & $0.0$ & $-0.8$ & $-13.9$ & $0.1$ & $-15.3$ & $0.0$ & $-13.9$ & $0.1$ & $39.2$ & $37.8$ & $39.2$ & $-32.6$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $330.5393$ & $-31.8976$ \\
  175 & $1.9$ & $0.7$ & $-0.6$ & $-14.3$ & $0.1$ & $-14.6$ & $0.1$ & $-14.6$ & $0.1$ & $38.8$ & $38.5$ & $38.6$ & $-32.4$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.5394$ & $-31.9162$ \\
  176 & $1.7$ & $2.1$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.0$ & $0.2$ & $-14.8$ & $0.0$ & $38.6$ & $38.2$ & $38.4$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.5395$ & $-32.0659$ \\
  177B &  $0.8$  &  $0.0$  &  $-0.0$  &  $-14.7$  &  $0.2$  &  $-15.5$  &  $0.0$  &  $-14.8$  &  $0.0$  &  $38.4$  &  $37.7$  &  $38.4$  &  $-33.0$  &  $0.2$  &  \tgt$   -2$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    5$  &  $0.9$  &  $330.5399$  &  $-31.9841$ \\
  178B &  $0.8$  &  $0.0$  &  $-0.0$  &  $-14.7$  &  $0.2$  &  $-15.5$  &  $0.0$  &  $-14.8$  &  $0.0$  &  $38.4$  &  $37.7$  &  $38.4$  &  $-33.0$  &  $0.2$  &  \tgt$   -2$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    5$  &  $0.9$  &  $330.5406$  &  $-31.9883$ \\
  179B &  $0.8$  &  $0.0$  &  $-0.0$  &  $-14.6$  &  $0.2$  &  $-15.4$  &  $0.0$  &  $-14.7$  &  $0.0$  &  $38.5$  &  $37.8$  &  $38.5$  &  $-32.9$  &  $0.2$  &  \tgt$   -2$  &  \tgt$    0$  &  \tgt$    5$  &  \tgt$    5$  &  $0.9$  &  $330.5415$  &  $-31.9910$ \\
  180 & $0.7$ & $0.0$ & $-1.8$ & $-14.4$ & $0.2$ & $-15.3$ & $0.0$ & $-14.5$ & $0.2$ & $38.7$ & $37.9$ & $38.6$ & $-32.8$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $330.5416$ & $-32.0070$ \\
  181 & $1.3$ & $3.3$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.3$ & $0.2$ & $-14.8$ & $0.0$ & $38.4$ & $37.9$ & $38.3$ & $-32.9$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.5417$ & $-32.0280$ \\
  182 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5421$ & $-31.9742$ \\
  183 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5420$ & $-31.9707$ \\
  184B &  $1.2$  &  $3.4$  &  $-0.0$  &  $-14.5$  &  $0.2$  &  $-15.1$  &  $0.2$  &  $-14.7$  &  $0.0$  &  $38.6$  &  $38.0$  &  $38.5$  &  $-32.8$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $330.5425$  &  $-31.9899$ \\
  185 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5437$ & $-31.9689$ \\
  186 & $1.3$ & $3.3$ & $-0.0$ & $-14.4$ & $0.2$ & $-15.0$ & $0.2$ & $-14.6$ & $0.0$ & $38.7$ & $38.1$ & $38.6$ & $-32.6$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.5473$ & $-31.9813$ \\
  187 & $1.0$ & $0.0$ & $-0.0$ & $-14.8$ & $0.0$ & $-15.5$ & $0.0$ & $-14.9$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $330.5475$ & $-31.9438$ \\
  188 & $0.8$ & $0.0$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.5$ & $0.0$ & $-14.8$ & $0.0$ & $38.4$ & $37.7$ & $38.4$ & $-33.0$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.5479$ & $-32.0232$ \\
  189 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5498$ & $-31.9933$ \\
  190 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5511$ & $-32.0448$ \\
  191 & $-0.8$ & $0.0$ & $-0.2$ & $-13.8$ & $0.1$ & $-15.5$ & $0.0$ & $-13.8$ & $0.1$ & $39.4$ & $37.6$ & $39.4$ & $-32.7$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $330.5550$ & $-32.0443$ \\
  192 & $0.4$ & $0.0$ & $-1.5$ & $-14.6$ & $0.2$ & $-15.6$ & $0.0$ & $-14.6$ & $0.2$ & $38.6$ & $37.5$ & $38.5$ & $-33.0$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $330.5554$ & $-31.9465$ \\
  193 & $1.4$ & $0.5$ & $-0.5$ & $-14.1$ & $0.1$ & $-14.6$ & $0.1$ & $-14.2$ & $0.1$ & $39.1$ & $38.5$ & $38.9$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.5578$ & $-31.9856$ \\
  194 & $0.9$ & $0.0$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.3$ & $0.0$ & $-14.6$ & $0.0$ & $38.6$ & $37.9$ & $38.6$ & $-32.8$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.5593$ & $-32.0408$ \\
  195 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.3$ & $37.6$ & $38.2$ & $-33.1$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.5597$ & $-31.9948$ \\
  196 & $0.9$ & $0.0$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.5$ & $0.0$ & $-14.8$ & $0.0$ & $38.4$ & $37.7$ & $38.4$ & $-33.0$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.5599$ & $-31.8569$ \\
  197 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.5618$ & $-32.0737$ \\
  198 & $1.2$ & $3.4$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.3$ & $0.2$ & $-14.8$ & $0.0$ & $38.5$ & $37.9$ & $38.3$ & $-32.9$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.5624$ & $-31.9516$ \\
  199 & $0.3$ & $0.0$ & $-1.4$ & $-14.6$ & $0.2$ & $-15.6$ & $0.0$ & $-14.6$ & $0.2$ & $38.6$ & $37.5$ & $38.5$ & $-33.1$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $330.5637$ & $-32.0577$ \\
  200 & $0.4$ & $0.0$ & $-1.5$ & $-14.6$ & $0.2$ & $-15.6$ & $0.0$ & $-14.6$ & $0.2$ & $38.5$ & $37.5$ & $38.5$ & $-33.0$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $330.5646$ & $-31.9225$ \\
  201 & $0.5$ & $0.7$ & $-0.7$ & $-14.1$ & $0.1$ & $-15.1$ & $0.1$ & $-14.2$ & $0.1$ & $39.0$ & $38.0$ & $38.9$ & $-32.5$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.5652$ & $-31.8808$ \\
  202 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.5658$ & $-32.0358$ \\
  203 & $0.9$ & $3.7$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.2$ & $0.2$ & $-14.6$ & $0.0$ & $38.7$ & $37.9$ & $38.6$ & $-32.8$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.5662$ & $-31.9694$ \\
  204 & $2.1$ & $0.3$ & $-0.3$ & $-13.6$ & $0.0$ & $-13.8$ & $0.0$ & $-13.9$ & $0.0$ & $39.6$ & $39.3$ & $39.2$ & $-31.7$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.5668$ & $-32.0048$ \\
  205 & $1.3$ & $0.7$ & $-0.6$ & $-14.3$ & $0.1$ & $-14.9$ & $0.1$ & $-14.4$ & $0.1$ & $38.9$ & $38.3$ & $38.7$ & $-32.5$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.5689$ & $-32.0156$ \\
  206 & $2.1$ & $0.6$ & $-0.5$ & $-14.2$ & $0.1$ & $-14.4$ & $0.1$ & $-14.5$ & $0.1$ & $39.0$ & $38.7$ & $38.6$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.5689$ & $-31.8407$ \\
  207 & $1.5$ & $0.3$ & $-0.2$ & $-13.6$ & $0.1$ & $-14.1$ & $0.1$ & $-13.8$ & $0.1$ & $39.5$ & $39.1$ & $39.4$ & $-31.8$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.5694$ & $-31.9325$ \\
  208 & $0.6$ & $0.0$ & $-1.7$ & $-14.3$ & $0.2$ & $-15.2$ & $0.0$ & $-14.3$ & $0.2$ & $38.9$ & $37.9$ & $38.8$ & $-32.7$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $330.5722$ & $-31.9597$ \\
  209 & $0.9$ & $0.0$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.5$ & $0.0$ & $-14.8$ & $0.0$ & $38.4$ & $37.7$ & $38.4$ & $-33.0$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.5748$ & $-31.9210$ \\
  210 & $0.4$ & $0.0$ & $-1.5$ & $-14.5$ & $0.2$ & $-15.6$ & $0.0$ & $-14.6$ & $0.2$ & $38.6$ & $37.6$ & $38.6$ & $-33.0$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $330.5761$ & $-32.0696$ \\
  211 & $0.4$ & $0.0$ & $-1.5$ & $-14.6$ & $0.2$ & $-15.6$ & $0.0$ & $-14.6$ & $0.2$ & $38.6$ & $37.5$ & $38.5$ & $-33.0$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $330.5775$ & $-31.9526$ \\
  212 & $0.6$ & $0.8$ & $-0.8$ & $-14.3$ & $0.2$ & $-15.2$ & $0.2$ & $-14.3$ & $0.2$ & $38.9$ & $37.9$ & $38.8$ & $-32.7$ & $0.2$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.5796$ & $-31.8880$ \\
  213 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.5806$ & $-32.0125$ \\
  214 & $0.9$ & $0.0$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.3$ & $0.0$ & $-14.6$ & $0.0$ & $38.6$ & $37.8$ & $38.5$ & $-32.8$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.5808$ & $-31.9591$ \\
  215 & $1.8$ & $0.4$ & $-0.4$ & $-13.9$ & $0.1$ & $-14.3$ & $0.1$ & $-14.2$ & $0.1$ & $39.2$ & $38.9$ & $39.0$ & $-32.1$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.5809$ & $-31.8268$ \\
  216 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.0$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $330.5821$ & $-31.9741$ \\
  217 & $0.6$ & $0.0$ & $-1.7$ & $-14.4$ & $0.2$ & $-15.3$ & $0.0$ & $-14.5$ & $0.2$ & $38.7$ & $37.8$ & $38.7$ & $-32.8$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $330.5824$ & $-31.9565$ \\
  218 & $1.0$ & $0.0$ & $-0.0$ & $-14.8$ & $0.0$ & $-15.5$ & $0.0$ & $-14.9$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.0$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $330.5826$ & $-31.9620$ \\
  219 & $1.3$ & $3.3$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.3$ & $0.2$ & $-14.9$ & $0.0$ & $38.4$ & $37.8$ & $38.3$ & $-32.9$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.5854$ & $-32.0003$ \\
  220 & $0.9$ & $0.0$ & $-0.0$ & $-14.6$ & $0.2$ & $-15.3$ & $0.0$ & $-14.6$ & $0.0$ & $38.6$ & $37.8$ & $38.5$ & $-32.9$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.5855$ & $-31.9050$ \\
  221 & $0.9$ & $0.0$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.4$ & $0.0$ & $-14.7$ & $0.0$ & $38.5$ & $37.7$ & $38.4$ & $-32.9$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.5854$ & $-31.9283$ \\
  222 & $-0.5$ & $0.0$ & $-0.6$ & $-14.0$ & $0.2$ & $-15.5$ & $0.0$ & $-14.0$ & $0.2$ & $39.1$ & $37.6$ & $39.1$ & $-32.8$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $330.5864$ & $-32.0502$ \\
  223 & $0.9$ & $0.0$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.4$ & $0.0$ & $-14.7$ & $0.0$ & $38.5$ & $37.7$ & $38.4$ & $-32.9$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.5870$ & $-32.0102$ \\
  224 & $1.9$ & $0.3$ & $-0.3$ & $-13.7$ & $0.1$ & $-14.1$ & $0.1$ & $-14.0$ & $0.1$ & $39.4$ & $39.1$ & $39.2$ & $-31.8$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.5935$ & $-31.9157$ \\
  225 & $0.5$ & $0.0$ & $-1.6$ & $-14.4$ & $0.2$ & $-15.4$ & $0.0$ & $-14.5$ & $0.2$ & $38.7$ & $37.7$ & $38.7$ & $-32.9$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $330.5954$ & $-32.0655$ \\
  226 & $2.5$ & $2.1$ & $-0.0$ & $-14.3$ & $0.1$ & $-14.5$ & $0.1$ & $-14.8$ & $0.0$ & $38.8$ & $38.7$ & $38.4$ & $-32.5$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.5960$ & $-31.9154$ \\
  227 & $1.2$ & $0.6$ & $-0.5$ & $-14.2$ & $0.1$ & $-14.8$ & $0.1$ & $-14.3$ & $0.1$ & $39.0$ & $38.4$ & $38.9$ & $-32.4$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.5973$ & $-31.9680$ \\
  228 & $1.6$ & $0.8$ & $-0.7$ & $-14.4$ & $0.1$ & $-14.8$ & $0.1$ & $-14.6$ & $0.1$ & $38.8$ & $38.4$ & $38.6$ & $-32.5$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.6008$ & $-31.9613$ \\
  229 & $0.4$ & $0.0$ & $-1.5$ & $-14.7$ & $0.3$ & $-15.7$ & $0.0$ & $-14.7$ & $0.3$ & $38.5$ & $37.5$ & $38.4$ & $-33.1$ & $0.3$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $330.6007$ & $-31.9767$ \\
  230 & $1.6$ & $3.0$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.1$ & $0.2$ & $-14.9$ & $0.0$ & $38.4$ & $38.0$ & $38.2$ & $-32.8$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.6044$ & $-32.0617$ \\
  231 & $1.3$ & $0.6$ & $-0.5$ & $-14.1$ & $0.1$ & $-14.7$ & $0.1$ & $-14.3$ & $0.1$ & $39.0$ & $38.4$ & $38.9$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.6077$ & $-31.8675$ \\
  232 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $330.6116$ & $-32.0003$ \\
  233 & $1.7$ & $0.3$ & $-0.3$ & $-13.7$ & $0.1$ & $-14.1$ & $0.1$ & $-14.0$ & $0.1$ & $39.4$ & $39.0$ & $39.2$ & $-31.9$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.6117$ & $-31.9739$ \\
  234 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $330.6132$ & $-31.9182$ \\
  235 & $1.0$ & $0.0$ & $-0.0$ & $-14.9$ & $0.0$ & $-15.6$ & $0.0$ & $-15.0$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.6212$ & $-31.9693$ \\
  236 & $3.3$ & $0.3$ & $-0.3$ & $-13.3$ & $0.0$ & $-13.4$ & $0.0$ & $-14.2$ & $0.0$ & $39.8$ & $39.8$ & $39.0$ & $-31.6$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.6221$ & $-32.0705$ \\
  237 & $1.4$ & $0.7$ & $-0.6$ & $-14.3$ & $0.1$ & $-14.8$ & $0.1$ & $-14.4$ & $0.1$ & $38.9$ & $38.4$ & $38.7$ & $-32.4$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.6233$ & $-32.0663$ \\
  238 & $1.4$ & $2.4$ & $-0.0$ & $-14.5$ & $0.2$ & $-15.0$ & $0.2$ & $-14.7$ & $0.0$ & $38.6$ & $38.1$ & $38.4$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.6243$ & $-31.9876$ \\
  239 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.1$ & $37.4$ & $38.0$ & $-33.3$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $330.6321$ & $-32.0844$ \\
  240 & $0.5$ & $0.7$ & $-0.7$ & $-14.2$ & $0.1$ & $-15.1$ & $0.1$ & $-14.2$ & $0.1$ & $39.0$ & $38.0$ & $38.9$ & $-32.6$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.6321$ & $-31.9432$ \\
  241 & $2.2$ & $2.5$ & $-0.0$ & $-14.4$ & $0.1$ & $-14.7$ & $0.1$ & $-14.8$ & $0.0$ & $38.7$ & $38.5$ & $38.3$ & $-32.6$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.6355$ & $-32.0540$ \\
  242 & $2.3$ & $0.6$ & $-0.5$ & $-14.1$ & $0.1$ & $-14.3$ & $0.1$ & $-14.5$ & $0.1$ & $39.1$ & $38.8$ & $38.7$ & $-32.2$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.6369$ & $-31.9110$ \\
  243 & $1.4$ & $0.5$ & $-0.4$ & $-14.0$ & $0.1$ & $-14.5$ & $0.1$ & $-14.2$ & $0.1$ & $39.1$ & $38.6$ & $39.0$ & $-32.2$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.6378$ & $-31.9629$ \\
  244 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $330.6389$ & $-31.9730$ \\
  245 & $0.0$ & $0.0$ & $-1.1$ & $-14.4$ & $0.2$ & $-15.6$ & $0.0$ & $-14.4$ & $0.2$ & $38.7$ & $37.5$ & $38.7$ & $-33.0$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $330.6413$ & $-31.8567$ \\
  246 & $0.9$ & $0.0$ & $-0.0$ & $-14.7$ & $0.2$ & $-15.5$ & $0.0$ & $-14.8$ & $0.0$ & $38.4$ & $37.7$ & $38.4$ & $-33.0$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.6457$ & $-31.9453$ \\
  247 & $1.0$ & $0.0$ & $-0.0$ & $-15.0$ & $0.0$ & $-15.7$ & $0.0$ & $-15.1$ & $0.0$ & $38.2$ & $37.5$ & $38.1$ & $-33.2$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $330.6483$ & $-31.9589$ \\
  248 & $0.2$ & $0.7$ & $-0.8$ & $-14.1$ & $0.1$ & $-15.2$ & $0.1$ & $-14.1$ & $0.1$ & $39.1$ & $38.0$ & $39.1$ & $-32.6$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.6526$ & $-32.0298$ \\
  249 & $1.9$ & $0.6$ & $-0.6$ & $-14.2$ & $0.1$ & $-14.5$ & $0.1$ & $-14.5$ & $0.1$ & $38.9$ & $38.6$ & $38.7$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.6530$ & $-32.0923$ \\
  250 & $2.3$ & $2.4$ & $-0.0$ & $-14.5$ & $0.2$ & $-14.7$ & $0.2$ & $-14.9$ & $0.0$ & $38.6$ & $38.4$ & $38.2$ & $-32.7$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $330.6545$ & $-32.0373$ \\
  251 & $1.9$ & $0.1$ & $-0.1$ & $-13.0$ & $0.0$ & $-13.3$ & $0.0$ & $-13.2$ & $0.0$ & $40.2$ & $39.8$ & $39.9$ & $-31.1$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.6585$ & $-32.0154$ \\
  252 & $2.1$ & $2.6$ & $-0.0$ & $-14.5$ & $0.1$ & $-14.7$ & $0.1$ & $-14.8$ & $0.0$ & $38.7$ & $38.4$ & $38.3$ & $-32.6$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $330.6625$ & $-31.9548$ \\
  253 & $2.1$ & $0.3$ & $-0.3$ & $-13.6$ & $0.1$ & $-13.9$ & $0.1$ & $-14.0$ & $0.1$ & $39.5$ & $39.2$ & $39.2$ & $-31.7$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.6666$ & $-31.9462$ \\
  254 & $1.4$ & $0.3$ & $-0.3$ & $-13.6$ & $0.1$ & $-14.1$ & $0.1$ & $-13.8$ & $0.1$ & $39.5$ & $39.0$ & $39.4$ & $-31.8$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.6672$ & $-31.9415$ \\
  255 & $1.8$ & $0.5$ & $-0.4$ & $-14.0$ & $0.1$ & $-14.3$ & $0.1$ & $-14.2$ & $0.1$ & $39.2$ & $38.8$ & $38.9$ & $-32.1$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.6768$ & $-31.9509$ \\
  256 & $3.0$ & $0.5$ & $-0.5$ & $-13.8$ & $0.1$ & $-13.9$ & $0.1$ & $-14.5$ & $0.1$ & $39.4$ & $39.3$ & $38.7$ & $-32.0$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $330.6862$ & $-31.9978$ \\
\enddata
\end{deluxetable*}
\clearpage
\end{landscape}

\clearpage
\begin{landscape}
%                    1 234 567 8910   11 12 13 14 15 16   17 18 19    20 21 
\begin{deluxetable*}{c ccc ccc cc c    c  c  c  c  c  c    c  c  c     c  c  c}
\small
\tablecolumns{22}
%\tablewidth{0pc} 
\tablecaption{\small Derived quantities and detection codes for 
X-ray point sources in HCG~92 (online only). \label{tab-ae4-92}}
\tablehead{
\colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \multicolumn{3}{c}{$L_X$}
& \colhead{}
& \colhead{}
& \multicolumn{4}{c}{lim}
& \colhead{}
& \colhead{}
& \colhead{}
\\
\colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \multicolumn{3}{c}{\rule{2cm}{.02cm}}
& \colhead{}
& \colhead{}
& \multicolumn{4}{c}{\rule{2.5cm}{.02cm}}
& \colhead{}
& \colhead{}
& \colhead{}
\\
\colhead{ID}
& \colhead{$\Gamma$}
& \colhead{$+$}
& \colhead{$-$}
& \colhead{$f_F$}
& \colhead{$\pm$}
& \colhead{$f_S$}
& \colhead{$\pm$}
& \colhead{$f_H$}
& \colhead{$\pm$}
& \colhead{$F$}
& \colhead{$S$}
& \colhead{$H$}
& \colhead{$f_{\nu,2{\rm keV}}$}
& \colhead{$\pm$}
& \colhead{\tgt HR}
& \colhead{\tgt$F$}
& \colhead{\tgt$S$}
& \colhead{\tgt$H$}
& \colhead{EEF}
& \colhead{RA}
& \colhead{DEC}
\\
\colhead{(1)}
& \colhead{(2)}
& \colhead{(3)}
& \colhead{(4)}
& \colhead{(5)}
& \colhead{(6)}
& \colhead{(7)}
& \colhead{(8)}
& \colhead{(9)}
& \colhead{(10)}
& \colhead{(11)}
& \colhead{(12)}
& \colhead{(13)}
& \colhead{(14)}
& \colhead{(15)}
& \colhead{\tgt(16)}
& \colhead{\tgt(17)}
& \colhead{\tgt(18)}
& \colhead{\tgt(19)}
& \colhead{(20)}
& \colhead{(21)}
& \colhead{(22)}
\\
}
\startdata
    1 & $1.1$ & $3.3$ & $-0.0$ & $-15.1$ & $0.2$ & $-15.7$ & $0.2$ & $-15.2$ & $0.0$ & $38.9$ & $38.3$ & $38.8$ & $-33.3$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $338.9142$ & $33.9697$ \\
    2 & $1.0$ & $0.0$ & $-0.0$ & $-15.5$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $338.9196$ & $33.9596$ \\
    3 & $1.1$ & $3.3$ & $-0.0$ & $-14.9$ & $0.2$ & $-15.5$ & $0.2$ & $-15.0$ & $0.0$ & $39.1$ & $38.4$ & $39.0$ & $-33.1$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $338.9382$ & $33.9753$ \\
    4 & $-0.7$ & $0.0$ & $-0.4$ & $-14.2$ & $0.1$ & $-15.8$ & $0.0$ & $-14.2$ & $0.1$ & $39.8$ & $38.2$ & $39.8$ & $-33.1$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $338.9413$ & $33.9651$ \\
    5 & $1.1$ & $3.3$ & $-0.0$ & $-15.1$ & $0.2$ & $-15.7$ & $0.2$ & $-15.2$ & $0.0$ & $38.9$ & $38.3$ & $38.8$ & $-33.3$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $338.9429$ & $33.9902$ \\
    6 & $0.5$ & $0.8$ & $-0.9$ & $-14.7$ & $0.2$ & $-15.6$ & $0.2$ & $-14.7$ & $0.2$ & $39.3$ & $38.4$ & $39.3$ & $-33.1$ & $0.2$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $338.9438$ & $33.9632$ \\
    7 & $0.2$ & $0.0$ & $-1.3$ & $-14.6$ & $0.2$ & $-15.8$ & $0.0$ & $-14.7$ & $0.2$ & $39.3$ & $38.2$ & $39.3$ & $-33.2$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $338.9442$ & $33.9478$ \\
    8 & $1.0$ & $0.0$ & $-0.0$ & $-15.3$ & $0.0$ & $-16.0$ & $0.0$ & $-15.4$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.6$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $338.9473$ & $34.0095$ \\
    9 & $1.6$ & $2.1$ & $-0.0$ & $-15.0$ & $0.2$ & $-15.4$ & $0.2$ & $-15.2$ & $0.0$ & $39.0$ & $38.6$ & $38.8$ & $-33.1$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $338.9488$ & $33.9476$ \\
   10 & $1.2$ & $0.4$ & $-0.4$ & $-14.2$ & $0.1$ & $-14.8$ & $0.1$ & $-14.3$ & $0.1$ & $39.7$ & $39.1$ & $39.6$ & $-32.4$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $338.9501$ & $33.9505$ \\
   11 & $1.5$ & $2.9$ & $-0.0$ & $-15.0$ & $0.2$ & $-15.5$ & $0.2$ & $-15.2$ & $0.0$ & $39.0$ & $38.5$ & $38.8$ & $-33.2$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $338.9508$ & $33.9885$ \\
   12 & $1.0$ & $0.0$ & $-0.0$ & $-15.1$ & $0.0$ & $-15.8$ & $0.0$ & $-15.2$ & $0.0$ & $38.9$ & $38.2$ & $38.8$ & $-33.4$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $338.9517$ & $34.0284$ \\
   13 & $1.0$ & $0.6$ & $-0.6$ & $-14.5$ & $0.1$ & $-15.3$ & $0.1$ & $-14.6$ & $0.1$ & $39.4$ & $38.7$ & $39.3$ & $-32.8$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $338.9540$ & $33.9861$ \\
   14 & $0.1$ & $0.0$ & $-1.2$ & $-14.7$ & $0.2$ & $-15.9$ & $0.0$ & $-14.7$ & $0.2$ & $39.3$ & $38.1$ & $39.3$ & $-33.3$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $338.9556$ & $33.9660$ \\
   15 & $1.0$ & $0.0$ & $-0.0$ & $-15.5$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $338.9572$ & $33.9503$ \\
   16 & $1.0$ & $0.0$ & $-0.0$ & $-15.6$ & $0.0$ & $-16.3$ & $0.0$ & $-15.7$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $338.9599$ & $33.9872$ \\
   17 & $0.7$ & $0.0$ & $-0.0$ & $-15.0$ & $0.2$ & $-15.8$ & $0.0$ & $-15.0$ & $0.0$ & $39.0$ & $38.2$ & $39.0$ & $-33.3$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $338.9600$ & $34.0087$ \\
   18 & $1.2$ & $0.6$ & $-0.6$ & $-14.5$ & $0.1$ & $-15.1$ & $0.1$ & $-14.7$ & $0.1$ & $39.5$ & $38.9$ & $39.3$ & $-32.7$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $338.9606$ & $33.9197$ \\
   19 & $0.9$ & $0.3$ & $-0.4$ & $-14.1$ & $0.1$ & $-14.9$ & $0.1$ & $-14.2$ & $0.1$ & $39.9$ & $39.1$ & $39.8$ & $-32.4$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $338.9624$ & $34.0310$ \\
   20 & $1.3$ & $3.2$ & $-0.0$ & $-15.1$ & $0.2$ & $-15.7$ & $0.2$ & $-15.3$ & $0.0$ & $38.9$ & $38.3$ & $38.7$ & $-33.3$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $338.9639$ & $33.9339$ \\
   21 & $2.0$ & $0.1$ & $-0.1$ & $-13.4$ & $0.0$ & $-13.7$ & $0.0$ & $-13.7$ & $0.0$ & $40.6$ & $40.3$ & $40.3$ & $-31.5$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $338.9662$ & $34.0182$ \\
   22E\na &  $2.3$  &  $0.5$  &  $-0.4$  &  $-14.4$  &  $0.1$  &  $-14.6$  &  $0.1$  &  $-14.8$  &  $0.1$  &  $39.6$  &  $39.4$  &  $39.2$  &  $-32.5$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $338.9665$  &  $33.9450$ \\
   23E &  $1.4$  &  $3.0$  &  $-0.0$  &  $-15.0$  &  $0.2$  &  $-15.5$  &  $0.2$  &  $-15.1$  &  $0.0$  &  $39.0$  &  $38.5$  &  $38.9$  &  $-33.1$  &  $0.2$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $338.9684$  &  $33.9455$ \\
   24 & $1.0$ & $0.0$ & $-0.0$ & $-15.5$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $338.9683$ & $33.9480$ \\
   25 & $1.3$ & $0.5$ & $-0.5$ & $-14.4$ & $0.1$ & $-15.0$ & $0.1$ & $-14.6$ & $0.1$ & $39.6$ & $39.0$ & $39.4$ & $-32.6$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $338.9719$ & $33.9304$ \\
   26 & $1.3$ & $0.2$ & $-0.2$ & $-13.6$ & $0.0$ & $-14.1$ & $0.0$ & $-13.7$ & $0.0$ & $40.4$ & $39.8$ & $40.2$ & $-31.8$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $338.9746$ & $33.9963$ \\
   27 & $1.2$ & $0.5$ & $-0.5$ & $-14.4$ & $0.1$ & $-15.0$ & $0.1$ & $-14.6$ & $0.1$ & $39.5$ & $38.9$ & $39.4$ & $-32.7$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $338.9751$ & $33.9965$ \\
   28 & $2.2$ & $2.2$ & $-0.0$ & $-14.8$ & $0.1$ & $-15.0$ & $0.1$ & $-15.2$ & $0.0$ & $39.2$ & $38.9$ & $38.8$ & $-32.9$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $338.9763$ & $33.9545$ \\
   29 & $1.9$ & $2.5$ & $-0.0$ & $-15.0$ & $0.2$ & $-15.3$ & $0.2$ & $-15.2$ & $0.0$ & $39.0$ & $38.7$ & $38.8$ & $-33.1$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $338.9771$ & $33.9686$ \\
   30 & $1.0$ & $0.0$ & $-0.0$ & $-15.6$ & $0.0$ & $-16.3$ & $0.0$ & $-15.7$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $338.9805$ & $33.9949$ \\
   31 & $1.6$ & $0.1$ & $-0.1$ & $-13.1$ & $0.0$ & $-13.6$ & $0.0$ & $-13.3$ & $0.0$ & $40.8$ & $40.4$ & $40.6$ & $-31.3$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $338.9821$ & $33.9608$ \\
   32 & $1.8$ & $2.6$ & $-0.0$ & $-15.1$ & $0.2$ & $-15.4$ & $0.2$ & $-15.3$ & $0.0$ & $38.9$ & $38.5$ & $38.7$ & $-33.2$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $338.9831$ & $33.9860$ \\
   33 & $1.0$ & $0.0$ & $-0.0$ & $-15.5$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $338.9835$ & $33.9864$ \\
   34 & $1.1$ & $3.3$ & $-0.0$ & $-15.0$ & $0.2$ & $-15.6$ & $0.2$ & $-15.1$ & $0.0$ & $39.0$ & $38.4$ & $38.9$ & $-33.2$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $338.9846$ & $34.0113$ \\
   35 & $1.6$ & $0.7$ & $-0.6$ & $-14.6$ & $0.1$ & $-15.1$ & $0.1$ & $-14.8$ & $0.1$ & $39.3$ & $38.9$ & $39.1$ & $-32.8$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $338.9854$ & $33.9512$ \\
   36D\na &  $2.6$  &  $0.4$  &  $-0.4$  &  $-14.1$  &  $0.1$  &  $-14.3$  &  $0.1$  &  $-14.7$  &  $0.1$  &  $39.8$  &  $39.7$  &  $39.3$  &  $-32.3$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $338.9862$  &  $33.9656$ \\
   37 & $0.7$ & $0.0$ & $-0.0$ & $-14.9$ & $0.2$ & $-15.8$ & $0.0$ & $-15.0$ & $0.0$ & $39.0$ & $38.2$ & $39.0$ & $-33.3$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $338.9863$ & $33.9802$ \\
   38 & $0.1$ & $0.0$ & $-1.2$ & $-14.6$ & $0.2$ & $-15.8$ & $0.0$ & $-14.6$ & $0.2$ & $39.4$ & $38.2$ & $39.3$ & $-33.2$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $338.9868$ & $33.9612$ \\
   39 & $2.0$ & $2.4$ & $-0.0$ & $-14.8$ & $0.1$ & $-15.1$ & $0.1$ & $-15.2$ & $0.0$ & $39.1$ & $38.8$ & $38.8$ & $-33.0$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $338.9874$ & $33.9730$ \\
   40D &  $2.5$  &  $1.9$  &  $-0.0$  &  $-14.8$  &  $0.1$  &  $-15.0$  &  $0.1$  &  $-15.2$  &  $0.0$  &  $39.2$  &  $39.0$  &  $38.7$  &  $-32.9$  &  $0.1$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $338.9880$  &  $33.9663$ \\
   41 & $2.4$ & $2.0$ & $-0.0$ & $-14.8$ & $0.1$ & $-15.0$ & $0.1$ & $-15.2$ & $0.0$ & $39.2$ & $39.0$ & $38.8$ & $-32.9$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $338.9891$ & $33.9719$ \\
   42 & $1.4$ & $0.2$ & $-0.2$ & $-13.9$ & $0.1$ & $-14.4$ & $0.1$ & $-14.1$ & $0.1$ & $40.1$ & $39.5$ & $39.9$ & $-32.1$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $338.9900$ & $33.9833$ \\
   43 & $1.3$ & $3.1$ & $-0.0$ & $-15.1$ & $0.2$ & $-15.7$ & $0.2$ & $-15.3$ & $0.0$ & $38.8$ & $38.3$ & $38.7$ & $-33.3$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $338.9902$ & $34.0180$ \\
   44 & $-0.4$ & $0.0$ & $-0.7$ & $-14.2$ & $0.1$ & $-15.7$ & $0.0$ & $-14.2$ & $0.1$ & $39.7$ & $38.3$ & $39.7$ & $-33.0$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $338.9918$ & $33.9301$ \\
   45B &  $2.1$  &  $2.3$  &  $-0.0$  &  $-14.9$  &  $0.1$  &  $-15.1$  &  $0.1$  &  $-15.2$  &  $0.0$  &  $39.1$  &  $38.8$  &  $38.8$  &  $-33.0$  &  $0.1$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $338.9931$  &  $33.9671$ \\
   46B\na &  $1.8$  &  $0.7$  &  $-0.6$  &  $-14.6$  &  $0.1$  &  $-15.0$  &  $0.1$  &  $-14.8$  &  $0.1$  &  $39.4$  &  $39.0$  &  $39.1$  &  $-32.7$  &  $0.1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $338.9934$  &  $33.9661$ \\
   47 & $0.7$ & $0.0$ & $-0.0$ & $-15.0$ & $0.2$ & $-15.8$ & $0.0$ & $-15.0$ & $0.0$ & $39.0$ & $38.2$ & $39.0$ & $-33.3$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $338.9953$ & $34.0251$ \\
   48 & $1.0$ & $0.0$ & $-0.0$ & $-15.6$ & $0.0$ & $-16.3$ & $0.0$ & $-15.7$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $338.9954$ & $34.0022$ \\
   49 & $1.7$ & $0.6$ & $-0.5$ & $-14.5$ & $0.1$ & $-14.9$ & $0.1$ & $-14.8$ & $0.1$ & $39.4$ & $39.0$ & $39.2$ & $-32.7$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $338.9957$ & $33.9805$ \\
   50 & $0.7$ & $0.0$ & $-0.0$ & $-14.9$ & $0.2$ & $-15.8$ & $0.0$ & $-15.0$ & $0.0$ & $39.0$ & $38.2$ & $39.0$ & $-33.3$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $338.9958$ & $33.9995$ \\
   51 & $0.8$ & $0.5$ & $-0.5$ & $-14.4$ & $0.1$ & $-15.2$ & $0.1$ & $-14.4$ & $0.1$ & $39.6$ & $38.8$ & $39.5$ & $-32.7$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $338.9960$ & $33.9849$ \\
   52 & $0.1$ & $0.4$ & $-0.4$ & $-13.9$ & $0.1$ & $-15.1$ & $0.1$ & $-14.0$ & $0.1$ & $40.0$ & $38.9$ & $40.0$ & $-32.5$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $338.9969$ & $33.9545$ \\
   53 & $1.6$ & $2.8$ & $-0.0$ & $-14.9$ & $0.2$ & $-15.3$ & $0.2$ & $-15.1$ & $0.0$ & $39.1$ & $38.6$ & $38.9$ & $-33.0$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $338.9974$ & $33.9680$ \\
   54 & $1.7$ & $2.7$ & $-0.0$ & $-14.9$ & $0.2$ & $-15.3$ & $0.2$ & $-15.1$ & $0.0$ & $39.1$ & $38.7$ & $38.8$ & $-33.1$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $338.9975$ & $33.9739$ \\
   55 & $1.0$ & $0.0$ & $-0.0$ & $-15.6$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $338.9976$ & $33.9432$ \\
   56 & $-0.2$ & $0.0$ & $-0.9$ & $-14.4$ & $0.2$ & $-15.7$ & $0.0$ & $-14.4$ & $0.2$ & $39.6$ & $38.3$ & $39.6$ & $-33.0$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $338.9976$ & $33.9816$ \\
   57 & $1.8$ & $2.6$ & $-0.0$ & $-15.0$ & $0.2$ & $-15.4$ & $0.2$ & $-15.2$ & $0.0$ & $39.0$ & $38.6$ & $38.8$ & $-33.1$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $338.9977$ & $33.9674$ \\
   58 & $1.6$ & $2.8$ & $-0.0$ & $-15.0$ & $0.2$ & $-15.5$ & $0.2$ & $-15.2$ & $0.0$ & $39.0$ & $38.5$ & $38.8$ & $-33.2$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $338.9982$ & $33.9622$ \\
   59 & $1.9$ & $2.5$ & $-0.0$ & $-15.0$ & $0.2$ & $-15.4$ & $0.2$ & $-15.3$ & $0.0$ & $39.0$ & $38.6$ & $38.7$ & $-33.1$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $338.9984$ & $33.9706$ \\
   60 & $2.8$ & $1.6$ & $-0.0$ & $-14.6$ & $0.1$ & $-14.8$ & $0.1$ & $-15.3$ & $0.0$ & $39.3$ & $39.2$ & $38.7$ & $-32.8$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $338.9984$ & $33.9595$ \\
   61 & $1.8$ & $2.6$ & $-0.0$ & $-15.0$ & $0.2$ & $-15.4$ & $0.2$ & $-15.3$ & $0.0$ & $39.0$ & $38.6$ & $38.7$ & $-33.1$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $338.9988$ & $33.9723$ \\
   62 & $1.5$ & $2.9$ & $-0.0$ & $-14.9$ & $0.2$ & $-15.3$ & $0.2$ & $-15.1$ & $0.0$ & $39.1$ & $38.6$ & $38.9$ & $-33.0$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $338.9992$ & $33.9741$ \\
   63 & $1.0$ & $0.0$ & $-0.0$ & $-15.6$ & $0.0$ & $-16.3$ & $0.0$ & $-15.7$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $338.9996$ & $33.9723$ \\
   64 & $2.2$ & $2.2$ & $-0.0$ & $-14.8$ & $0.1$ & $-15.1$ & $0.1$ & $-15.2$ & $0.0$ & $39.1$ & $38.9$ & $38.8$ & $-33.0$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $338.9997$ & $33.9763$ \\
   65 & $2.0$ & $2.4$ & $-0.0$ & $-14.9$ & $0.1$ & $-15.2$ & $0.1$ & $-15.2$ & $0.0$ & $39.1$ & $38.8$ & $38.8$ & $-33.0$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $339.0000$ & $33.9606$ \\
   66 & $1.0$ & $0.0$ & $-0.0$ & $-15.6$ & $0.0$ & $-16.3$ & $0.0$ & $-15.7$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $339.0001$ & $34.0017$ \\
   67 & $0.7$ & $0.0$ & $-0.0$ & $-14.9$ & $0.2$ & $-15.7$ & $0.0$ & $-14.9$ & $0.0$ & $39.1$ & $38.3$ & $39.1$ & $-33.2$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $339.0003$ & $33.9902$ \\
   68 & $2.1$ & $2.3$ & $-0.0$ & $-14.8$ & $0.1$ & $-15.1$ & $0.1$ & $-15.1$ & $0.0$ & $39.2$ & $38.9$ & $38.8$ & $-32.9$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $339.0003$ & $33.9684$ \\
   69 & $-0.5$ & $0.6$ & $-0.6$ & $-14.1$ & $0.1$ & $-15.6$ & $0.1$ & $-14.1$ & $0.1$ & $39.9$ & $38.4$ & $39.9$ & $-32.9$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $339.0011$ & $33.9930$ \\
   70 & $2.0$ & $2.4$ & $-0.0$ & $-14.9$ & $0.2$ & $-15.2$ & $0.2$ & $-15.3$ & $0.0$ & $39.0$ & $38.8$ & $38.7$ & $-33.1$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $339.0013$ & $33.9531$ \\
   71 & $1.8$ & $2.7$ & $-0.0$ & $-14.9$ & $0.2$ & $-15.3$ & $0.2$ & $-15.2$ & $0.0$ & $39.0$ & $38.7$ & $38.8$ & $-33.1$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $339.0010$ & $33.9148$ \\
   72 & $0.7$ & $0.0$ & $-0.0$ & $-15.0$ & $0.2$ & $-15.8$ & $0.0$ & $-15.0$ & $0.0$ & $39.0$ & $38.2$ & $39.0$ & $-33.3$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $339.0028$ & $33.9369$ \\
   73 & $1.8$ & $0.2$ & $-0.2$ & $-13.8$ & $0.0$ & $-14.2$ & $0.0$ & $-14.1$ & $0.0$ & $40.1$ & $39.8$ & $39.9$ & $-32.0$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $339.0031$ & $33.9671$ \\
   74 & $1.9$ & $0.6$ & $-0.5$ & $-14.6$ & $0.1$ & $-14.9$ & $0.1$ & $-14.8$ & $0.1$ & $39.4$ & $39.1$ & $39.1$ & $-32.7$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $339.0040$ & $33.9702$ \\
   75 & $-0.1$ & $0.0$ & $-1.0$ & $-14.7$ & $0.2$ & $-15.9$ & $0.0$ & $-14.7$ & $0.2$ & $39.3$ & $38.1$ & $39.3$ & $-33.3$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $339.0056$ & $34.0341$ \\
   76 & $1.4$ & $3.0$ & $-0.0$ & $-15.0$ & $0.2$ & $-15.6$ & $0.2$ & $-15.2$ & $0.0$ & $38.9$ & $38.4$ & $38.8$ & $-33.2$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $339.0060$ & $33.9683$ \\
   77 & $2.3$ & $2.1$ & $-0.0$ & $-14.9$ & $0.1$ & $-15.1$ & $0.1$ & $-15.3$ & $0.0$ & $39.1$ & $38.9$ & $38.7$ & $-33.0$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $339.0059$ & $33.9563$ \\
   78 & $0.7$ & $0.0$ & $-0.0$ & $-14.9$ & $0.2$ & $-15.7$ & $0.0$ & $-14.9$ & $0.0$ & $39.1$ & $38.3$ & $39.1$ & $-33.2$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $339.0076$ & $34.0140$ \\
   79 & $1.0$ & $0.0$ & $-0.0$ & $-15.6$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $339.0087$ & $33.9971$ \\
   80 & $0.7$ & $0.0$ & $-0.0$ & $-14.9$ & $0.2$ & $-15.8$ & $0.0$ & $-15.0$ & $0.0$ & $39.0$ & $38.2$ & $39.0$ & $-33.3$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $339.0099$ & $33.9659$ \\
   81 & $-0.1$ & $0.0$ & $-1.0$ & $-14.5$ & $0.2$ & $-15.8$ & $0.0$ & $-14.5$ & $0.2$ & $39.5$ & $38.2$ & $39.4$ & $-33.1$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $339.0103$ & $33.9746$ \\
   82 & $1.7$ & $2.7$ & $-0.0$ & $-15.0$ & $0.2$ & $-15.4$ & $0.2$ & $-15.2$ & $0.0$ & $39.0$ & $38.6$ & $38.8$ & $-33.1$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $339.0105$ & $33.9794$ \\
   83 & $0.7$ & $0.0$ & $-0.0$ & $-14.9$ & $0.2$ & $-15.8$ & $0.0$ & $-15.0$ & $0.0$ & $39.0$ & $38.2$ & $39.0$ & $-33.3$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $339.0110$ & $34.0084$ \\
   84 & $1.4$ & $3.0$ & $-0.0$ & $-14.9$ & $0.2$ & $-15.4$ & $0.2$ & $-15.1$ & $0.0$ & $39.1$ & $38.6$ & $38.9$ & $-33.1$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $339.0111$ & $33.9713$ \\
   85 & $0.0$ & $0.0$ & $-1.1$ & $-14.9$ & $0.3$ & $-16.1$ & $0.0$ & $-14.9$ & $0.3$ & $39.1$ & $37.9$ & $39.1$ & $-33.5$ & $0.3$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $339.0115$ & $34.0408$ \\
   86 & $2.0$ & $2.5$ & $-0.0$ & $-14.9$ & $0.2$ & $-15.2$ & $0.2$ & $-15.2$ & $0.0$ & $39.0$ & $38.7$ & $38.7$ & $-33.0$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $339.0135$ & $33.9201$ \\
   87 & $0.7$ & $0.0$ & $-0.0$ & $-14.9$ & $0.2$ & $-15.8$ & $0.0$ & $-15.0$ & $0.0$ & $39.0$ & $38.2$ & $39.0$ & $-33.3$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $339.0137$ & $33.9973$ \\
   88 & $1.0$ & $0.0$ & $-0.0$ & $-15.5$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $339.0138$ & $33.9533$ \\
   89 & $1.4$ & $0.2$ & $-0.2$ & $-13.9$ & $0.1$ & $-14.4$ & $0.1$ & $-14.1$ & $0.1$ & $40.1$ & $39.5$ & $39.9$ & $-32.1$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $339.0142$ & $33.9482$ \\
   90 & $3.1$ & $1.3$ & $-0.0$ & $-14.5$ & $0.1$ & $-14.6$ & $0.1$ & $-15.3$ & $0.0$ & $39.4$ & $39.3$ & $38.7$ & $-32.8$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $339.0143$ & $34.0091$ \\
   91 & $1.7$ & $0.3$ & $-0.3$ & $-14.2$ & $0.1$ & $-14.6$ & $0.1$ & $-14.4$ & $0.1$ & $39.8$ & $39.4$ & $39.6$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $339.0144$ & $33.9474$ \\
   92 & $0.3$ & $0.0$ & $-1.4$ & $-14.8$ & $0.2$ & $-15.9$ & $0.0$ & $-14.9$ & $0.2$ & $39.1$ & $38.1$ & $39.1$ & $-33.3$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $339.0147$ & $34.0255$ \\
   93 & $0.7$ & $0.0$ & $-0.0$ & $-14.9$ & $0.2$ & $-15.8$ & $0.0$ & $-15.0$ & $0.0$ & $39.0$ & $38.2$ & $39.0$ & $-33.3$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $339.0147$ & $33.9637$ \\
   94C\na &  $-1.1$  &  $0.6$  &  $-0.0$  &  $-11.7$  &  $0.0$  &  $-13.5$  &  $0.0$  &  $-11.7$  &  $0.0$  &  $42.3$  &  $40.5$  &  $42.3$  &  $-30.7$  &  $0.0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $339.0149$  &  $33.9759$ \\
   95C &  $1.6$  &  $0.2$  &  $-0.2$  &  $-13.7$  &  $0.0$  &  $-14.1$  &  $0.0$  &  $-13.9$  &  $0.0$  &  $40.3$  &  $39.8$  &  $40.0$  &  $-31.9$  &  $0.0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    0$  &  $0.9$  &  $339.0152$  &  $33.9736$ \\
   96 & $1.0$ & $0.0$ & $-0.0$ & $-15.6$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $339.0154$ & $33.9811$ \\
   97 & $1.1$ & $0.6$ & $-0.6$ & $-14.6$ & $0.1$ & $-15.2$ & $0.1$ & $-14.7$ & $0.1$ & $39.4$ & $38.7$ & $39.3$ & $-32.8$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $339.0160$ & $34.0119$ \\
   98 & $1.3$ & $3.1$ & $-0.0$ & $-15.1$ & $0.2$ & $-15.7$ & $0.2$ & $-15.2$ & $0.0$ & $38.9$ & $38.3$ & $38.7$ & $-33.3$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $339.0166$ & $33.9528$ \\
   99 & $0.0$ & $0.0$ & $-1.1$ & $-14.7$ & $0.2$ & $-15.9$ & $0.0$ & $-14.7$ & $0.2$ & $39.3$ & $38.1$ & $39.3$ & $-33.3$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $339.0166$ & $33.9432$ \\
  100 & $1.9$ & $2.5$ & $-0.0$ & $-14.9$ & $0.2$ & $-15.2$ & $0.2$ & $-15.2$ & $0.0$ & $39.1$ & $38.7$ & $38.8$ & $-33.0$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $339.0187$ & $33.9986$ \\
  101 & $1.0$ & $0.0$ & $-0.0$ & $-15.5$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.5$ & $37.8$ & $38.4$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $339.0188$ & $33.9821$ \\
  102 & $0.1$ & $0.4$ & $-0.5$ & $-14.0$ & $0.1$ & $-15.2$ & $0.1$ & $-14.1$ & $0.1$ & $40.0$ & $38.8$ & $39.9$ & $-32.6$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $339.0199$ & $34.0088$ \\
  103 & $1.1$ & $0.3$ & $-0.3$ & $-13.9$ & $0.1$ & $-14.6$ & $0.1$ & $-14.0$ & $0.1$ & $40.0$ & $39.4$ & $39.9$ & $-32.2$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $339.0200$ & $33.9837$ \\
  104 & $2.1$ & $2.4$ & $-0.0$ & $-14.9$ & $0.1$ & $-15.1$ & $0.1$ & $-15.2$ & $0.0$ & $39.1$ & $38.8$ & $38.8$ & $-33.0$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $339.0205$ & $33.9116$ \\
  105 & $1.4$ & $0.3$ & $-0.3$ & $-14.2$ & $0.1$ & $-14.7$ & $0.1$ & $-14.3$ & $0.1$ & $39.8$ & $39.3$ & $39.7$ & $-32.3$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $339.0217$ & $33.9317$ \\
  106 & $1.9$ & $0.3$ & $-0.2$ & $-13.9$ & $0.0$ & $-14.2$ & $0.0$ & $-14.2$ & $0.0$ & $40.1$ & $39.7$ & $39.8$ & $-32.0$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $339.0224$ & $33.8989$ \\
  107 & $1.7$ & $0.1$ & $-0.1$ & $-13.3$ & $0.0$ & $-13.7$ & $0.0$ & $-13.5$ & $0.0$ & $40.7$ & $40.3$ & $40.5$ & $-31.4$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $339.0271$ & $33.9406$ \\
  108 & $1.9$ & $0.6$ & $-0.5$ & $-14.5$ & $0.1$ & $-14.8$ & $0.1$ & $-14.8$ & $0.1$ & $39.5$ & $39.1$ & $39.2$ & $-32.6$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $339.0279$ & $34.0185$ \\
  109 & $1.8$ & $0.7$ & $-0.6$ & $-14.7$ & $0.1$ & $-15.1$ & $0.1$ & $-14.9$ & $0.1$ & $39.3$ & $38.9$ & $39.1$ & $-32.8$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $339.0287$ & $33.9635$ \\
  110 & $1.5$ & $0.2$ & $-0.2$ & $-13.6$ & $0.0$ & $-14.1$ & $0.0$ & $-13.8$ & $0.0$ & $40.4$ & $39.9$ & $40.2$ & $-31.8$ & $0.0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $339.0293$ & $33.9749$ \\
  111 & $1.0$ & $0.0$ & $-0.0$ & $-15.5$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $339.0297$ & $33.9936$ \\
  112 & $0.0$ & $0.0$ & $-1.1$ & $-14.5$ & $0.2$ & $-15.7$ & $0.0$ & $-14.6$ & $0.2$ & $39.4$ & $38.2$ & $39.4$ & $-33.1$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $339.0310$ & $33.9723$ \\
  113 & $-0.6$ & $0.0$ & $-0.6$ & $-14.2$ & $0.1$ & $-15.8$ & $0.0$ & $-14.3$ & $0.1$ & $39.7$ & $38.2$ & $39.7$ & $-33.1$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $339.0308$ & $33.8728$ \\
  114 & $1.0$ & $0.0$ & $-0.0$ & $-15.5$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.5$ & $37.8$ & $38.4$ & $-33.7$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $339.0318$ & $34.0120$ \\
  115 & $2.0$ & $1.8$ & $-0.0$ & $-15.0$ & $0.2$ & $-15.3$ & $0.2$ & $-15.3$ & $0.0$ & $39.0$ & $38.7$ & $38.7$ & $-33.1$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $339.0322$ & $34.0222$ \\
  116 & $2.0$ & $1.8$ & $-0.0$ & $-14.8$ & $0.1$ & $-15.1$ & $0.1$ & $-15.1$ & $0.0$ & $39.2$ & $38.9$ & $38.9$ & $-32.9$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $339.0324$ & $33.9212$ \\
  117 & $1.0$ & $0.0$ & $-0.0$ & $-15.5$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.5$ & $37.8$ & $38.4$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $339.0338$ & $34.0202$ \\
  118 & $1.0$ & $0.0$ & $-0.0$ & $-15.5$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $339.0368$ & $33.9513$ \\
  119 & $-0.2$ & $0.0$ & $-0.9$ & $-14.7$ & $0.2$ & $-16.1$ & $0.0$ & $-14.7$ & $0.2$ & $39.3$ & $37.9$ & $39.2$ & $-33.4$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $339.0381$ & $33.8761$ \\
  120 & $1.0$ & $0.0$ & $-0.0$ & $-15.5$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.5$ & $37.8$ & $38.4$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    1$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $339.0410$ & $34.0260$ \\
  121 & $-0.3$ & $0.0$ & $-0.8$ & $-14.3$ & $0.1$ & $-15.7$ & $0.0$ & $-14.3$ & $0.1$ & $39.7$ & $38.3$ & $39.7$ & $-33.0$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $339.0427$ & $33.9549$ \\
  122 & $1.0$ & $0.0$ & $-0.0$ & $-15.5$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $339.0443$ & $33.9911$ \\
  123 & $-1.1$ & $0.6$ & $-0.0$ & $-13.9$ & $0.1$ & $-15.8$ & $0.0$ & $-13.9$ & $0.1$ & $40.1$ & $38.2$ & $40.0$ & $-33.0$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $339.0468$ & $34.0070$ \\
  124 & $1.0$ & $0.0$ & $-0.0$ & $-15.5$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $339.0472$ & $33.9733$ \\
  125 & $1.6$ & $3.0$ & $-0.0$ & $-15.1$ & $0.2$ & $-15.5$ & $0.2$ & $-15.3$ & $0.0$ & $38.9$ & $38.4$ & $38.7$ & $-33.2$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $339.0479$ & $34.0228$ \\
  126 & $1.0$ & $0.0$ & $-0.0$ & $-15.2$ & $0.0$ & $-15.9$ & $0.0$ & $-15.3$ & $0.0$ & $38.8$ & $38.1$ & $38.7$ & $-33.4$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $339.0483$ & $34.0360$ \\
  127 & $0.4$ & $0.8$ & $-0.8$ & $-14.6$ & $0.2$ & $-15.6$ & $0.2$ & $-14.6$ & $0.2$ & $39.4$ & $38.4$ & $39.4$ & $-33.0$ & $0.2$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $339.0507$ & $34.0007$ \\
  128 & $0.4$ & $0.0$ & $-1.5$ & $-14.7$ & $0.2$ & $-15.7$ & $0.0$ & $-14.7$ & $0.2$ & $39.3$ & $38.3$ & $39.2$ & $-33.1$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $339.0517$ & $33.9860$ \\
  129 & $1.8$ & $2.6$ & $-0.0$ & $-15.0$ & $0.2$ & $-15.4$ & $0.2$ & $-15.2$ & $0.0$ & $39.0$ & $38.6$ & $38.8$ & $-33.1$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $339.0534$ & $33.9667$ \\
  130 & $1.0$ & $0.0$ & $-0.0$ & $-15.5$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $339.0549$ & $33.9524$ \\
  131 & $1.0$ & $0.0$ & $-0.0$ & $-15.5$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $339.0566$ & $34.0038$ \\
  132 & $1.7$ & $2.1$ & $-0.0$ & $-15.0$ & $0.2$ & $-15.4$ & $0.2$ & $-15.2$ & $0.0$ & $39.0$ & $38.6$ & $38.8$ & $-33.1$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $339.0571$ & $33.9558$ \\
  133 & $-0.6$ & $0.0$ & $-0.5$ & $-14.3$ & $0.2$ & $-15.9$ & $0.0$ & $-14.3$ & $0.2$ & $39.7$ & $38.1$ & $39.7$ & $-33.1$ & $0.2$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    1$ & \tgt$    0$ & $0.9$ & $339.0577$ & $33.9323$ \\
  134 & $1.4$ & $0.5$ & $-0.5$ & $-14.5$ & $0.1$ & $-15.0$ & $0.1$ & $-14.6$ & $0.1$ & $39.5$ & $39.0$ & $39.4$ & $-32.6$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $339.0581$ & $33.9209$ \\
  135 & $1.2$ & $0.6$ & $-0.6$ & $-14.6$ & $0.1$ & $-15.1$ & $0.1$ & $-14.7$ & $0.1$ & $39.4$ & $38.8$ & $39.3$ & $-32.8$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $339.0606$ & $33.8995$ \\
  136 & $1.0$ & $0.0$ & $-0.0$ & $-15.5$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $339.0638$ & $33.9804$ \\
  137 & $1.0$ & $0.0$ & $-0.0$ & $-15.5$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $339.0646$ & $33.9903$ \\
  138 & $2.0$ & $1.8$ & $-0.0$ & $-15.0$ & $0.2$ & $-15.3$ & $0.2$ & $-15.3$ & $0.0$ & $38.9$ & $38.6$ & $38.6$ & $-33.2$ & $0.2$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    1$ & $0.9$ & $339.0687$ & $33.9503$ \\
  139 & $-0.8$ & $0.0$ & $-0.3$ & $-14.1$ & $0.1$ & $-15.7$ & $0.0$ & $-14.1$ & $0.1$ & $39.9$ & $38.2$ & $39.9$ & $-33.0$ & $0.1$ & \tgt$   -1$ & \tgt$    0$ & \tgt$    5$ & \tgt$    0$ & $0.9$ & $339.0694$ & $33.9990$ \\
  140 & $0.9$ & $0.4$ & $-0.4$ & $-14.3$ & $0.1$ & $-15.0$ & $0.1$ & $-14.4$ & $0.1$ & $39.7$ & $39.0$ & $39.6$ & $-32.6$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $339.0729$ & $33.9126$ \\
  141 & $1.0$ & $0.0$ & $-0.0$ & $-15.5$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    5$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $339.0770$ & $33.9970$ \\
  142 & $1.0$ & $0.0$ & $-0.0$ & $-15.5$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.4$ & $37.7$ & $38.3$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    1$ & \tgt$    5$ & \tgt$    1$ & $0.9$ & $339.0804$ & $33.9975$ \\
  143 & $0.6$ & $0.0$ & $-0.0$ & $-14.9$ & $0.2$ & $-15.8$ & $0.0$ & $-15.0$ & $0.0$ & $39.0$ & $38.2$ & $39.0$ & $-33.3$ & $0.2$ & \tgt$   -2$ & \tgt$    0$ & \tgt$    5$ & \tgt$    5$ & $0.9$ & $339.0836$ & $33.9973$ \\
  144 & $1.0$ & $0.0$ & $-0.0$ & $-15.4$ & $0.0$ & $-16.1$ & $0.0$ & $-15.5$ & $0.0$ & $38.6$ & $37.9$ & $38.5$ & $-33.6$ & $0.0$ & \tgt$   -2$ & \tgt$    1$ & \tgt$    1$ & \tgt$    1$ & $0.6$ & $0.0000$ & $0.0000$ \\
  145F &  $2.9$  &  $0.9$  &  $-0.0$  &  $-14.6$  &  $0.1$  &  $-14.7$  &  $0.1$  &  $-15.2$  &  $0.0$  &  $39.4$  &  $39.3$  &  $38.8$  &  $-32.8$  &  $0.1$  &  \tgt$    1$  &  \tgt$    0$  &  \tgt$    0$  &  \tgt$    5$  &  $0.9$  &  $339.0854$  &  $33.9850$ \\
  146 & $-0.6$ & $0.6$ & $-0.5$ & $-14.0$ & $0.1$ & $-15.5$ & $0.1$ & $-14.0$ & $0.1$ & $40.0$ & $38.4$ & $40.0$ & $-32.8$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $339.0874$ & $34.0131$ \\
  147 & $1.9$ & $2.5$ & $-0.0$ & $-14.9$ & $0.1$ & $-15.2$ & $0.1$ & $-15.2$ & $0.0$ & $39.1$ & $38.8$ & $38.8$ & $-33.0$ & $0.1$ & \tgt$    1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    5$ & $0.9$ & $339.0908$ & $33.9631$ \\
  148 & $1.7$ & $0.3$ & $-0.3$ & $-14.1$ & $0.1$ & $-14.5$ & $0.1$ & $-14.3$ & $0.1$ & $39.9$ & $39.5$ & $39.6$ & $-32.2$ & $0.1$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & \tgt$    0$ & $0.9$ & $339.0927$ & $33.9478$ \\
  149 & $1.0$ & $0.0$ & $-0.0$ & $-15.5$ & $0.0$ & $-16.2$ & $0.0$ & $-15.6$ & $0.0$ & $38.5$ & $37.8$ & $38.4$ & $-33.8$ & $0.0$ & \tgt$   -2$ & \tgt$    1$ & \tgt$    1$ & \tgt$    5$ & $0.9$ & $339.0947$ & $33.9789$ \\
\enddata
\end{deluxetable*}
\clearpage
\end{landscape}

\clearpage
\begin{landscape}
\begin{deluxetable*}{cccc cccc cccc cc}
\small
\tablecolumns{14}
\tablecaption{\small Counts, count rates and \ace\ detection significance and
no-source probabilities for X-ray point sources in HCG~7 (online only).\label{tab-count-7}}
\tablehead{
\colhead{ID}
& \colhead{c(FB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_F$}
& \colhead{c(SB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_S$}
& \colhead{c(HB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_S$}
& \colhead{HR}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_{\rm HR}$}
& \colhead{cr(FB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{cr(SB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{cr(HB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{\ace(sig)}
& \colhead{\ace($P$)}
\\
\colhead{(1)}
& \colhead{(2)}
& \colhead{(3)}
& \colhead{(4)}
& \colhead{(5)}
& \colhead{(6)}
& \colhead{(7)}
& \colhead{(8)}
& \colhead{(9)}
& \colhead{(10)}
& \colhead{(11)}
& \colhead{(12)}
& \colhead{(13)}
& \colhead{(14)}
\\
}
\startdata
    1 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & 8E-01 & 3E-02 \\
    2A &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{0.00}{+0.00}{-0.00}  &  $-2$  &  \aer{0.14}{+0.09}{-0.06}  &  \aer{0.07}{+0.00}{-0.07}  &  \aer{0.07}{+0.00}{-0.07}  &  8E-01  &  4E-02 \\
    3 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & -2E-01 & 1E+00 \\
    4A &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{0.00}{+0.00}{-0.00}  &  $-2$  &  \aer{0.16}{+0.10}{-0.06}  &  \aer{0.07}{+0.00}{-0.07}  &  \aer{0.07}{+0.00}{-0.07}  &  8E-01  &  2E-02 \\
    5A &  \aer{  160}{+   13}{  -12}  &  $    0$  &  \aer{   88}{+   10}{   -9}  &  $    0$  &  \aer{   71}{+    9}{   -8}  &  $    0$  &  \aer{-0.11}{+0.08}{-0.08}  &  $ 0$  &  \aer{4.46}{+0.38}{-0.35}  &  \aer{2.47}{+0.29}{-0.26}  &  \aer{1.99}{+0.26}{-0.23}  &  7E+00  &  0E+00 \\
    6A &  \aer{  102}{+   11}{  -10}  &  $    0$  &  \aer{   82}{+   10}{   -9}  &  $    0$  &  \aer{   19}{+    5}{   -4}  &  $    0$  &  \aer{-0.62}{+0.09}{-0.08}  &  $ 0$  &  \aer{2.85}{+0.31}{-0.28}  &  \aer{2.31}{+0.28}{-0.25}  &  \aer{0.54}{+0.15}{-0.12}  &  3E+00  &  3E-22 \\
    7A &  \aer{    4}{+    3}{   -1}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{0.00}{+0.00}{-0.00}  &  $-2$  &  \aer{0.12}{+0.09}{-0.05}  &  \aer{0.07}{+0.00}{-0.07}  &  \aer{0.07}{+0.00}{-0.07}  &  6E-01  &  5E-02 \\
    8 & \aer{   32}{+    6}{   -5} & $    0$ & \aer{   23}{+    6}{   -4} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{-0.46}{+0.19}{-0.16} & $ 0$ & \aer{0.91}{+0.19}{-0.16} & \aer{0.67}{+0.17}{-0.14} & \aer{0.24}{+0.11}{-0.08} & 2E+00 & 6E-12 \\
    9A &  \aer{   42}{+    7}{   -6}  &  $    0$  &  \aer{   34}{+    7}{   -5}  &  $    0$  &  \aer{    7}{+    3}{   -2}  &  $    0$  &  \aer{-0.64}{+0.15}{-0.12}  &  $ 0$  &  \aer{1.18}{+0.21}{-0.18}  &  \aer{0.97}{+0.19}{-0.16}  &  \aer{0.21}{+0.11}{-0.08}  &  2E+00  &  5E-09 \\
   10 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & -9E-02 & 1E+00 \\
   11 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 2E-01 & 4E-01 \\
   12A &  \aer{    6}{+    3}{   -2}  &  $    0$  &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.35}{+0.00}{-0.65}  &  $ 1$  &  \aer{0.19}{+0.10}{-0.07}  &  \aer{0.14}{+0.09}{-0.06}  &  \aer{0.07}{+0.00}{-0.07}  &  7E-01  &  2E-02 \\
   13D &  \aer{    7}{+    3}{   -2}  &  $    0$  &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.34}{+0.00}{-0.66}  &  $ 1$  &  \aer{0.22}{+0.11}{-0.08}  &  \aer{0.14}{+0.09}{-0.06}  &  \aer{0.07}{+0.00}{-0.07}  &  1E+00  &  5E-04 \\
   14 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & 7E-01 & 6E-02 \\
   15B &  \aer{    9}{+    4}{   -3}  &  $    0$  &  \aer{    8}{+    4}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.58}{+0.00}{-0.42}  &  $ 1$  &  \aer{0.27}{+0.12}{-0.09}  &  \aer{0.25}{+0.11}{-0.08}  &  \aer{0.07}{+0.00}{-0.07}  &  4E-01  &  1E-01 \\
   16B &  \aer{   83}{+   10}{   -9}  &  $    0$  &  \aer{   81}{+   10}{   -9}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.94}{+0.00}{-0.06}  &  $ 1$  &  \aer{2.34}{+0.28}{-0.25}  &  \aer{2.28}{+0.28}{-0.25}  &  \aer{0.07}{+0.00}{-0.07}  &  7E-01  &  8E-03 \\
   17B &  \aer{   12}{+    4}{   -3}  &  $    0$  &  \aer{    9}{+    4}{   -3}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.61}{+0.00}{-0.39}  &  $ 1$  &  \aer{0.36}{+0.13}{-0.10}  &  \aer{0.28}{+0.12}{-0.09}  &  \aer{0.07}{+0.00}{-0.07}  &  1E+00  &  3E-04 \\
   18 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & -8E-02 & 1E+00 \\
   19 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 2E-01 & 4E-01 \\
   20 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & -2E-01 & 1E+00 \\
   21D &  \aer{   21}{+    5}{   -4}  &  $    0$  &  \aer{   18}{+    5}{   -4}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.78}{+0.00}{-0.22}  &  $ 1$  &  \aer{0.61}{+0.16}{-0.13}  &  \aer{0.53}{+0.15}{-0.12}  &  \aer{0.07}{+0.00}{-0.07}  &  1E+00  &  3E-04 \\
   22 & \aer{   21}{+    5}{   -4} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{   16}{+    5}{   -4} & $    0$ & \aer{0.55}{+0.19}{-0.23} & $ 0$ & \aer{0.60}{+0.16}{-0.13} & \aer{0.14}{+0.09}{-0.06} & \aer{0.47}{+0.14}{-0.11} & 3E+00 & 1E-24 \\
   23 & \aer{   78}{+    9}{   -8} & $    0$ & \aer{   59}{+    8}{   -7} & $    0$ & \aer{   18}{+    5}{   -4} & $    0$ & \aer{-0.53}{+0.11}{-0.10} & $ 0$ & \aer{2.19}{+0.28}{-0.25} & \aer{1.67}{+0.24}{-0.21} & \aer{0.52}{+0.15}{-0.12} & 3E+00 & 8E-25 \\
   24 & \aer{   77}{+    9}{   -8} & $    0$ & \aer{   65}{+    9}{   -8} & $    0$ & \aer{   11}{+    4}{   -3} & $    0$ & \aer{-0.70}{+0.10}{-0.08} & $ 0$ & \aer{2.17}{+0.27}{-0.25} & \aer{1.84}{+0.26}{-0.23} & \aer{0.33}{+0.13}{-0.09} & 3E+00 & 8E-18 \\
   25 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & 7E-01 & 4E-03 \\
   26 & \aer{   19}{+    5}{   -4} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{   16}{+    5}{   -4} & $    0$ & \aer{0.73}{+0.27}{-0.00} & $-1$ & \aer{0.55}{+0.15}{-0.12} & \aer{0.07}{+0.00}{-0.07} & \aer{0.45}{+0.14}{-0.11} & 3E+00 & 2E-09 \\
   27 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & -4E-01 & 1E+00 \\
   28 & \aer{   85}{+   10}{   -9} & $    0$ & \aer{   48}{+    8}{   -6} & $    0$ & \aer{   37}{+    7}{   -6} & $    0$ & \aer{-0.12}{+0.12}{-0.11} & $ 0$ & \aer{2.39}{+0.29}{-0.26} & \aer{1.34}{+0.22}{-0.19} & \aer{1.05}{+0.20}{-0.17} & 5E+00 & 7E-23 \\
   29 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.14}{+0.09}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 7E-01 & 4E-03 \\
   30 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.42}{+0.00}{-0.58} & $ 1$ & \aer{0.23}{+0.11}{-0.08} & \aer{0.16}{+0.10}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 9E-01 & 1E-02 \\
   31 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & 7E-01 & 7E-03 \\
   32 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.17}{+0.10}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 9E-01 & 3E-02 \\
   33 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 7E-01 & 1E-02 \\
   34 & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{0.60}{+0.40}{-0.00} & $-1$ & \aer{0.35}{+0.13}{-0.10} & \aer{0.07}{+0.00}{-0.07} & \aer{0.27}{+0.12}{-0.09} & 2E+00 & 9E-14 \\
   35 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 6E-01 & 6E-02 \\
   36 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{0.45}{+0.55}{-0.00} & $-1$ & \aer{0.23}{+0.11}{-0.08} & \aer{0.07}{+0.00}{-0.07} & \aer{0.18}{+0.10}{-0.07} & 2E+00 & 2E-06 \\
   37 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.12}{+0.09}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 8E-01 & 2E-02 \\
   38 & \aer{   18}{+    5}{   -4} & $    0$ & \aer{   15}{+    5}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.72}{+0.00}{-0.28} & $ 1$ & \aer{0.50}{+0.15}{-0.12} & \aer{0.43}{+0.14}{-0.11} & \aer{0.07}{+0.00}{-0.07} & 6E-01 & 2E-01 \\
   39 & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{   12}{+    4}{   -3} & $    0$ & \aer{0.69}{+0.31}{-0.00} & $-1$ & \aer{0.35}{+0.13}{-0.10} & \aer{0.06}{+0.00}{-0.06} & \aer{0.36}{+0.13}{-0.10} & 3E+00 & 5E-19 \\
   40C &  \aer{    9}{+    4}{   -3}  &  $    0$  &  \aer{    6}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.47}{+0.00}{-0.53}  &  $ 1$  &  \aer{0.26}{+0.12}{-0.08}  &  \aer{0.19}{+0.10}{-0.07}  &  \aer{0.07}{+0.00}{-0.07}  &  9E-01  &  1E-02 \\
   41 & \aer{   19}{+    5}{   -4} & $    0$ & \aer{   14}{+    5}{   -3} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{-0.52}{+0.25}{-0.21} & $ 0$ & \aer{0.55}{+0.15}{-0.12} & \aer{0.41}{+0.14}{-0.11} & \aer{0.13}{+0.09}{-0.06} & 1E+00 & 1E-05 \\
   42C &  \aer{   27}{+    6}{   -5}  &  $    0$  &  \aer{   24}{+    6}{   -4}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.82}{+0.00}{-0.18}  &  $ 1$  &  \aer{0.78}{+0.18}{-0.15}  &  \aer{0.68}{+0.17}{-0.14}  &  \aer{0.07}{+0.00}{-0.07}  &  1E+00  &  3E-03 \\
   43 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 5E-01 & 2E-01 \\
   44C &  \aer{   12}{+    4}{   -3}  &  $    0$  &  \aer{   12}{+    4}{   -3}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.68}{+0.00}{-0.32}  &  $ 1$  &  \aer{0.36}{+0.13}{-0.10}  &  \aer{0.35}{+0.13}{-0.10}  &  \aer{0.07}{+0.00}{-0.07}  &  2E-01  &  5E-01 \\
   45 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & 9E-01 & 5E-03 \\
   46C &  \aer{    7}{+    3}{   -2}  &  $    0$  &  \aer{    7}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    1$  &  \aer{-0.53}{+0.00}{-0.47}  &  $ 1$  &  \aer{0.20}{+0.11}{-0.07}  &  \aer{0.21}{+0.11}{-0.07}  &  \aer{0.06}{+0.00}{-0.06}  &  -3E-01  &  1E+00 \\
   47 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & -3E-01 & 1E+00 \\
   48C &  \aer{   28}{+    6}{   -5}  &  $    0$  &  \aer{   19}{+    5}{   -4}  &  $    0$  &  \aer{    9}{+    4}{   -3}  &  $    0$  &  \aer{-0.36}{+0.21}{-0.19}  &  $ 0$  &  \aer{0.80}{+0.18}{-0.15}  &  \aer{0.54}{+0.15}{-0.12}  &  \aer{0.26}{+0.12}{-0.08}  &  2E+00  &  4E-08 \\
   49 & \aer{   74}{+    9}{   -8} & $    0$ & \aer{   54}{+    8}{   -7} & $    0$ & \aer{   20}{+    5}{   -4} & $    0$ & \aer{-0.46}{+0.12}{-0.11} & $ 0$ & \aer{2.09}{+0.27}{-0.24} & \aer{1.53}{+0.24}{-0.21} & \aer{0.56}{+0.16}{-0.12} & 3E+00 & 1E-12 \\
   50 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 9E-01 & 1E-02 \\
   51C &  \aer{  465}{+   22}{  -21}  &  $    0$  &  \aer{  371}{+   20}{  -19}  &  $    0$  &  \aer{   93}{+   10}{   -9}  &  $    0$  &  \aer{-0.60}{+0.04}{-0.04}  &  $ 0$  &  \aer{12.96}{+0.63}{-0.60}  &  \aer{10.35}{+0.57}{-0.54}  &  \aer{2.61}{+0.30}{-0.27}  &  9E+00  &  0E+00 \\
   52 & \aer{   13}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{   11}{+    4}{   -3} & $    0$ & \aer{0.65}{+0.35}{-0.00} & $-1$ & \aer{0.37}{+0.13}{-0.10} & \aer{0.07}{+0.00}{-0.07} & \aer{0.32}{+0.13}{-0.09} & 2E+00 & 6E-07 \\
   53 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.11}{+0.09}{-0.05} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 8E-01 & 4E-02 \\
   54 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & 1E+00 & 4E-03 \\
   55 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & -2E-01 & 1E+00 \\
   56 & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & -1E+00 & 1E+00 \\
   57 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.30}{+0.70}{-0.00} & $-1$ & \aer{0.11}{+0.09}{-0.05} & \aer{0.06}{+0.00}{-0.06} & \aer{0.12}{+0.09}{-0.06} & 1E+00 & 8E-04 \\
   58 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{-0.14}{+0.38}{-0.36} & $ 0$ & \aer{0.28}{+0.12}{-0.09} & \aer{0.16}{+0.10}{-0.06} & \aer{0.12}{+0.09}{-0.05} & 1E+00 & 1E-03 \\
   59 & \aer{   61}{+    8}{   -7} & $    0$ & \aer{   43}{+    7}{   -6} & $    0$ & \aer{   17}{+    5}{   -4} & $    0$ & \aer{-0.43}{+0.13}{-0.12} & $ 0$ & \aer{1.71}{+0.25}{-0.22} & \aer{1.22}{+0.21}{-0.18} & \aer{0.49}{+0.15}{-0.12} & 3E+00 & 5E-22 \\
   60 & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.12}{+0.09}{-0.05} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 5E-01 & 1E-01 \\
   61 & \aer{   14}{+    5}{   -3} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{-0.17}{+0.30}{-0.29} & $ 0$ & \aer{0.41}{+0.14}{-0.11} & \aer{0.24}{+0.11}{-0.08} & \aer{0.17}{+0.10}{-0.07} & 1E+00 & 3E-03 \\
\enddata
\end{deluxetable*}
\clearpage
\end{landscape}

\clearpage
\begin{landscape}
\begin{deluxetable*}{cccc cccc cccc cc}
\small
\tablecolumns{14}
\tablecaption{\small Counts, count rates and \ace\ detection significance and
no-source probabilities for X-ray point sources in HCG~16 (online only).\label{tab-count-16}}
\tablehead{
\colhead{ID}
& \colhead{c(FB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_F$}
& \colhead{c(SB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_S$}
& \colhead{c(HB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_S$}
& \colhead{HR}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_{\rm HR}$}
& \colhead{cr(FB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{cr(SB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{cr(HB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{\ace(sig)}
& \colhead{\ace($P$)}
\\
\colhead{(1)}
& \colhead{(2)}
& \colhead{(3)}
& \colhead{(4)}
& \colhead{(5)}
& \colhead{(6)}
& \colhead{(7)}
& \colhead{(8)}
& \colhead{(9)}
& \colhead{(10)}
& \colhead{(11)}
& \colhead{(12)}
& \colhead{(13)}
& \colhead{(14)}
\\
}
\startdata
    1 & \aer{   15}{+    5}{   -3} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{0.12}{+0.29}{-0.30} & $ 0$ & \aer{1.22}{+0.40}{-0.31} & \aer{0.54}{+0.30}{-0.20} & \aer{0.68}{+0.32}{-0.23} & 2E+00 & 3E-09 \\
    2 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.11}{+0.40}{-0.42} & $ 0$ & \aer{0.67}{+0.32}{-0.23} & \aer{0.30}{+0.25}{-0.15} & \aer{0.37}{+0.27}{-0.17} & 1E+00 & 4E-05 \\
    3 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.19}{+0.00}{-0.19} & \aer{0.18}{+0.00}{-0.18} & \aer{0.20}{+0.00}{-0.20} & 7E-01 & 3E-02 \\
    4B &  \aer{  189}{+   14}{  -13}  &  $    0$  &  \aer{   39}{+    7}{   -6}  &  $    0$  &  \aer{  150}{+   13}{  -12}  &  $    0$  &  \aer{0.58}{+0.06}{-0.07}  &  $ 0$  &  \aer{15.11}{+1.18}{-1.10}  &  \aer{3.17}{+0.59}{-0.50}  &  \aer{11.95}{+1.06}{-0.97}  &  1E+01  &  0E+00 \\
    5 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.47}{+0.00}{-0.53} & $ 1$ & \aer{0.85}{+0.35}{-0.26} & \aer{0.62}{+0.31}{-0.22} & \aer{0.22}{+0.00}{-0.22} & 1E+00 & 1E-03 \\
    6 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.51}{+0.00}{-0.49} & $ 1$ & \aer{0.79}{+0.34}{-0.25} & \aer{0.60}{+0.31}{-0.21} & \aer{0.20}{+0.00}{-0.20} & 8E-01 & 3E-02 \\
    7 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.30}{+0.25}{-0.15} & \aer{0.29}{+0.00}{-0.29} & \aer{0.20}{+0.00}{-0.20} & 4E-01 & 1E-01 \\
    8 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.22}{+0.00}{-0.22} & \aer{0.26}{+0.00}{-0.26} & \aer{0.18}{+0.00}{-0.18} & -5E-02 & 1E+00 \\
    9A &  \aer{  134}{+   12}{  -11}  &  $    0$  &  \aer{   92}{+   10}{   -9}  &  $    0$  &  \aer{   42}{+    7}{   -6}  &  $    0$  &  \aer{-0.37}{+0.09}{-0.08}  &  $ 0$  &  \aer{10.73}{+1.01}{-0.92}  &  \aer{7.35}{+0.85}{-0.76}  &  \aer{3.38}{+0.60}{-0.52}  &  6E+00  &  0E+00 \\
   10 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.30}{+0.70}{-0.00} & $-1$ & \aer{0.30}{+0.25}{-0.15} & \aer{0.18}{+0.00}{-0.18} & \aer{0.34}{+0.26}{-0.16} & 1E+00 & 1E-03 \\
   11 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.29}{+0.00}{-0.29} & \aer{0.36}{+0.00}{-0.36} & \aer{0.22}{+0.00}{-0.22} & 4E-01 & 6E-02 \\
   12 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.26}{+0.00}{-0.74} & $ 1$ & \aer{0.31}{+0.25}{-0.15} & \aer{0.32}{+0.25}{-0.15} & \aer{0.18}{+0.00}{-0.18} & -4E-02 & 1E+00 \\
   13 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.22}{+0.00}{-0.22} & \aer{0.28}{+0.00}{-0.28} & \aer{0.18}{+0.00}{-0.18} & -5E-02 & 1E+00 \\
   14 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.25}{+0.00}{-0.25} & \aer{0.26}{+0.00}{-0.26} & \aer{0.22}{+0.00}{-0.22} & 4E-01 & 6E-02 \\
   15A &  \aer{   50}{+    8}{   -7}  &  $    0$  &  \aer{   38}{+    7}{   -6}  &  $    0$  &  \aer{   11}{+    4}{   -3}  &  $    0$  &  \aer{-0.54}{+0.14}{-0.12}  &  $ 0$  &  \aer{3.99}{+0.65}{-0.56}  &  \aer{3.07}{+0.58}{-0.49}  &  \aer{0.92}{+0.36}{-0.27}  &  3E+00  &  1E-13 \\
   16 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.25}{+0.00}{-0.25} & \aer{0.18}{+0.00}{-0.18} & \aer{0.36}{+0.00}{-0.36} & 7E-01 & 5E-04 \\
   17 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.25}{+0.00}{-0.25} & \aer{0.36}{+0.00}{-0.36} & \aer{0.18}{+0.00}{-0.18} & -2E-02 & 1E+00 \\
   18 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    5}{+    0}{   -5} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.47}{+0.29}{-0.19} & \aer{0.46}{+0.00}{-0.46} & \aer{0.29}{+0.00}{-0.29} & 1E+00 & 1E-04 \\
   19 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    9}{+    4}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.59}{+0.00}{-0.41} & $ 1$ & \aer{0.71}{+0.33}{-0.23} & \aer{0.71}{+0.33}{-0.23} & \aer{0.18}{+0.00}{-0.18} & -6E-03 & 1E+00 \\
   20 & \aer{   22}{+    5}{   -4} & $    0$ & \aer{   20}{+    5}{   -4} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{-0.70}{+0.00}{-0.30} & $ 1$ & \aer{1.82}{+0.47}{-0.38} & \aer{1.59}{+0.44}{-0.35} & \aer{0.28}{+0.00}{-0.28} & 1E+00 & 2E-04 \\
   21 & \aer{   52}{+    8}{   -7} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{   51}{+    8}{   -7} & $    0$ & \aer{0.90}{+0.10}{-0.00} & $-1$ & \aer{4.21}{+0.66}{-0.58} & \aer{0.23}{+0.00}{-0.23} & \aer{4.13}{+0.66}{-0.57} & 6E+00 & 0E+00 \\
   22 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.24}{+0.00}{-0.24} & \aer{0.18}{+0.00}{-0.18} & \aer{0.36}{+0.00}{-0.36} & 7E-01 & 5E-04 \\
   23 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.21}{+0.00}{-0.21} & \aer{0.18}{+0.00}{-0.18} & \aer{0.26}{+0.00}{-0.26} & 4E-01 & 3E-02 \\
   24 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.23}{+0.00}{-0.23} & \aer{0.24}{+0.00}{-0.24} & \aer{0.21}{+0.00}{-0.21} & 4E-01 & 8E-02 \\
   25 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.22}{+0.00}{-0.22} & \aer{0.18}{+0.00}{-0.18} & \aer{0.23}{+0.00}{-0.23} & 7E-01 & 6E-03 \\
   26 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{0.50}{+0.50}{-0.00} & $-1$ & \aer{0.70}{+0.32}{-0.23} & \aer{0.21}{+0.00}{-0.21} & \aer{0.62}{+0.31}{-0.22} & 2E+00 & 2E-10 \\
   27 & \aer{   14}{+    5}{   -3} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    9}{+    4}{   -2} & $    0$ & \aer{0.20}{+0.28}{-0.30} & $ 0$ & \aer{1.19}{+0.39}{-0.30} & \aer{0.47}{+0.29}{-0.19} & \aer{0.71}{+0.33}{-0.23} & 2E+00 & 3E-15 \\
   28 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.28}{+0.00}{-0.28} & \aer{0.18}{+0.00}{-0.18} & \aer{0.28}{+0.00}{-0.28} & 7E-01 & 1E-03 \\
   29 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.26}{+0.00}{-0.26} & \aer{0.18}{+0.00}{-0.18} & \aer{0.31}{+0.00}{-0.31} & 7E-01 & 6E-04 \\
   30 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.25}{+0.00}{-0.25} & \aer{0.18}{+0.00}{-0.18} & \aer{0.31}{+0.00}{-0.31} & 7E-01 & 7E-04 \\
   31 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.31}{+0.00}{-0.31} & \aer{0.31}{+0.00}{-0.31} & \aer{0.24}{+0.00}{-0.24} & 4E-01 & 3E-02 \\
   32 & \aer{   32}{+    6}{   -5} & $    0$ & \aer{   21}{+    5}{   -4} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{-0.34}{+0.19}{-0.18} & $ 0$ & \aer{2.60}{+0.54}{-0.45} & \aer{1.75}{+0.46}{-0.37} & \aer{0.86}{+0.35}{-0.26} & 2E+00 & 6E-14 \\
   33 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.23}{+0.00}{-0.23} & \aer{0.18}{+0.00}{-0.18} & \aer{0.25}{+0.00}{-0.25} & 7E-01 & 3E-03 \\
   34 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.25}{+0.00}{-0.25} & \aer{0.24}{+0.00}{-0.24} & \aer{0.23}{+0.00}{-0.23} & 4E-01 & 5E-02 \\
   35 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.23}{+0.00}{-0.23} & \aer{0.18}{+0.00}{-0.18} & \aer{0.24}{+0.00}{-0.24} & 4E-01 & 3E-02 \\
   36 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.19}{+0.00}{-0.19} & \aer{0.19}{+0.00}{-0.19} & \aer{0.24}{+0.00}{-0.24} & 7E-01 & 5E-03 \\
   37 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.21}{+0.00}{-0.21} & \aer{0.18}{+0.00}{-0.18} & \aer{0.23}{+0.00}{-0.23} & 1E+00 & 9E-04 \\
   38 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.19}{+0.00}{-0.19} & \aer{0.19}{+0.00}{-0.19} & \aer{0.18}{+0.00}{-0.18} & -8E-02 & 1E+00 \\
   39 & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.18}{+0.00}{-0.18} & \aer{0.19}{+0.00}{-0.19} & \aer{0.18}{+0.00}{-0.18} & -1E-01 & 1E+00 \\
   40 & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.32}{+0.25}{-0.15} & \aer{0.36}{+0.00}{-0.36} & \aer{0.36}{+0.00}{-0.36} & 7E-01 & 3E-04 \\
   41 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.19}{+0.00}{-0.19} & \aer{0.19}{+0.00}{-0.19} & \aer{0.18}{+0.00}{-0.18} & -5E-02 & 1E+00 \\
   42 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.23}{+0.00}{-0.23} & \aer{0.31}{+0.00}{-0.31} & \aer{0.18}{+0.00}{-0.18} & -4E-02 & 1E+00 \\
   43C &  \aer{    9}{+    4}{   -3}  &  $    0$  &  \aer{    6}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.40}{+0.00}{-0.60}  &  $ 1$  &  \aer{0.74}{+0.33}{-0.24}  &  \aer{0.52}{+0.29}{-0.20}  &  \aer{0.22}{+0.00}{-0.22}  &  1E+00  &  2E-03 \\
   44C &  \aer{   24}{+    6}{   -4}  &  $    0$  &  \aer{   20}{+    5}{   -4}  &  $    0$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{-0.69}{+0.21}{-0.15}  &  $ 0$  &  \aer{1.92}{+0.48}{-0.39}  &  \aer{1.62}{+0.45}{-0.36}  &  \aer{0.30}{+0.25}{-0.15}  &  1E+00  &  4E-04 \\
   45 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.19}{+0.00}{-0.19} & \aer{0.19}{+0.00}{-0.19} & \aer{0.18}{+0.00}{-0.18} & -1E-01 & 1E+00 \\
   46C &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    6}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    1$  &  \aer{-0.44}{+0.00}{-0.56}  &  $ 1$  &  \aer{0.44}{+0.28}{-0.18}  &  \aer{0.47}{+0.29}{-0.19}  &  \aer{0.18}{+0.00}{-0.18}  &  -3E-01  &  1E+00 \\
   47 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.19}{+0.00}{-0.19} & \aer{0.19}{+0.00}{-0.19} & \aer{0.18}{+0.00}{-0.18} & -4E-02 & 1E+00 \\
   48C &  \aer{   11}{+    4}{   -3}  &  $    0$  &  \aer{    9}{+    4}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.54}{+0.00}{-0.46}  &  $ 1$  &  \aer{0.94}{+0.36}{-0.27}  &  \aer{0.72}{+0.33}{-0.23}  &  \aer{0.21}{+0.00}{-0.21}  &  9E-01  &  3E-03 \\
   49 & \aer{    4}{+    0}{   -4} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.36}{+0.00}{-0.36} & \aer{0.18}{+0.00}{-0.18} & \aer{0.36}{+0.00}{-0.36} & 7E-01 & 3E-04 \\
   50C &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    1$  &  \aer{-0.43}{+0.00}{-0.57}  &  $ 1$  &  \aer{0.45}{+0.28}{-0.18}  &  \aer{0.47}{+0.28}{-0.19}  &  \aer{0.18}{+0.00}{-0.18}  &  -1E-01  &  1E+00 \\
   51 & \aer{   29}{+    6}{   -5} & $    0$ & \aer{   25}{+    6}{   -5} & $    0$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{-0.73}{+0.18}{-0.13} & $ 0$ & \aer{2.31}{+0.51}{-0.43} & \aer{1.99}{+0.48}{-0.39} & \aer{0.32}{+0.25}{-0.15} & 1E+00 & 1E-07 \\
   52 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.22}{+0.00}{-0.22} & \aer{0.18}{+0.00}{-0.18} & \aer{0.23}{+0.00}{-0.23} & 4E-01 & 4E-02 \\
   53C &  \aer{   13}{+    4}{   -3}  &  $    0$  &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    7}{+    3}{   -2}  &  $    0$  &  \aer{0.14}{+0.31}{-0.32}  &  $ 0$  &  \aer{1.08}{+0.38}{-0.29}  &  \aer{0.46}{+0.28}{-0.19}  &  \aer{0.62}{+0.31}{-0.22}  &  2E+00  &  2E-09 \\
   54 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.25}{+0.00}{-0.25} & \aer{0.28}{+0.00}{-0.28} & \aer{0.18}{+0.00}{-0.18} & -1E-02 & 1E+00 \\
   55 & \aer{   29}{+    6}{   -5} & $    0$ & \aer{   22}{+    5}{   -4} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{-0.54}{+0.19}{-0.16} & $ 0$ & \aer{2.36}{+0.52}{-0.43} & \aer{1.82}{+0.47}{-0.38} & \aer{0.54}{+0.30}{-0.20} & 2E+00 & 2E-08 \\
   56 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.28}{+0.00}{-0.28} & \aer{0.18}{+0.00}{-0.18} & \aer{0.36}{+0.00}{-0.36} & 7E-01 & 3E-04 \\
   57D &  \aer{   37}{+    7}{   -6}  &  $    0$  &  \aer{   33}{+    6}{   -5}  &  $    0$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{-0.79}{+0.15}{-0.10}  &  $ 0$  &  \aer{2.94}{+0.57}{-0.48}  &  \aer{2.63}{+0.54}{-0.46}  &  \aer{0.31}{+0.25}{-0.15}  &  1E+00  &  2E-05 \\
   58 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.25}{+0.00}{-0.25} & \aer{0.31}{+0.00}{-0.31} & \aer{0.18}{+0.00}{-0.18} & -2E-02 & 1E+00 \\
   59 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.25}{+0.00}{-0.25} & \aer{0.26}{+0.00}{-0.26} & \aer{0.18}{+0.00}{-0.18} & -7E-03 & 1E+00 \\
   60 & \aer{   62}{+    9}{   -7} & $    0$ & \aer{   43}{+    7}{   -6} & $    0$ & \aer{   19}{+    5}{   -4} & $    0$ & \aer{-0.37}{+0.13}{-0.12} & $ 0$ & \aer{5.00}{+0.71}{-0.63} & \aer{3.42}{+0.61}{-0.52} & \aer{1.58}{+0.44}{-0.35} & 4E+00 & 2E-32 \\
   61 & \aer{   23}{+    6}{   -4} & $    0$ & \aer{   20}{+    5}{   -4} & $    0$ & \aer{    5}{+    0}{   -5} & $    5$ & \aer{-0.62}{+0.00}{-0.38} & $ 1$ & \aer{1.90}{+0.47}{-0.39} & \aer{1.66}{+0.45}{-0.36} & \aer{0.39}{+0.00}{-0.39} & 1E+00 & 2E-05 \\
\enddata
\end{deluxetable*}
\clearpage
\end{landscape}

\clearpage
\begin{landscape}
\begin{deluxetable*}{cccc cccc cccc cc}
\small
\tablecolumns{14}
\tablecaption{\small Counts, count rates and \ace\ detection significance and
no-source probabilities for X-ray point sources in HCG~22 (online only).\label{tab-count-22}}
\tablehead{
\colhead{ID}
& \colhead{c(FB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_F$}
& \colhead{c(SB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_S$}
& \colhead{c(HB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_S$}
& \colhead{HR}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_{\rm HR}$}
& \colhead{cr(FB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{cr(SB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{cr(HB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{\ace(sig)}
& \colhead{\ace($P$)}
\\
\colhead{(1)}
& \colhead{(2)}
& \colhead{(3)}
& \colhead{(4)}
& \colhead{(5)}
& \colhead{(6)}
& \colhead{(7)}
& \colhead{(8)}
& \colhead{(9)}
& \colhead{(10)}
& \colhead{(11)}
& \colhead{(12)}
& \colhead{(13)}
& \colhead{(14)}
\\
}
\startdata
    1 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 1E-01 & 5E-01 \\
    2 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.51}{+0.00}{-0.49} & $ 1$ & \aer{0.32}{+0.14}{-0.10} & \aer{0.23}{+0.12}{-0.08} & \aer{0.08}{+0.00}{-0.08} & 9E-01 & 3E-02 \\
    3 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & 5E-01 & 2E-01 \\
    4 & \aer{   24}{+    6}{   -4} & $    0$ & \aer{   20}{+    5}{   -4} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{-0.64}{+0.21}{-0.16} & $ 0$ & \aer{0.78}{+0.19}{-0.16} & \aer{0.64}{+0.18}{-0.14} & \aer{0.14}{+0.10}{-0.06} & 1E+00 & 3E-02 \\
    5 & \aer{   11}{+    4}{   -3} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{-0.29}{+0.35}{-0.32} & $ 0$ & \aer{0.36}{+0.14}{-0.11} & \aer{0.23}{+0.12}{-0.08} & \aer{0.13}{+0.10}{-0.06} & 1E+00 & 1E-02 \\
    6 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & 8E-01 & 6E-02 \\
    7 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{0.28}{+0.72}{-0.00} & $-1$ & \aer{0.12}{+0.10}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.13}{+0.10}{-0.06} & 1E+00 & 2E-03 \\
    8 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 2E-01 & 4E-01 \\
    9 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.33}{+0.00}{-0.67} & $ 1$ & \aer{0.15}{+0.11}{-0.07} & \aer{0.15}{+0.10}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 9E-02 & 6E-01 \\
   10 & \aer{    9}{+    4}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{0.41}{+0.59}{-0.00} & $-1$ & \aer{0.28}{+0.13}{-0.09} & \aer{0.08}{+0.00}{-0.08} & \aer{0.18}{+0.11}{-0.07} & 1E+00 & 2E-03 \\
   11 & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.30}{+0.70}{-0.00} & $-1$ & \aer{0.13}{+0.10}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.14}{+0.10}{-0.06} & 1E+00 & 9E-04 \\
   12 & \aer{   24}{+    6}{   -4} & $    0$ & \aer{   18}{+    5}{   -4} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.55}{+0.22}{-0.18} & $ 0$ & \aer{0.76}{+0.19}{-0.15} & \aer{0.59}{+0.17}{-0.14} & \aer{0.17}{+0.11}{-0.07} & 2E+00 & 4E-05 \\
   13 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.18}{+0.00}{-0.82} & $ 1$ & \aer{0.23}{+0.12}{-0.08} & \aer{0.12}{+0.10}{-0.06} & \aer{0.08}{+0.00}{-0.08} & 1E+00 & 1E-03 \\
   14 & \aer{   24}{+    6}{   -4} & $    0$ & \aer{   20}{+    5}{   -4} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{-0.69}{+0.20}{-0.15} & $ 0$ & \aer{0.77}{+0.19}{-0.15} & \aer{0.65}{+0.18}{-0.14} & \aer{0.12}{+0.10}{-0.06} & 1E+00 & 1E-02 \\
   15 & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 2E-01 & 5E-01 \\
   16 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 3E-01 & 4E-01 \\
   17C &  \aer{    6}{+    3}{   -2}  &  $    0$  &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.32}{+0.00}{-0.68}  &  $ 1$  &  \aer{0.19}{+0.11}{-0.08}  &  \aer{0.15}{+0.11}{-0.07}  &  \aer{0.08}{+0.00}{-0.08}  &  5E-01  &  1E-01 \\
   18 & \aer{   17}{+    5}{   -4} & $    0$ & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{-0.47}{+0.27}{-0.23} & $ 0$ & \aer{0.54}{+0.16}{-0.13} & \aer{0.40}{+0.15}{-0.11} & \aer{0.14}{+0.10}{-0.06} & 1E+00 & 5E-03 \\
   19 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & 1E+00 & 2E-03 \\
   20 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{0.44}{+0.56}{-0.00} & $-1$ & \aer{0.22}{+0.12}{-0.08} & \aer{0.07}{+0.00}{-0.07} & \aer{0.19}{+0.11}{-0.08} & 2E+00 & 1E-03 \\
   21C &  \aer{   36}{+    7}{   -6}  &  $    0$  &  \aer{   27}{+    6}{   -5}  &  $    0$  &  \aer{    8}{+    4}{   -2}  &  $    0$  &  \aer{-0.52}{+0.17}{-0.15}  &  $ 0$  &  \aer{1.15}{+0.22}{-0.19}  &  \aer{0.88}{+0.20}{-0.17}  &  \aer{0.28}{+0.13}{-0.09}  &  2E+00  &  1E-11 \\
   22B &  \aer{    7}{+    3}{   -2}  &  $    0$  &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.28}{+0.00}{-0.72}  &  $ 1$  &  \aer{0.24}{+0.12}{-0.08}  &  \aer{0.15}{+0.11}{-0.07}  &  \aer{0.08}{+0.00}{-0.08}  &  9E-01  &  4E-03 \\
   23 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.10}{+0.40}{-0.41} & $ 0$ & \aer{0.27}{+0.13}{-0.09} & \aer{0.12}{+0.10}{-0.06} & \aer{0.15}{+0.11}{-0.07} & 1E+00 & 1E-05 \\
   24 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & -1E-01 & 1E+00 \\
   25 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.09}{+0.00}{-0.09} & \aer{0.10}{+0.00}{-0.10} & \aer{0.08}{+0.00}{-0.08} & 4E-01 & 1E-01 \\
   26 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.09}{+0.00}{-0.09} & \aer{0.07}{+0.00}{-0.07} & -1E-01 & 1E+00 \\
   27 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.10}{+0.00}{-0.10} & \aer{0.08}{+0.00}{-0.08} & 3E-01 & 2E-01 \\
   28 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.09}{+0.00}{-0.09} & \aer{0.10}{+0.00}{-0.10} & \aer{0.07}{+0.00}{-0.07} & -4E-02 & 1E+00 \\
   29 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & \aer{0.09}{+0.00}{-0.09} & 1E+00 & 7E-04 \\
   30 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.31}{+0.69}{-0.00} & $-1$ & \aer{0.16}{+0.11}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.14}{+0.10}{-0.06} & 1E+00 & 5E-03 \\
   31 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.60}{+0.00}{-0.40} & $ 1$ & \aer{0.34}{+0.14}{-0.10} & \aer{0.31}{+0.13}{-0.10} & \aer{0.08}{+0.00}{-0.08} & 4E-01 & 1E-01 \\
   32 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.13}{+0.10}{-0.06} & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & 1E+00 & 5E-03 \\
   33 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.52}{+0.00}{-0.48} & $ 1$ & \aer{0.28}{+0.13}{-0.09} & \aer{0.25}{+0.12}{-0.09} & \aer{0.08}{+0.00}{-0.08} & 4E-01 & 2E-01 \\
   34 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & -9E-02 & 1E+00 \\
   35 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & 7E-01 & 3E-02 \\
   36 & \aer{   16}{+    5}{   -4} & $    0$ & \aer{   15}{+    5}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.74}{+0.00}{-0.26} & $ 1$ & \aer{0.52}{+0.16}{-0.13} & \aer{0.50}{+0.16}{-0.12} & \aer{0.08}{+0.00}{-0.08} & 3E-01 & 3E-01 \\
   37 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & -8E-02 & 1E+00 \\
   38 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & 3E-01 & 2E-01 \\
   39 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.27}{+0.00}{-0.73} & $ 1$ & \aer{0.21}{+0.12}{-0.08} & \aer{0.15}{+0.11}{-0.07} & \aer{0.09}{+0.00}{-0.09} & 7E-01 & 7E-03 \\
   40 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & 3E-01 & 2E-01 \\
   41 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & 9E-01 & 1E-02 \\
   42 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.22}{+0.00}{-0.78} & $ 1$ & \aer{0.12}{+0.10}{-0.06} & \aer{0.12}{+0.10}{-0.06} & \aer{0.07}{+0.00}{-0.07} & 3E-02 & 6E-01 \\
   43 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.12}{+0.10}{-0.06} & \aer{0.13}{+0.00}{-0.13} & \aer{0.08}{+0.00}{-0.08} & 4E-01 & 1E-01 \\
   44 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.50}{+0.00}{-0.50} & $ 1$ & \aer{0.22}{+0.12}{-0.08} & \aer{0.22}{+0.12}{-0.08} & \aer{0.07}{+0.00}{-0.07} & -7E-02 & 1E+00 \\
   45 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & 1E+00 & 3E-03 \\
   46 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.09}{+0.00}{-0.09} & \aer{0.11}{+0.00}{-0.11} & \aer{0.07}{+0.00}{-0.07} & -8E-02 & 1E+00 \\
   47 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.09}{+0.00}{-0.09} & \aer{0.11}{+0.00}{-0.11} & \aer{0.07}{+0.00}{-0.07} & -6E-02 & 1E+00 \\
   48 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.09}{+0.00}{-0.09} & \aer{0.09}{+0.00}{-0.09} & \aer{0.08}{+0.00}{-0.08} & 4E-01 & 1E-01 \\
   49 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.61}{+0.00}{-0.39} & $ 1$ & \aer{0.32}{+0.13}{-0.10} & \aer{0.30}{+0.13}{-0.10} & \aer{0.07}{+0.00}{-0.07} & 1E-01 & 5E-01 \\
   50 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.09}{+0.00}{-0.09} & \aer{0.07}{+0.00}{-0.07} & -1E-01 & 1E+00 \\
   51 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & -1E-01 & 1E+00 \\
   52 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & \aer{0.09}{+0.00}{-0.09} & 7E-01 & 1E-02 \\
   53 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.44}{+0.00}{-0.56} & $ 1$ & \aer{0.19}{+0.11}{-0.07} & \aer{0.19}{+0.11}{-0.07} & \aer{0.07}{+0.00}{-0.07} & -6E-02 & 1E+00 \\
   54 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.35}{+0.00}{-0.65} & $ 1$ & \aer{0.15}{+0.10}{-0.06} & \aer{0.15}{+0.11}{-0.07} & \aer{0.07}{+0.00}{-0.07} & -1E-01 & 1E+00 \\
   55 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.10}{+0.00}{-0.10} & \aer{0.08}{+0.00}{-0.08} & 3E-01 & 3E-01 \\
   56A &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.22}{+0.00}{-0.78}  &  $ 1$  &  \aer{0.15}{+0.11}{-0.07}  &  \aer{0.12}{+0.10}{-0.06}  &  \aer{0.08}{+0.00}{-0.08}  &  4E-01  &  1E-01 \\
   57 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.09}{+0.00}{-0.09} & \aer{0.08}{+0.00}{-0.08} & 4E-01 & 2E-01 \\
   58 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.09}{+0.00}{-0.09} & \aer{0.07}{+0.00}{-0.07} & \aer{0.09}{+0.00}{-0.09} & 7E-01 & 6E-03 \\
   59 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.09}{+0.00}{-0.09} & \aer{0.11}{+0.00}{-0.11} & \aer{0.07}{+0.00}{-0.07} & -4E-02 & 1E+00 \\
   60A &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{0.00}{+0.00}{-0.00}  &  $-2$  &  \aer{0.12}{+0.10}{-0.06}  &  \aer{0.09}{+0.00}{-0.09}  &  \aer{0.09}{+0.00}{-0.09}  &  7E-01  &  7E-03 \\
   61A &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    3}{+    0}{   -3}  &  $    5$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{0.00}{+0.00}{-0.00}  &  $-2$  &  \aer{0.12}{+0.10}{-0.06}  &  \aer{0.11}{+0.00}{-0.11}  &  \aer{0.08}{+0.00}{-0.08}  &  4E-01  &  1E-01 \\
   62 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.09}{+0.00}{-0.09} & \aer{0.07}{+0.00}{-0.07} & -1E-01 & 1E+00 \\
   63A &  \aer{   22}{+    5}{   -4}  &  $    0$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{   18}{+    5}{   -4}  &  $    0$  &  \aer{0.66}{+0.16}{-0.22}  &  $ 0$  &  \aer{0.72}{+0.18}{-0.15}  &  \aer{0.12}{+0.10}{-0.06}  &  \aer{0.59}{+0.17}{-0.14}  &  3E+00  &  3E-29 \\
   64A &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    3}{+    0}{   -3}  &  $    5$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{0.00}{+0.00}{-0.00}  &  $-2$  &  \aer{0.15}{+0.10}{-0.07}  &  \aer{0.09}{+0.00}{-0.09}  &  \aer{0.08}{+0.00}{-0.08}  &  9E-01  &  3E-03 \\
   65 & \aer{   18}{+    5}{   -4} & $    0$ & \aer{   14}{+    4}{   -3} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.48}{+0.26}{-0.22} & $ 0$ & \aer{0.60}{+0.17}{-0.14} & \aer{0.44}{+0.15}{-0.12} & \aer{0.16}{+0.11}{-0.07} & 1E+00 & 2E-08 \\
   66A &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.18}{+0.00}{-0.82}  &  $ 1$  &  \aer{0.15}{+0.11}{-0.07}  &  \aer{0.12}{+0.10}{-0.06}  &  \aer{0.08}{+0.00}{-0.08}  &  4E-01  &  8E-02 \\
   67A &  \aer{   15}{+    5}{   -3}  &  $    0$  &  \aer{    8}{+    4}{   -2}  &  $    0$  &  \aer{    6}{+    3}{   -2}  &  $    0$  &  \aer{-0.12}{+0.29}{-0.28}  &  $ 0$  &  \aer{0.50}{+0.16}{-0.12}  &  \aer{0.28}{+0.13}{-0.09}  &  \aer{0.22}{+0.12}{-0.08}  &  2E+00  &  2E-11 \\
   68 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.10}{+0.00}{-0.10} & \aer{0.07}{+0.00}{-0.07} & -7E-02 & 1E+00 \\
   69 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.10}{+0.00}{-0.10} & \aer{0.10}{+0.00}{-0.10} & \aer{0.08}{+0.00}{-0.08} & 4E-01 & 9E-02 \\
   70 & \aer{   21}{+    5}{   -4} & $    0$ & \aer{   11}{+    4}{   -3} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{-0.09}{+0.24}{-0.24} & $ 0$ & \aer{0.69}{+0.18}{-0.15} & \aer{0.37}{+0.14}{-0.11} & \aer{0.31}{+0.13}{-0.10} & 2E+00 & 1E-16 \\
   71 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.09}{+0.00}{-0.09} & \aer{0.09}{+0.00}{-0.09} & \aer{0.08}{+0.00}{-0.08} & 4E-01 & 1E-01 \\
   72A &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.32}{+0.00}{-0.68}  &  $ 1$  &  \aer{0.17}{+0.11}{-0.07}  &  \aer{0.15}{+0.11}{-0.07}  &  \aer{0.08}{+0.00}{-0.08}  &  3E-01  &  2E-01 \\
   73 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.09}{+0.00}{-0.09} & \aer{0.09}{+0.00}{-0.09} & \aer{0.08}{+0.00}{-0.08} & 4E-01 & 1E-01 \\
   74A &  \aer{    8}{+    4}{   -2}  &  $    0$  &  \aer{    7}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.52}{+0.00}{-0.48}  &  $ 1$  &  \aer{0.27}{+0.13}{-0.09}  &  \aer{0.25}{+0.12}{-0.09}  &  \aer{0.08}{+0.00}{-0.08}  &  4E-01  &  2E-01 \\
   75 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & \aer{0.09}{+0.00}{-0.09} & 7E-01 & 1E-02 \\
   76A &  \aer{    7}{+    3}{   -2}  &  $    0$  &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.23}{+0.00}{-0.77}  &  $ 1$  &  \aer{0.23}{+0.12}{-0.08}  &  \aer{0.15}{+0.10}{-0.06}  &  \aer{0.09}{+0.00}{-0.09}  &  1E+00  &  9E-04 \\
   77A &  \aer{    9}{+    4}{   -3}  &  $    0$  &  \aer{    7}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.50}{+0.00}{-0.50}  &  $ 1$  &  \aer{0.30}{+0.13}{-0.09}  &  \aer{0.24}{+0.12}{-0.08}  &  \aer{0.08}{+0.00}{-0.08}  &  7E-01  &  3E-02 \\
   78A &  \aer{   21}{+    5}{   -4}  &  $    0$  &  \aer{   18}{+    5}{   -4}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.73}{+0.00}{-0.27}  &  $ 1$  &  \aer{0.68}{+0.18}{-0.14}  &  \aer{0.59}{+0.17}{-0.13}  &  \aer{0.09}{+0.00}{-0.09}  &  1E+00  &  9E-04 \\
   79A &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    1$  &  \aer{0.00}{+0.00}{-0.00}  &  $-2$  &  \aer{0.08}{+0.00}{-0.08}  &  \aer{0.11}{+0.10}{-0.06}  &  \aer{0.07}{+0.00}{-0.07}  &  -1E-01  &  1E+00 \\
   80 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.11}{+0.00}{-0.11} & \aer{0.07}{+0.00}{-0.07} & -8E-02 & 1E+00 \\
   81A &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{0.18}{+0.82}{-0.00}  &  $-1$  &  \aer{0.18}{+0.11}{-0.07}  &  \aer{0.08}{+0.00}{-0.08}  &  \aer{0.12}{+0.10}{-0.06}  &  1E+00  &  6E-05 \\
   82 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.10}{+0.00}{-0.10} & \aer{0.12}{+0.00}{-0.12} & \aer{0.08}{+0.00}{-0.08} & 4E-01 & 1E-01 \\
   83A &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    3}{+    0}{   -3}  &  $    5$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{0.00}{+0.00}{-0.00}  &  $-2$  &  \aer{0.15}{+0.10}{-0.07}  &  \aer{0.10}{+0.00}{-0.10}  &  \aer{0.08}{+0.00}{-0.08}  &  7E-01  &  2E-02 \\
   84A &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{0.00}{+0.00}{-0.00}  &  $-2$  &  \aer{0.18}{+0.11}{-0.07}  &  \aer{0.09}{+0.00}{-0.09}  &  \aer{0.09}{+0.00}{-0.09}  &  1E+00  &  2E-03 \\
   85 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.11}{+0.00}{-0.11} & \aer{0.07}{+0.00}{-0.07} & \aer{0.14}{+0.00}{-0.14} & 1E+00 & 4E-05 \\
   86A &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    1$  &  \aer{-0.25}{+0.00}{-0.75}  &  $ 1$  &  \aer{0.11}{+0.10}{-0.06}  &  \aer{0.12}{+0.10}{-0.06}  &  \aer{0.07}{+0.00}{-0.07}  &  -1E-01  &  1E+00 \\
   87A &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.21}{+0.00}{-0.79}  &  $ 1$  &  \aer{0.15}{+0.11}{-0.07}  &  \aer{0.12}{+0.10}{-0.06}  &  \aer{0.08}{+0.00}{-0.08}  &  4E-01  &  1E-01 \\
   88 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.10}{+0.00}{-0.10} & \aer{0.07}{+0.00}{-0.07} & -9E-02 & 1E+00 \\
   89 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.09}{+0.00}{-0.09} & \aer{0.14}{+0.00}{-0.14} & \aer{0.07}{+0.00}{-0.07} & -8E-02 & 1E+00 \\
   90 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.18}{+0.00}{-0.82} & $ 1$ & \aer{0.18}{+0.11}{-0.07} & \aer{0.13}{+0.10}{-0.06} & \aer{0.09}{+0.00}{-0.09} & 7E-01 & 1E-02 \\
   91 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.32}{+0.00}{-0.68} & $ 1$ & \aer{0.18}{+0.11}{-0.07} & \aer{0.16}{+0.11}{-0.07} & \aer{0.08}{+0.00}{-0.08} & 4E-01 & 1E-01 \\
   92A &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    1$  &  \aer{-0.26}{+0.00}{-0.74}  &  $ 1$  &  \aer{0.12}{+0.10}{-0.06}  &  \aer{0.12}{+0.10}{-0.06}  &  \aer{0.07}{+0.00}{-0.07}  &  -6E-02  &  1E+00 \\
   93A &  \aer{    8}{+    4}{   -2}  &  $    0$  &  \aer{    6}{+    3}{   -2}  &  $    0$  &  \aer{    3}{+    0}{   -3}  &  $    5$  &  \aer{-0.24}{+0.00}{-0.76}  &  $ 1$  &  \aer{0.28}{+0.13}{-0.09}  &  \aer{0.19}{+0.11}{-0.07}  &  \aer{0.12}{+0.00}{-0.12}  &  1E+00  &  1E-04 \\
   94 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{0.51}{+0.49}{-0.00} & $-1$ & \aer{0.31}{+0.13}{-0.10} & \aer{0.09}{+0.00}{-0.09} & \aer{0.28}{+0.13}{-0.09} & 2E+00 & 5E-12 \\
   95 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.28}{+0.72}{-0.00} & $-1$ & \aer{0.20}{+0.12}{-0.08} & \aer{0.08}{+0.00}{-0.08} & \aer{0.14}{+0.10}{-0.06} & 1E+00 & 1E-04 \\
   96A &  \aer{    6}{+    3}{   -2}  &  $    0$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.16}{+0.00}{-0.84}  &  $ 1$  &  \aer{0.21}{+0.12}{-0.08}  &  \aer{0.12}{+0.10}{-0.06}  &  \aer{0.09}{+0.00}{-0.09}  &  1E+00  &  1E-03 \\
   97A &  \aer{    8}{+    4}{   -2}  &  $    0$  &  \aer{    3}{+    0}{   -3}  &  $    5$  &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{0.29}{+0.71}{-0.00}  &  $-1$  &  \aer{0.27}{+0.13}{-0.09}  &  \aer{0.10}{+0.00}{-0.10}  &  \aer{0.18}{+0.11}{-0.07}  &  2E+00  &  2E-07 \\
   98 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.09}{+0.00}{-0.09} & \aer{0.07}{+0.00}{-0.07} & -9E-02 & 1E+00 \\
   99 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & 9E-01 & 9E-03 \\
  100 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.27}{+0.00}{-0.73} & $ 1$ & \aer{0.12}{+0.10}{-0.06} & \aer{0.13}{+0.10}{-0.06} & \aer{0.07}{+0.00}{-0.07} & -6E-02 & 1E+00 \\
  101 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{0.39}{+0.61}{-0.00} & $-1$ & \aer{0.30}{+0.13}{-0.10} & \aer{0.09}{+0.00}{-0.09} & \aer{0.21}{+0.12}{-0.08} & 2E+00 & 2E-08 \\
  102 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.09}{+0.00}{-0.09} & \aer{0.10}{+0.00}{-0.10} & \aer{0.08}{+0.00}{-0.08} & 4E-01 & 2E-01 \\
  103 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.12}{+0.10}{-0.06} & \aer{0.07}{+0.00}{-0.07} & -3E-01 & 1E+00 \\
\enddata
\end{deluxetable*}
\clearpage
\end{landscape}

\clearpage
\begin{landscape}
\begin{deluxetable*}{cccc cccc cccc cc}
\small
\tablecolumns{14}
\tablecaption{\small Counts, count rates and \ace\ detection significance and
no-source probabilities for X-ray point sources in HCG~31 (online only).\label{tab-count-31}}
\tablehead{
\colhead{ID}
& \colhead{c(FB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_F$}
& \colhead{c(SB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_S$}
& \colhead{c(HB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_S$}
& \colhead{HR}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_{\rm HR}$}
& \colhead{cr(FB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{cr(SB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{cr(HB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{\ace(sig)}
& \colhead{\ace($P$)}
\\
\colhead{(1)}
& \colhead{(2)}
& \colhead{(3)}
& \colhead{(4)}
& \colhead{(5)}
& \colhead{(6)}
& \colhead{(7)}
& \colhead{(8)}
& \colhead{(9)}
& \colhead{(10)}
& \colhead{(11)}
& \colhead{(12)}
& \colhead{(13)}
& \colhead{(14)}
\\
}
\startdata
    1 & \aer{   21}{+    5}{   -4} & $    0$ & \aer{   15}{+    5}{   -3} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.48}{+0.24}{-0.20} & $ 0$ & \aer{0.60}{+0.16}{-0.13} & \aer{0.45}{+0.14}{-0.11} & \aer{0.16}{+0.10}{-0.06} & 1E+00 & 2E-02 \\
    2 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{-0.02}{+0.39}{-0.38} & $ 0$ & \aer{0.27}{+0.12}{-0.09} & \aer{0.14}{+0.09}{-0.06} & \aer{0.13}{+0.09}{-0.06} & 1E+00 & 3E-02 \\
    3 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{-0.13}{+0.38}{-0.36} & $ 0$ & \aer{0.29}{+0.12}{-0.09} & \aer{0.16}{+0.10}{-0.07} & \aer{0.12}{+0.09}{-0.06} & 1E+00 & 4E-04 \\
    4 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.10}{+0.09}{-0.05} & \aer{0.07}{+0.00}{-0.07} & -4E-01 & 8E-01 \\
    5 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{0.39}{+0.61}{-0.00} & $-1$ & \aer{0.18}{+0.10}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.15}{+0.10}{-0.06} & 1E+00 & 2E-02 \\
    6 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.43}{+0.00}{-0.57} & $ 1$ & \aer{0.20}{+0.11}{-0.07} & \aer{0.17}{+0.10}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 4E-01 & 3E-01 \\
    7 & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.12}{+0.09}{-0.05} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 3E-01 & 4E-01 \\
    8 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & 3E-01 & 3E-01 \\
    9 & \aer{   32}{+    6}{   -5} & $    0$ & \aer{   22}{+    5}{   -4} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{-0.38}{+0.19}{-0.17} & $ 0$ & \aer{0.92}{+0.19}{-0.16} & \aer{0.64}{+0.16}{-0.13} & \aer{0.29}{+0.12}{-0.09} & 2E+00 & 4E-09 \\
   10 & \aer{   11}{+    4}{   -3} & $    0$ & \aer{   11}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.66}{+0.00}{-0.34} & $ 1$ & \aer{0.33}{+0.13}{-0.09} & \aer{0.32}{+0.13}{-0.09} & \aer{0.07}{+0.00}{-0.07} & 7E-02 & 6E-01 \\
   11 & \aer{   17}{+    5}{   -4} & $    0$ & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.41}{+0.27}{-0.23} & $ 0$ & \aer{0.50}{+0.15}{-0.12} & \aer{0.35}{+0.13}{-0.10} & \aer{0.15}{+0.10}{-0.06} & 1E+00 & 2E-04 \\
   12 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{0.25}{+0.75}{-0.00} & $-1$ & \aer{0.16}{+0.10}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.11}{+0.09}{-0.05} & 1E+00 & 4E-02 \\
   13 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & \aer{0.06}{+0.00}{-0.06} & -3E-01 & 1E+00 \\
   14 & \aer{  105}{+   11}{  -10} & $    0$ & \aer{   83}{+   10}{   -9} & $    0$ & \aer{   22}{+    5}{   -4} & $    0$ & \aer{-0.58}{+0.09}{-0.08} & $ 0$ & \aer{2.97}{+0.32}{-0.29} & \aer{2.35}{+0.29}{-0.26} & \aer{0.62}{+0.16}{-0.13} & 4E+00 & 5E-23 \\
   15 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 9E-01 & 1E-02 \\
   16 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.21}{+0.00}{-0.79} & $ 1$ & \aer{0.18}{+0.10}{-0.07} & \aer{0.11}{+0.09}{-0.05} & \aer{0.07}{+0.00}{-0.07} & 9E-01 & 1E-02 \\
   17 & \aer{   17}{+    5}{   -4} & $    0$ & \aer{   16}{+    5}{   -4} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.74}{+0.00}{-0.26} & $ 1$ & \aer{0.50}{+0.15}{-0.12} & \aer{0.47}{+0.15}{-0.11} & \aer{0.07}{+0.00}{-0.07} & 4E-01 & 2E-01 \\
   18 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.26}{+0.00}{-0.74} & $ 1$ & \aer{0.10}{+0.09}{-0.05} & \aer{0.11}{+0.09}{-0.05} & \aer{0.06}{+0.00}{-0.06} & -2E-01 & 1E+00 \\
   19 & \aer{   18}{+    5}{   -4} & $    0$ & \aer{   13}{+    4}{   -3} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.42}{+0.26}{-0.23} & $ 0$ & \aer{0.53}{+0.15}{-0.12} & \aer{0.37}{+0.13}{-0.10} & \aer{0.15}{+0.10}{-0.06} & 1E+00 & 1E-02 \\
   20 & \aer{   24}{+    6}{   -4} & $    0$ & \aer{   19}{+    5}{   -4} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{-0.63}{+0.21}{-0.16} & $ 0$ & \aer{0.69}{+0.17}{-0.14} & \aer{0.56}{+0.16}{-0.12} & \aer{0.13}{+0.09}{-0.06} & 1E+00 & 2E-02 \\
   21 & \aer{   35}{+    7}{   -5} & $    0$ & \aer{   25}{+    6}{   -5} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{-0.47}{+0.18}{-0.16} & $ 0$ & \aer{0.99}{+0.20}{-0.17} & \aer{0.73}{+0.17}{-0.14} & \aer{0.26}{+0.12}{-0.08} & 2E+00 & 4E-09 \\
   22 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{0.04}{+0.38}{-0.39} & $ 0$ & \aer{0.27}{+0.12}{-0.09} & \aer{0.13}{+0.09}{-0.06} & \aer{0.14}{+0.10}{-0.06} & 1E+00 & 1E-02 \\
   23 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.61}{+0.00}{-0.39} & $ 1$ & \aer{0.26}{+0.12}{-0.08} & \aer{0.27}{+0.12}{-0.08} & \aer{0.07}{+0.00}{-0.07} & -1E-01 & 7E-01 \\
   24 & \aer{   42}{+    7}{   -6} & $    0$ & \aer{   33}{+    6}{   -5} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{-0.59}{+0.15}{-0.13} & $ 0$ & \aer{1.20}{+0.21}{-0.18} & \aer{0.95}{+0.19}{-0.16} & \aer{0.25}{+0.11}{-0.08} & 2E+00 & 4E-11 \\
   25 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 9E-01 & 2E-02 \\
   26 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.16}{+0.10}{-0.06} & \aer{0.09}{+0.00}{-0.09} & \aer{0.07}{+0.00}{-0.07} & 9E-01 & 4E-03 \\
   27 & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.22}{+0.78}{-0.00} & $-1$ & \aer{0.11}{+0.09}{-0.05} & \aer{0.07}{+0.00}{-0.07} & \aer{0.10}{+0.09}{-0.05} & 1E+00 & 1E-02 \\
   28 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & 8E-01 & 2E-02 \\
   29B &  \aer{    8}{+    4}{   -2}  &  $    0$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{0.12}{+0.40}{-0.41}  &  $ 0$  &  \aer{0.24}{+0.11}{-0.08}  &  \aer{0.11}{+0.09}{-0.05}  &  \aer{0.13}{+0.09}{-0.06}  &  1E+00  &  9E-06 \\
   30B &  \aer{    8}{+    4}{   -2}  &  $    0$  &  \aer{    6}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.45}{+0.00}{-0.55}  &  $ 1$  &  \aer{0.24}{+0.11}{-0.08}  &  \aer{0.19}{+0.11}{-0.07}  &  \aer{0.07}{+0.00}{-0.07}  &  7E-01  &  2E-02 \\
   31 & \aer{   17}{+    5}{   -4} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{   11}{+    4}{   -3} & $    0$ & \aer{0.32}{+0.25}{-0.28} & $ 0$ & \aer{0.49}{+0.15}{-0.12} & \aer{0.17}{+0.10}{-0.07} & \aer{0.32}{+0.13}{-0.09} & 3E+00 & 3E-12 \\
   32 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.09}{+0.00}{-0.09} & \aer{0.06}{+0.00}{-0.06} & -2E-01 & 1E+00 \\
   33B &  \aer{  106}{+   11}{  -10}  &  $    0$  &  \aer{   65}{+    9}{   -8}  &  $    0$  &  \aer{   40}{+    7}{   -6}  &  $    0$  &  \aer{-0.24}{+0.10}{-0.10}  &  $ 0$  &  \aer{3.00}{+0.32}{-0.29}  &  \aer{1.85}{+0.26}{-0.23}  &  \aer{1.15}{+0.21}{-0.18}  &  5E+00  &  0E+00 \\
   34 & \aer{   33}{+    6}{   -5} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{   27}{+    6}{   -5} & $    0$ & \aer{0.65}{+0.14}{-0.17} & $ 0$ & \aer{0.95}{+0.19}{-0.16} & \aer{0.16}{+0.10}{-0.07} & \aer{0.78}{+0.18}{-0.15} & 4E+00 & 3E-42 \\
   35 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & 7E-01 & 1E-02 \\
   36 & \aer{   14}{+    4}{   -3} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{0.47}{+0.25}{-0.30} & $ 0$ & \aer{0.41}{+0.14}{-0.11} & \aer{0.11}{+0.09}{-0.05} & \aer{0.30}{+0.12}{-0.09} & 2E+00 & 1E-13 \\
   37ACE  &  \aer{  136}{+   12}{  -11}  &  $    0$  &  \aer{   87}{+   10}{   -9}  &  $    0$  &  \aer{   48}{+    8}{   -7}  &  $    0$  &  \aer{-0.29}{+0.09}{-0.09}  &  $ 0$  &  \aer{3.84}{+0.36}{-0.33}  &  \aer{2.47}{+0.29}{-0.26}  &  \aer{1.37}{+0.23}{-0.20}  &  6E+00  &  0E+00 \\
   38ACE  &  \aer{  128}{+   12}{  -11}  &  $    0$  &  \aer{   78}{+    9}{   -8}  &  $    0$  &  \aer{   50}{+    8}{   -7}  &  $    0$  &  \aer{-0.21}{+0.09}{-0.09}  &  $ 0$  &  \aer{3.61}{+0.35}{-0.32}  &  \aer{2.19}{+0.28}{-0.25}  &  \aer{1.42}{+0.23}{-0.20}  &  6E+00  &  0E+00 \\
   39ACE  &  \aer{   47}{+    8}{   -6}  &  $    0$  &  \aer{   35}{+    7}{   -5}  &  $    0$  &  \aer{   12}{+    4}{   -3}  &  $    0$  &  \aer{-0.47}{+0.15}{-0.13}  &  $ 0$  &  \aer{1.34}{+0.22}{-0.19}  &  \aer{0.99}{+0.20}{-0.17}  &  \aer{0.36}{+0.13}{-0.10}  &  3E+00  &  9E-16 \\
   40ACE  &  \aer{   73}{+    9}{   -8}  &  $    0$  &  \aer{   48}{+    8}{   -6}  &  $    0$  &  \aer{   25}{+    6}{   -5}  &  $    0$  &  \aer{-0.32}{+0.12}{-0.12}  &  $ 0$  &  \aer{2.07}{+0.27}{-0.24}  &  \aer{1.36}{+0.23}{-0.19}  &  \aer{0.71}{+0.17}{-0.14}  &  4E+00  &  2E-27 \\
   41Q &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.23}{+0.00}{-0.77}  &  $ 1$  &  \aer{0.13}{+0.09}{-0.06}  &  \aer{0.11}{+0.09}{-0.05}  &  \aer{0.07}{+0.00}{-0.07}  &  4E-01  &  2E-01 \\
   42ACE  &  \aer{   13}{+    4}{   -3}  &  $    0$  &  \aer{    7}{+    3}{   -2}  &  $    0$  &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{-0.10}{+0.33}{-0.32}  &  $ 0$  &  \aer{0.37}{+0.13}{-0.10}  &  \aer{0.20}{+0.11}{-0.07}  &  \aer{0.16}{+0.10}{-0.07}  &  2E+00  &  1E-07 \\
   43ACE  &  \aer{   78}{+    9}{   -8}  &  $    0$  &  \aer{   56}{+    8}{   -7}  &  $    0$  &  \aer{   21}{+    5}{   -4}  &  $    0$  &  \aer{-0.44}{+0.11}{-0.11}  &  $ 0$  &  \aer{2.21}{+0.28}{-0.25}  &  \aer{1.60}{+0.24}{-0.21}  &  \aer{0.62}{+0.16}{-0.13}  &  4E+00  &  2E-35 \\
   44 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.10}{+0.09}{-0.05} & \aer{0.09}{+0.00}{-0.09} & \aer{0.07}{+0.00}{-0.07} & 3E-01 & 3E-01 \\
   45 & \aer{  120}{+   12}{  -10} & $    0$ & \aer{   86}{+   10}{   -9} & $    0$ & \aer{   34}{+    6}{   -5} & $    0$ & \aer{-0.43}{+0.09}{-0.09} & $ 0$ & \aer{3.38}{+0.34}{-0.31} & \aer{2.42}{+0.29}{-0.26} & \aer{0.96}{+0.19}{-0.16} & 5E+00 & 1E-23 \\
   46ACE  &  \aer{   60}{+    8}{   -7}  &  $    0$  &  \aer{   49}{+    8}{   -7}  &  $    0$  &  \aer{   10}{+    4}{   -3}  &  $    0$  &  \aer{-0.64}{+0.12}{-0.10}  &  $ 0$  &  \aer{1.70}{+0.25}{-0.22}  &  \aer{1.40}{+0.23}{-0.20}  &  \aer{0.31}{+0.12}{-0.09}  &  2E+00  &  6E-16 \\
   47 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & 9E-01 & 4E-03 \\
   48 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & \aer{0.10}{+0.09}{-0.05} & 1E+00 & 3E-04 \\
   49 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & 4E-01 & 9E-02 \\
   50 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & -9E-02 & 1E+00 \\
   51ACE  &  \aer{   53}{+    8}{   -7}  &  $    0$  &  \aer{   43}{+    7}{   -6}  &  $    0$  &  \aer{    9}{+    4}{   -3}  &  $    0$  &  \aer{-0.63}{+0.13}{-0.11}  &  $ 0$  &  \aer{1.51}{+0.24}{-0.21}  &  \aer{1.23}{+0.22}{-0.19}  &  \aer{0.28}{+0.12}{-0.09}  &  2E+00  &  6E-15 \\
   52 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & 2E-01 & 4E-01 \\
   53 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.09}{+0.00}{-0.09} & \aer{0.12}{+0.00}{-0.12} & \aer{0.06}{+0.00}{-0.06} & -5E-02 & 1E+00 \\
   54ACE  &  \aer{   42}{+    7}{   -6}  &  $    0$  &  \aer{   21}{+    5}{   -4}  &  $    0$  &  \aer{   20}{+    5}{   -4}  &  $    0$  &  \aer{-0.02}{+0.17}{-0.17}  &  $ 0$  &  \aer{1.20}{+0.21}{-0.18}  &  \aer{0.62}{+0.16}{-0.13}  &  \aer{0.59}{+0.16}{-0.13}  &  4E+00  &  1E-33 \\
   55 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 5E-01 & 3E-01 \\
   56 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.27}{+0.00}{-0.73} & $ 1$ & \aer{0.11}{+0.09}{-0.05} & \aer{0.11}{+0.09}{-0.05} & \aer{0.06}{+0.00}{-0.06} & -7E-02 & 1E+00 \\
   57 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & \aer{0.06}{+0.00}{-0.06} & -1E-01 & 1E+00 \\
   58 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.32}{+0.00}{-0.68} & $ 1$ & \aer{0.16}{+0.10}{-0.07} & \aer{0.14}{+0.10}{-0.06} & \aer{0.07}{+0.00}{-0.07} & 4E-01 & 1E-01 \\
   59 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.26}{+0.00}{-0.74} & $ 1$ & \aer{0.11}{+0.09}{-0.05} & \aer{0.11}{+0.09}{-0.05} & \aer{0.06}{+0.00}{-0.06} & -4E-02 & 1E+00 \\
   60 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.11}{+0.09}{-0.05} & \aer{0.11}{+0.00}{-0.11} & \aer{0.08}{+0.00}{-0.08} & 4E-01 & 6E-02 \\
   61G &  \aer{   73}{+    9}{   -8}  &  $    0$  &  \aer{   55}{+    8}{   -7}  &  $    0$  &  \aer{   17}{+    5}{   -4}  &  $    0$  &  \aer{-0.52}{+0.12}{-0.10}  &  $ 0$  &  \aer{2.06}{+0.27}{-0.24}  &  \aer{1.56}{+0.24}{-0.21}  &  \aer{0.50}{+0.15}{-0.12}  &  3E+00  &  1E-25 \\
   62G &  \aer{   15}{+    5}{   -3}  &  $    0$  &  \aer{   14}{+    4}{   -3}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.70}{+0.00}{-0.30}  &  $ 1$  &  \aer{0.43}{+0.14}{-0.11}  &  \aer{0.40}{+0.14}{-0.11}  &  \aer{0.07}{+0.00}{-0.07}  &  4E-01  &  1E-01 \\
   63G &  \aer{   72}{+    9}{   -8}  &  $    0$  &  \aer{   51}{+    8}{   -7}  &  $    0$  &  \aer{   20}{+    5}{   -4}  &  $    0$  &  \aer{-0.43}{+0.12}{-0.11}  &  $ 0$  &  \aer{2.04}{+0.27}{-0.24}  &  \aer{1.46}{+0.23}{-0.20}  &  \aer{0.58}{+0.16}{-0.13}  &  4E+00  &  5E-28 \\
   64G &  \aer{   71}{+    9}{   -8}  &  $    0$  &  \aer{   50}{+    8}{   -7}  &  $    0$  &  \aer{   20}{+    5}{   -4}  &  $    0$  &  \aer{-0.42}{+0.12}{-0.11}  &  $ 0$  &  \aer{2.01}{+0.27}{-0.24}  &  \aer{1.43}{+0.23}{-0.20}  &  \aer{0.58}{+0.16}{-0.13}  &  4E+00  &  1E-30 \\
   65 & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{-0.40}{+0.33}{-0.28} & $ 0$ & \aer{0.36}{+0.13}{-0.10} & \aer{0.25}{+0.12}{-0.08} & \aer{0.11}{+0.09}{-0.05} & 1E+00 & 8E-05 \\
   66 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.06}{+0.00}{-0.06} & \aer{0.09}{+0.00}{-0.09} & 1E+00 & 6E-04 \\
   67 & \aer{   16}{+    5}{   -4} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{0.17}{+0.27}{-0.28} & $ 0$ & \aer{0.47}{+0.15}{-0.11} & \aer{0.20}{+0.11}{-0.07} & \aer{0.28}{+0.12}{-0.09} & 2E+00 & 1E-14 \\
   68G &  \aer{    9}{+    4}{   -3}  &  $    0$  &  \aer{    8}{+    4}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.56}{+0.00}{-0.44}  &  $ 1$  &  \aer{0.26}{+0.12}{-0.08}  &  \aer{0.24}{+0.11}{-0.08}  &  \aer{0.07}{+0.00}{-0.07}  &  3E-01  &  2E-01 \\
   69 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & 7E-01 & 7E-02 \\
   70 & \aer{   13}{+    4}{   -3} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{   11}{+    4}{   -3} & $    0$ & \aer{0.54}{+0.46}{-0.00} & $-1$ & \aer{0.39}{+0.14}{-0.10} & \aer{0.10}{+0.00}{-0.10} & \aer{0.33}{+0.13}{-0.10} & 3E+00 & 2E-17 \\
   71 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.09}{+0.00}{-0.09} & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & 7E-01 & 5E-03 \\
   72 & \aer{   14}{+    4}{   -3} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{-0.43}{+0.31}{-0.26} & $ 0$ & \aer{0.39}{+0.14}{-0.10} & \aer{0.28}{+0.12}{-0.09} & \aer{0.11}{+0.09}{-0.05} & 1E+00 & 1E-08 \\
   73 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & 1E+00 & 1E-02 \\
   74 & \aer{   19}{+    5}{   -4} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{-0.01}{+0.26}{-0.26} & $ 0$ & \aer{0.55}{+0.16}{-0.12} & \aer{0.28}{+0.12}{-0.09} & \aer{0.28}{+0.12}{-0.09} & 2E+00 & 4E-13 \\
   75 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.49}{+0.00}{-0.51} & $ 1$ & \aer{0.17}{+0.10}{-0.07} & \aer{0.19}{+0.10}{-0.07} & \aer{0.06}{+0.00}{-0.06} & -4E-01 & 1E+00 \\
   76 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & \aer{0.08}{+0.00}{-0.08} & 7E-01 & 7E-03 \\
   77 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.26}{+0.00}{-0.74} & $ 1$ & \aer{0.11}{+0.09}{-0.05} & \aer{0.11}{+0.09}{-0.05} & \aer{0.06}{+0.00}{-0.06} & -5E-02 & 1E+00 \\
   78 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{-0.02}{+0.38}{-0.38} & $ 0$ & \aer{0.27}{+0.12}{-0.09} & \aer{0.14}{+0.09}{-0.06} & \aer{0.13}{+0.09}{-0.06} & 1E+00 & 3E-05 \\
   79 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.15}{+0.10}{-0.06} & \aer{0.09}{+0.00}{-0.09} & \aer{0.07}{+0.00}{-0.07} & 9E-01 & 9E-03 \\
\enddata
\end{deluxetable*}
\clearpage
\end{landscape}

\clearpage
\begin{landscape}
\begin{deluxetable*}{cccc cccc cccc cc}
\small
\tablecolumns{14}
\tablecaption{\small Counts, count rates and \ace\ detection significance and
no-source probabilities for X-ray point sources in HCG~42 (online only).\label{tab-count-42}}
\tablehead{
\colhead{ID}
& \colhead{c(FB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_F$}
& \colhead{c(SB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_S$}
& \colhead{c(HB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_S$}
& \colhead{HR}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_{\rm HR}$}
& \colhead{cr(FB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{cr(SB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{cr(HB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{\ace(sig)}
& \colhead{\ace($P$)}
\\
\colhead{(1)}
& \colhead{(2)}
& \colhead{(3)}
& \colhead{(4)}
& \colhead{(5)}
& \colhead{(6)}
& \colhead{(7)}
& \colhead{(8)}
& \colhead{(9)}
& \colhead{(10)}
& \colhead{(11)}
& \colhead{(12)}
& \colhead{(13)}
& \colhead{(14)}
\\
}
\startdata
    1 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{-0.26}{+0.38}{-0.34} & $ 0$ & \aer{0.32}{+0.14}{-0.10} & \aer{0.20}{+0.12}{-0.08} & \aer{0.12}{+0.10}{-0.06} & 1E+00 & 3E-02 \\
    2 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.09}{+0.00}{-0.09} & \aer{0.08}{+0.00}{-0.08} & 3E-01 & 3E-01 \\
    3C &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    1$  &  \aer{-0.40}{+0.00}{-0.60}  &  $ 1$  &  \aer{0.17}{+0.11}{-0.07}  &  \aer{0.17}{+0.11}{-0.07}  &  \aer{0.07}{+0.00}{-0.07}  &  -6E-03  &  6E-01 \\
    4 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & 6E-01 & 2E-01 \\
    5 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & -2E-01 & 1E+00 \\
    6C &  \aer{   19}{+    5}{   -4}  &  $    0$  &  \aer{   17}{+    5}{   -4}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.76}{+0.00}{-0.24}  &  $ 1$  &  \aer{0.60}{+0.17}{-0.14}  &  \aer{0.54}{+0.17}{-0.13}  &  \aer{0.08}{+0.00}{-0.08}  &  6E-01  &  1E-01 \\
    7 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.17}{+0.11}{-0.07} & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & 1E+00 & 1E-03 \\
    8C &  \aer{    6}{+    3}{   -2}  &  $    0$  &  \aer{    7}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    1$  &  \aer{-0.50}{+0.00}{-0.50}  &  $ 1$  &  \aer{0.19}{+0.11}{-0.07}  &  \aer{0.22}{+0.12}{-0.08}  &  \aer{0.07}{+0.00}{-0.07}  &  -5E-01  &  1E+00 \\
    9 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & -1E-01 & 7E-01 \\
   10A &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{0.00}{+0.00}{-0.00}  &  $-2$  &  \aer{0.12}{+0.10}{-0.06}  &  \aer{0.08}{+0.00}{-0.08}  &  \aer{0.08}{+0.00}{-0.08}  &  3E-01  &  2E-01 \\
   11 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{0.39}{+0.61}{-0.00} & $-1$ & \aer{0.21}{+0.12}{-0.08} & \aer{0.08}{+0.00}{-0.08} & \aer{0.18}{+0.11}{-0.07} & 2E+00 & 2E-07 \\
   12 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & -9E-02 & 1E+00 \\
   13D &  \aer{    6}{+    3}{   -2}  &  $    0$  &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.40}{+0.00}{-0.60}  &  $ 1$  &  \aer{0.21}{+0.12}{-0.08}  &  \aer{0.18}{+0.11}{-0.07}  &  \aer{0.08}{+0.00}{-0.08}  &  4E-01  &  2E-01 \\
   14 & \aer{   20}{+    5}{   -4} & $    0$ & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{-0.25}{+0.25}{-0.24} & $ 0$ & \aer{0.65}{+0.18}{-0.14} & \aer{0.41}{+0.15}{-0.11} & \aer{0.25}{+0.12}{-0.09} & 2E+00 & 8E-10 \\
   15C &  \aer{  232}{+   16}{  -15}  &  $    0$  &  \aer{  185}{+   14}{  -13}  &  $    0$  &  \aer{   47}{+    8}{   -6}  &  $    0$  &  \aer{-0.59}{+0.06}{-0.05}  &  $ 0$  &  \aer{7.35}{+0.51}{-0.48}  &  \aer{5.84}{+0.46}{-0.43}  &  \aer{1.51}{+0.25}{-0.22}  &  6E+00  &  0E+00 \\
   16D &  \aer{    7}{+    3}{   -2}  &  $    0$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{0.01}{+0.43}{-0.43}  &  $ 0$  &  \aer{0.24}{+0.12}{-0.09}  &  \aer{0.12}{+0.10}{-0.06}  &  \aer{0.12}{+0.10}{-0.06}  &  1E+00  &  1E-05 \\
   17 & \aer{  103}{+   11}{  -10} & $    0$ & \aer{   70}{+    9}{   -8} & $    0$ & \aer{   32}{+    6}{   -5} & $    0$ & \aer{-0.37}{+0.10}{-0.10} & $ 0$ & \aer{3.27}{+0.35}{-0.32} & \aer{2.24}{+0.30}{-0.27} & \aer{1.03}{+0.21}{-0.18} & 5E+00 & 4E-34 \\
   18A &  \aer{  178}{+   14}{  -13}  &  $    0$  &  \aer{  170}{+   14}{  -13}  &  $    0$  &  \aer{    7}{+    3}{   -2}  &  $    0$  &  \aer{-0.91}{+0.04}{-0.03}  &  $ 0$  &  \aer{5.64}{+0.45}{-0.42}  &  \aer{5.39}{+0.44}{-0.41}  &  \aer{0.25}{+0.12}{-0.09}  &  2E+00  &  5E-06 \\
   19 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.09}{+0.00}{-0.09} & \aer{0.07}{+0.00}{-0.07} & -1E-01 & 1E+00 \\
   20 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.43}{+0.00}{-0.57} & $ 1$ & \aer{0.14}{+0.10}{-0.06} & \aer{0.18}{+0.11}{-0.07} & \aer{0.07}{+0.00}{-0.07} & -8E-01 & 1E+00 \\
   21 & \aer{   23}{+    5}{   -4} & $    0$ & \aer{   16}{+    5}{   -4} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{-0.42}{+0.23}{-0.20} & $ 0$ & \aer{0.75}{+0.19}{-0.15} & \aer{0.53}{+0.16}{-0.13} & \aer{0.22}{+0.12}{-0.08} & 2E+00 & 5E-09 \\
   22 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & -7E-02 & 1E+00 \\
   23 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.26}{+0.74}{-0.00} & $-1$ & \aer{0.12}{+0.10}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.12}{+0.10}{-0.06} & 1E+00 & 9E-06 \\
   24 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.10}{+0.00}{-0.10} & \aer{0.08}{+0.00}{-0.08} & \aer{0.11}{+0.00}{-0.11} & 7E-01 & 2E-03 \\
   25 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.09}{+0.00}{-0.09} & \aer{0.07}{+0.00}{-0.07} & -6E-02 & 1E+00 \\
   26 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.41}{+0.00}{-0.59} & $ 1$ & \aer{0.15}{+0.10}{-0.07} & \aer{0.17}{+0.11}{-0.07} & \aer{0.07}{+0.00}{-0.07} & -4E-01 & 8E-01 \\
   27 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & 9E-01 & 5E-02 \\
   28 & \aer{   49}{+    8}{   -7} & $    0$ & \aer{   34}{+    7}{   -5} & $    0$ & \aer{   15}{+    5}{   -3} & $    0$ & \aer{-0.40}{+0.15}{-0.14} & $ 0$ & \aer{1.57}{+0.26}{-0.22} & \aer{1.10}{+0.22}{-0.19} & \aer{0.47}{+0.16}{-0.12} & 3E+00 & 8E-27 \\
   29 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.36}{+0.00}{-0.64} & $ 1$ & \aer{0.15}{+0.11}{-0.07} & \aer{0.16}{+0.11}{-0.07} & \aer{0.07}{+0.00}{-0.07} & -4E-02 & 1E+00 \\
   30 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.19}{+0.81}{-0.00} & $-1$ & \aer{0.18}{+0.11}{-0.07} & \aer{0.08}{+0.00}{-0.08} & \aer{0.12}{+0.10}{-0.06} & 1E+00 & 3E-05 \\
   31 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.17}{+0.00}{-0.83} & $ 1$ & \aer{0.20}{+0.12}{-0.08} & \aer{0.11}{+0.10}{-0.06} & \aer{0.08}{+0.00}{-0.08} & 9E-01 & 8E-03 \\
   32 & \aer{   28}{+    6}{   -5} & $    0$ & \aer{   27}{+    6}{   -5} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.84}{+0.00}{-0.16} & $ 1$ & \aer{0.91}{+0.20}{-0.17} & \aer{0.86}{+0.20}{-0.16} & \aer{0.08}{+0.00}{-0.08} & 5E-01 & 2E-01 \\
   33 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.15}{+0.00}{-0.85} & $ 1$ & \aer{0.18}{+0.11}{-0.07} & \aer{0.12}{+0.10}{-0.06} & \aer{0.09}{+0.00}{-0.09} & 7E-01 & 6E-03 \\
   34 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & 3E-01 & 2E-01 \\
   35 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    5}{+    0}{   -5} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.12}{+0.10}{-0.06} & \aer{0.16}{+0.00}{-0.16} & \aer{0.08}{+0.00}{-0.08} & 4E-01 & 9E-02 \\
   36 & \aer{   42}{+    7}{   -6} & $    0$ & \aer{   32}{+    6}{   -5} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{-0.54}{+0.16}{-0.14} & $ 0$ & \aer{1.35}{+0.24}{-0.21} & \aer{1.04}{+0.21}{-0.18} & \aer{0.31}{+0.13}{-0.10} & 2E+00 & 3E-14 \\
   37 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.12}{+0.10}{-0.06} & \aer{0.11}{+0.00}{-0.11} & \aer{0.10}{+0.00}{-0.10} & 4E-01 & 3E-02 \\
   38 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{-0.26}{+0.00}{-0.74} & $ 1$ & \aer{0.25}{+0.12}{-0.09} & \aer{0.19}{+0.11}{-0.07} & \aer{0.11}{+0.00}{-0.11} & 7E-01 & 2E-03 \\
   39 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    5}{+    0}{   -5} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.12}{+0.10}{-0.06} & \aer{0.09}{+0.00}{-0.09} & \aer{0.17}{+0.00}{-0.16} & 8E-01 & 1E-04 \\
   40 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.18}{+0.82}{-0.00} & $-1$ & \aer{0.15}{+0.11}{-0.07} & \aer{0.09}{+0.00}{-0.09} & \aer{0.12}{+0.10}{-0.06} & 1E+00 & 9E-06 \\
   41 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.17}{+0.11}{-0.07} & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & 7E-01 & 3E-02 \\
   42 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{-0.17}{+0.00}{-0.83} & $ 1$ & \aer{0.25}{+0.12}{-0.09} & \aer{0.16}{+0.11}{-0.07} & \aer{0.11}{+0.00}{-0.11} & 1E+00 & 2E-04 \\
   43 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & 4E-01 & 9E-02 \\
   44 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.10}{+0.00}{-0.10} & \aer{0.10}{+0.00}{-0.10} & \aer{0.08}{+0.00}{-0.08} & 4E-01 & 8E-02 \\
   45 & \aer{   13}{+    4}{   -3} & $    0$ & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.67}{+0.00}{-0.33} & $ 1$ & \aer{0.44}{+0.15}{-0.12} & \aer{0.39}{+0.15}{-0.11} & \aer{0.08}{+0.00}{-0.08} & 6E-01 & 1E-01 \\
   46 & \aer{   27}{+    6}{   -5} & $    0$ & \aer{   15}{+    5}{   -3} & $    0$ & \aer{   11}{+    4}{   -3} & $    0$ & \aer{-0.14}{+0.21}{-0.21} & $ 0$ & \aer{0.88}{+0.20}{-0.17} & \aer{0.50}{+0.16}{-0.12} & \aer{0.38}{+0.14}{-0.11} & 3E+00 & 5E-20 \\
   47 & \aer{   21}{+    5}{   -4} & $    0$ & \aer{   17}{+    5}{   -4} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{-0.59}{+0.23}{-0.18} & $ 0$ & \aer{0.67}{+0.18}{-0.14} & \aer{0.54}{+0.16}{-0.13} & \aer{0.14}{+0.10}{-0.06} & 1E+00 & 8E-03 \\
   48 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.12}{+0.10}{-0.06} & \aer{0.12}{+0.00}{-0.12} & \aer{0.10}{+0.00}{-0.10} & 7E-01 & 3E-03 \\
   49 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & \aer{0.10}{+0.00}{-0.10} & 4E-01 & 3E-02 \\
   50 & \aer{  113}{+   11}{  -10} & $    0$ & \aer{   68}{+    9}{   -8} & $    0$ & \aer{   44}{+    7}{   -6} & $    0$ & \aer{-0.21}{+0.10}{-0.10} & $ 0$ & \aer{3.59}{+0.37}{-0.34} & \aer{2.17}{+0.29}{-0.26} & \aer{1.41}{+0.24}{-0.21} & 6E+00 & 0E+00 \\
   51 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & 3E-01 & 2E-01 \\
   52B &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.32}{+0.00}{-0.68}  &  $ 1$  &  \aer{0.18}{+0.11}{-0.07}  &  \aer{0.15}{+0.11}{-0.07}  &  \aer{0.08}{+0.00}{-0.08}  &  4E-01  &  1E-01 \\
   53 & \aer{  165}{+   13}{  -12} & $    0$ & \aer{  123}{+   12}{  -11} & $    0$ & \aer{   41}{+    7}{   -6} & $    0$ & \aer{-0.49}{+0.07}{-0.07} & $ 0$ & \aer{5.23}{+0.44}{-0.41} & \aer{3.91}{+0.38}{-0.35} & \aer{1.32}{+0.24}{-0.20} & 6E+00 & 0E+00 \\
   54 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.40}{+0.00}{-0.60} & $ 1$ & \aer{0.21}{+0.12}{-0.08} & \aer{0.18}{+0.11}{-0.07} & \aer{0.08}{+0.00}{-0.08} & 3E-01 & 2E-01 \\
   55B &  \aer{    8}{+    4}{   -2}  &  $    0$  &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{-0.10}{+0.42}{-0.40}  &  $ 0$  &  \aer{0.27}{+0.13}{-0.09}  &  \aer{0.15}{+0.11}{-0.07}  &  \aer{0.12}{+0.10}{-0.06}  &  1E+00  &  8E-05 \\
   56 & \aer{   11}{+    4}{   -3} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{-0.34}{+0.35}{-0.30} & $ 0$ & \aer{0.37}{+0.14}{-0.11} & \aer{0.25}{+0.12}{-0.09} & \aer{0.12}{+0.10}{-0.06} & 1E+00 & 6E-06 \\
   57B &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.31}{+0.00}{-0.69}  &  $ 1$  &  \aer{0.18}{+0.11}{-0.07}  &  \aer{0.15}{+0.11}{-0.07}  &  \aer{0.08}{+0.00}{-0.08}  &  4E-01  &  1E-01 \\
   58 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.27}{+0.00}{-0.73} & $ 1$ & \aer{0.20}{+0.12}{-0.08} & \aer{0.13}{+0.10}{-0.06} & \aer{0.08}{+0.00}{-0.08} & 8E-01 & 4E-02 \\
   59 & \aer{   94}{+   10}{   -9} & $    0$ & \aer{   69}{+    9}{   -8} & $    0$ & \aer{   24}{+    6}{   -5} & $    0$ & \aer{-0.47}{+0.10}{-0.09} & $ 0$ & \aer{2.99}{+0.34}{-0.31} & \aer{2.20}{+0.30}{-0.26} & \aer{0.79}{+0.19}{-0.16} & 4E+00 & 4E-40 \\
   60 & \aer{   11}{+    4}{   -3} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.55}{+0.00}{-0.45} & $ 1$ & \aer{0.35}{+0.14}{-0.10} & \aer{0.27}{+0.13}{-0.09} & \aer{0.08}{+0.00}{-0.08} & 9E-01 & 1E-02 \\
   61 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{0.43}{+0.57}{-0.00} & $-1$ & \aer{0.24}{+0.12}{-0.09} & \aer{0.08}{+0.00}{-0.08} & \aer{0.21}{+0.12}{-0.08} & 2E+00 & 1E-07 \\
   62 & \aer{   13}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{   11}{+    4}{   -3} & $    0$ & \aer{0.61}{+0.39}{-0.00} & $-1$ & \aer{0.43}{+0.15}{-0.12} & \aer{0.09}{+0.00}{-0.09} & \aer{0.37}{+0.14}{-0.11} & 3E+00 & 2E-17 \\
   63 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.15}{+0.10}{-0.07} & \aer{0.08}{+0.00}{-0.08} & \aer{0.09}{+0.00}{-0.09} & 1E+00 & 7E-04 \\
   64 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & -1E-01 & 1E+00 \\
   65 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.12}{+0.10}{-0.06} & \aer{0.10}{+0.00}{-0.10} & \aer{0.08}{+0.00}{-0.08} & 3E-01 & 2E-01 \\
\enddata
\end{deluxetable*}
\clearpage
\end{landscape}

\clearpage
\begin{landscape}
\begin{deluxetable*}{cccc cccc cccc cc}
\small
\tablecolumns{14}
\tablecaption{\small Counts, count rates and \ace\ detection significance and
no-source probabilities for X-ray point sources in HCG~59 (online only).\label{tab-count-59}}
\tablehead{
\colhead{ID}
& \colhead{c(FB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_F$}
& \colhead{c(SB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_S$}
& \colhead{c(HB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_S$}
& \colhead{HR}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_{\rm HR}$}
& \colhead{cr(FB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{cr(SB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{cr(HB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{\ace(sig)}
& \colhead{\ace($P$)}
\\
\colhead{(1)}
& \colhead{(2)}
& \colhead{(3)}
& \colhead{(4)}
& \colhead{(5)}
& \colhead{(6)}
& \colhead{(7)}
& \colhead{(8)}
& \colhead{(9)}
& \colhead{(10)}
& \colhead{(11)}
& \colhead{(12)}
& \colhead{(13)}
& \colhead{(14)}
\\
}
\startdata
    1 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & 9E-01 & 1E-02 \\
    2 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & 3E-01 & 3E-01 \\
    3 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & -2E-01 & 1E+00 \\
    4 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.31}{+0.00}{-0.69} & $ 1$ & \aer{0.17}{+0.10}{-0.06} & \aer{0.13}{+0.09}{-0.05} & \aer{0.07}{+0.00}{-0.07} & 7E-01 & 3E-02 \\
    5 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.06}{+0.00}{-0.06} & \aer{0.08}{+0.00}{-0.08} & 1E+00 & 3E-04 \\
    6 & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{   12}{+    4}{   -3} & $    0$ & \aer{0.69}{+0.31}{-0.00} & $-1$ & \aer{0.33}{+0.12}{-0.09} & \aer{0.06}{+0.00}{-0.06} & \aer{0.33}{+0.12}{-0.09} & 3E+00 & 6E-17 \\
    7 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.16}{+0.09}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 1E+00 & 3E-03 \\
    8 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.10}{+0.00}{-0.10} & \aer{0.06}{+0.00}{-0.06} & -9E-02 & 1E+00 \\
    9 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{-0.05}{+1.05}{-0.00} & $-1$ & \aer{0.18}{+0.10}{-0.07} & \aer{0.11}{+0.00}{-0.11} & \aer{0.10}{+0.08}{-0.05} & 1E+00 & 1E-06 \\
   10 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    5}{+    0}{   -5} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.15}{+0.09}{-0.06} & \aer{0.13}{+0.00}{-0.13} & \aer{0.07}{+0.00}{-0.07} & 9E-01 & 2E-03 \\
   11 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.10}{+0.00}{-0.10} & \aer{0.06}{+0.00}{-0.06} & -1E-01 & 1E+00 \\
   12 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{0.26}{+0.74}{-0.00} & $-1$ & \aer{0.12}{+0.09}{-0.05} & \aer{0.06}{+0.00}{-0.06} & \aer{0.10}{+0.08}{-0.05} & 1E+00 & 4E-03 \\
   13 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & 3E-01 & 3E-01 \\
   14 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & -7E-02 & 1E+00 \\
   15 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & 3E-01 & 3E-01 \\
   16 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.26}{+0.74}{-0.00} & $-1$ & \aer{0.10}{+0.08}{-0.05} & \aer{0.06}{+0.00}{-0.06} & \aer{0.10}{+0.08}{-0.05} & 1E+00 & 6E-06 \\
   17 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & 3E-01 & 2E-01 \\
   18 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.10}{+0.00}{-0.10} & \aer{0.10}{+0.00}{-0.10} & \aer{0.07}{+0.00}{-0.07} & 4E-01 & 5E-02 \\
   19 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.12}{+0.09}{-0.05} & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & 1E+00 & 2E-02 \\
   20 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & \aer{0.06}{+0.00}{-0.06} & 3E-01 & 2E-01 \\
   21B &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    1$  &  \aer{-0.44}{+0.00}{-0.56}  &  $ 1$  &  \aer{0.15}{+0.09}{-0.06}  &  \aer{0.15}{+0.09}{-0.06}  &  \aer{0.06}{+0.00}{-0.06}  &  -6E-02  &  1E+00 \\
   22B &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{0.00}{+0.00}{-0.00}  &  $-2$  &  \aer{0.12}{+0.09}{-0.05}  &  \aer{0.08}{+0.00}{-0.08}  &  \aer{0.08}{+0.00}{-0.08}  &  1E+00  &  9E-04 \\
   23B &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    1$  &  \aer{-0.44}{+0.00}{-0.56}  &  $ 1$  &  \aer{0.15}{+0.09}{-0.06}  &  \aer{0.15}{+0.09}{-0.06}  &  \aer{0.06}{+0.00}{-0.06}  &  -4E-02  &  1E+00 \\
   24 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.09}{+0.00}{-0.09} & \aer{0.07}{+0.00}{-0.07} & 4E-01 & 1E-01 \\
   25 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.15}{+0.09}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & 8E-01 & 3E-02 \\
   26B &  \aer{   10}{+    4}{   -3}  &  $    0$  &  \aer{    7}{+    3}{   -2}  &  $    0$  &  \aer{    3}{+    0}{   -3}  &  $    5$  &  \aer{-0.44}{+0.00}{-0.56}  &  $ 1$  &  \aer{0.28}{+0.11}{-0.08}  &  \aer{0.21}{+0.10}{-0.07}  &  \aer{0.08}{+0.00}{-0.08}  &  1E+00  &  5E-04 \\
   27 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & 9E-01 & 5E-03 \\
   28 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.10}{+0.08}{-0.05} & \aer{0.10}{+0.00}{-0.10} & \aer{0.07}{+0.00}{-0.07} & 4E-01 & 1E-01 \\
   29 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & -1E-01 & 1E+00 \\
   30 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & \aer{0.06}{+0.00}{-0.06} & -4E-02 & 1E+00 \\
   31 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.08}{+0.00}{-0.08} & \aer{0.06}{+0.00}{-0.06} & -2E-01 & 1E+00 \\
   32 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.10}{+0.08}{-0.05} & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & 1E+00 & 5E-04 \\
   33 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.09}{+0.00}{-0.09} & \aer{0.06}{+0.00}{-0.06} & -6E-02 & 1E+00 \\
   34 & \aer{   31}{+    6}{   -5} & $    0$ & \aer{   24}{+    6}{   -5} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{-0.57}{+0.18}{-0.15} & $ 0$ & \aer{0.83}{+0.17}{-0.15} & \aer{0.65}{+0.16}{-0.13} & \aer{0.18}{+0.10}{-0.07} & 2E+00 & 5E-09 \\
   35 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{0.36}{+0.64}{-0.00} & $-1$ & \aer{0.20}{+0.10}{-0.07} & \aer{0.06}{+0.00}{-0.06} & \aer{0.14}{+0.09}{-0.06} & 1E+00 & 1E-04 \\
   36 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & 3E-01 & 3E-01 \\
   37 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.10}{+0.08}{-0.05} & \aer{0.11}{+0.00}{-0.11} & \aer{0.07}{+0.00}{-0.07} & 4E-01 & 1E-01 \\
   38 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.10}{+0.00}{-0.10} & \aer{0.06}{+0.00}{-0.06} & -6E-02 & 1E+00 \\
   39 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{-0.00}{+0.00}{-1.00} & $ 1$ & \aer{0.18}{+0.10}{-0.07} & \aer{0.10}{+0.08}{-0.05} & \aer{0.10}{+0.00}{-0.10} & 1E+00 & 8E-05 \\
   40 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & \aer{0.06}{+0.00}{-0.06} & -6E-02 & 1E+00 \\
   41 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.09}{+0.00}{-0.09} & \aer{0.06}{+0.00}{-0.06} & -6E-02 & 1E+00 \\
   42 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.09}{+0.00}{-0.09} & \aer{0.07}{+0.00}{-0.07} & 4E-01 & 1E-01 \\
   43 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    5}{+    0}{   -5} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.13}{+0.00}{-0.13} & \aer{0.06}{+0.00}{-0.06} & -7E-02 & 1E+00 \\
   44 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.10}{+0.00}{-0.10} & \aer{0.06}{+0.00}{-0.06} & -1E-01 & 1E+00 \\
   45 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & \aer{0.06}{+0.00}{-0.06} & -9E-02 & 1E+00 \\
   46 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & -1E-01 & 1E+00 \\
   47 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.65}{+0.00}{-0.35} & $ 1$ & \aer{0.27}{+0.11}{-0.08} & \aer{0.28}{+0.11}{-0.08} & \aer{0.06}{+0.00}{-0.06} & -3E-01 & 1E+00 \\
   48 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & \aer{0.06}{+0.00}{-0.06} & -6E-02 & 1E+00 \\
   49 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.06}{+0.00}{-0.06} & \aer{0.11}{+0.00}{-0.11} & 1E+00 & 4E-05 \\
   50A &  \aer{   43}{+    7}{   -6}  &  $    0$  &  \aer{   23}{+    6}{   -4}  &  $    0$  &  \aer{   19}{+    5}{   -4}  &  $    0$  &  \aer{-0.09}{+0.17}{-0.16}  &  $ 0$  &  \aer{1.14}{+0.20}{-0.17}  &  \aer{0.62}{+0.16}{-0.13}  &  \aer{0.52}{+0.14}{-0.11}  &  4E+00  &  1E-29 \\
   51 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & \aer{0.08}{+0.00}{-0.08} & 7E-01 & 6E-03 \\
   52 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & 3E-01 & 3E-01 \\
   53 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{0.53}{+0.47}{-0.00} & $-1$ & \aer{0.24}{+0.11}{-0.08} & \aer{0.06}{+0.00}{-0.06} & \aer{0.21}{+0.10}{-0.07} & 2E+00 & 3E-06 \\
   54 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.06}{+0.00}{-0.06} & \aer{0.08}{+0.00}{-0.08} & 7E-01 & 3E-03 \\
   55 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & -2E-01 & 1E+00 \\
   56 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.26}{+0.00}{-0.74} & $ 1$ & \aer{0.10}{+0.08}{-0.05} & \aer{0.10}{+0.08}{-0.05} & \aer{0.06}{+0.00}{-0.06} & -8E-02 & 1E+00 \\
   57 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & 7E-01 & 3E-03 \\
   58 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & -1E-01 & 1E+00 \\
   59 & \aer{   26}{+    6}{   -5} & $    0$ & \aer{   17}{+    5}{   -4} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{-0.33}{+0.22}{-0.20} & $ 0$ & \aer{0.69}{+0.16}{-0.13} & \aer{0.46}{+0.14}{-0.11} & \aer{0.23}{+0.11}{-0.08} & 2E+00 & 1E-04 \\
   60 & \aer{   14}{+    4}{   -3} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{0.06}{+0.30}{-0.31} & $ 0$ & \aer{0.37}{+0.13}{-0.10} & \aer{0.18}{+0.10}{-0.07} & \aer{0.20}{+0.10}{-0.07} & 2E+00 & 3E-08 \\
   61 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & -1E-01 & 1E+00 \\
   62 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & -7E-02 & 1E+00 \\
   63 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & -2E-01 & 1E+00 \\
   64 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.09}{+0.00}{-0.09} & \aer{0.06}{+0.00}{-0.06} & -1E-01 & 1E+00 \\
   65 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & -6E-02 & 1E+00 \\
   66D &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{    2}{+    0}{   -2}  &  $    1$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{0.00}{+0.00}{-0.00}  &  $-2$  &  \aer{0.06}{+0.00}{-0.06}  &  \aer{0.06}{+0.00}{-0.06}  &  \aer{0.10}{+0.08}{-0.05}  &  1E+00  &  2E-04 \\
   67 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & -8E-02 & 1E+00 \\
   68 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & \aer{0.07}{+0.00}{-0.07} & 7E-01 & 1E-02 \\
   69 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.62}{+0.00}{-0.38} & $ 1$ & \aer{0.25}{+0.11}{-0.08} & \aer{0.26}{+0.11}{-0.08} & \aer{0.06}{+0.00}{-0.06} & -9E-02 & 1E+00 \\
   70C &  \aer{   19}{+    5}{   -4}  &  $    0$  &  \aer{    8}{+    4}{   -2}  &  $    0$  &  \aer{   10}{+    4}{   -3}  &  $    0$  &  \aer{0.10}{+0.25}{-0.26}  &  $ 0$  &  \aer{0.51}{+0.14}{-0.11}  &  \aer{0.23}{+0.11}{-0.08}  &  \aer{0.28}{+0.11}{-0.08}  &  2E+00  &  2E-15 \\
   71 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & -1E-01 & 1E+00 \\
   72 & \aer{   14}{+    4}{   -3} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{-0.40}{+0.30}{-0.26} & $ 0$ & \aer{0.38}{+0.13}{-0.10} & \aer{0.27}{+0.11}{-0.08} & \aer{0.12}{+0.09}{-0.05} & 1E+00 & 3E-02 \\
   73 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.41}{+0.00}{-0.59} & $ 1$ & \aer{0.20}{+0.10}{-0.07} & \aer{0.15}{+0.09}{-0.06} & \aer{0.06}{+0.00}{-0.06} & 6E-01 & 6E-02 \\
   74 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.08}{+0.00}{-0.08} & \aer{0.06}{+0.00}{-0.06} & 2E-01 & 4E-01 \\
   75 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{0.19}{+0.36}{-0.39} & $ 0$ & \aer{0.25}{+0.11}{-0.08} & \aer{0.10}{+0.08}{-0.05} & \aer{0.15}{+0.09}{-0.06} & 2E+00 & 3E-06 \\
   76 & \aer{   16}{+    5}{   -4} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.28}{+0.29}{-0.26} & $ 0$ & \aer{0.43}{+0.13}{-0.10} & \aer{0.27}{+0.11}{-0.08} & \aer{0.15}{+0.09}{-0.06} & 1E+00 & 5E-03 \\
   77 & \aer{   67}{+    9}{   -8} & $    0$ & \aer{   50}{+    8}{   -7} & $    0$ & \aer{   16}{+    5}{   -4} & $    0$ & \aer{-0.50}{+0.12}{-0.11} & $ 0$ & \aer{1.75}{+0.24}{-0.21} & \aer{1.31}{+0.21}{-0.18} & \aer{0.44}{+0.14}{-0.11} & 3E+00 & 4E-12 \\
   78 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & 5E-01 & 1E-01 \\
   79 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.20}{+0.00}{-0.80} & $ 1$ & \aer{0.17}{+0.10}{-0.06} & \aer{0.10}{+0.08}{-0.05} & \aer{0.07}{+0.00}{-0.07} & 9E-01 & 6E-03 \\
   80 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.34}{+0.66}{-0.00} & $-1$ & \aer{0.12}{+0.09}{-0.05} & \aer{0.06}{+0.00}{-0.06} & \aer{0.12}{+0.09}{-0.05} & 1E+00 & 4E-05 \\
   81 & \aer{   41}{+    7}{   -6} & $    0$ & \aer{   34}{+    7}{   -5} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{-0.68}{+0.15}{-0.12} & $ 0$ & \aer{1.08}{+0.20}{-0.17} & \aer{0.91}{+0.18}{-0.15} & \aer{0.17}{+0.10}{-0.07} & 2E+00 & 1E-07 \\
   82 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & 5E-01 & 1E-01 \\
   83 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.21}{+0.79}{-0.00} & $-1$ & \aer{0.19}{+0.10}{-0.07} & \aer{0.08}{+0.00}{-0.08} & \aer{0.12}{+0.09}{-0.05} & 1E+00 & 2E-04 \\
   84 & \aer{   32}{+    6}{   -5} & $    0$ & \aer{   19}{+    5}{   -4} & $    0$ & \aer{   12}{+    4}{   -3} & $    0$ & \aer{-0.23}{+0.20}{-0.19} & $ 0$ & \aer{0.83}{+0.18}{-0.15} & \aer{0.51}{+0.14}{-0.11} & \aer{0.32}{+0.12}{-0.09} & 3E+00 & 6E-12 \\
   85 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.33}{+0.00}{-0.67} & $ 1$ & \aer{0.16}{+0.10}{-0.06} & \aer{0.13}{+0.09}{-0.06} & \aer{0.06}{+0.00}{-0.06} & 6E-01 & 1E-01 \\
   86 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & 8E-01 & 2E-02 \\
   87 & \aer{   18}{+    5}{   -4} & $    0$ & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{-0.34}{+0.26}{-0.24} & $ 0$ & \aer{0.49}{+0.14}{-0.11} & \aer{0.33}{+0.12}{-0.09} & \aer{0.16}{+0.09}{-0.06} & 2E+00 & 2E-05 \\
   88 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{0.37}{+0.63}{-0.00} & $-1$ & \aer{0.19}{+0.10}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.14}{+0.09}{-0.06} & 2E+00 & 1E-05 \\
   89 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & 5E-01 & 2E-01 \\
   90 & \aer{   13}{+    4}{   -3} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{0.02}{+0.31}{-0.32} & $ 0$ & \aer{0.35}{+0.12}{-0.09} & \aer{0.17}{+0.10}{-0.07} & \aer{0.18}{+0.10}{-0.07} & 2E+00 & 2E-05 \\
   91 & \aer{   28}{+    6}{   -5} & $    0$ & \aer{   23}{+    5}{   -4} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.65}{+0.19}{-0.15} & $ 0$ & \aer{0.74}{+0.17}{-0.14} & \aer{0.61}{+0.15}{-0.12} & \aer{0.13}{+0.09}{-0.06} & 1E+00 & 2E-02 \\
   92 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & -3E-01 & 8E-01 \\
   93 & \aer{  130}{+   12}{  -11} & $    0$ & \aer{   95}{+   10}{   -9} & $    0$ & \aer{   34}{+    7}{   -5} & $    0$ & \aer{-0.46}{+0.09}{-0.08} & $ 0$ & \aer{3.39}{+0.32}{-0.30} & \aer{2.48}{+0.28}{-0.25} & \aer{0.91}{+0.18}{-0.15} & 5E+00 & 2E-31 \\
   94 & \aer{  133}{+   12}{  -11} & $    0$ & \aer{  124}{+   12}{  -11} & $    0$ & \aer{    9}{+    4}{   -2} & $    0$ & \aer{-0.87}{+0.06}{-0.04} & $ 0$ & \aer{3.48}{+0.33}{-0.30} & \aer{3.24}{+0.32}{-0.29} & \aer{0.23}{+0.11}{-0.08} & 2E+00 & 2E-07 \\
   95 & \aer{   24}{+    6}{   -4} & $    0$ & \aer{   18}{+    5}{   -4} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{-0.48}{+0.22}{-0.19} & $ 0$ & \aer{0.65}{+0.16}{-0.13} & \aer{0.48}{+0.14}{-0.11} & \aer{0.17}{+0.10}{-0.06} & 2E+00 & 3E-04 \\
   96 & \aer{  109}{+   11}{  -10} & $    0$ & \aer{   88}{+   10}{   -9} & $    0$ & \aer{   20}{+    5}{   -4} & $    0$ & \aer{-0.62}{+0.09}{-0.08} & $ 0$ & \aer{2.84}{+0.30}{-0.27} & \aer{2.30}{+0.27}{-0.24} & \aer{0.54}{+0.15}{-0.12} & 4E+00 & 3E-18 \\
   97 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & 6E-01 & 2E-01 \\
   98 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.30}{+0.00}{-0.70} & $ 1$ & \aer{0.12}{+0.09}{-0.05} & \aer{0.11}{+0.08}{-0.05} & \aer{0.06}{+0.00}{-0.06} & 2E-01 & 5E-01 \\
   99 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & 3E-01 & 3E-01 \\
  100 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & -5E-02 & 7E-01 \\
  101 & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & 2E-01 & 4E-01 \\
  102 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.28}{+0.00}{-0.72} & $ 1$ & \aer{0.13}{+0.09}{-0.06} & \aer{0.11}{+0.08}{-0.05} & \aer{0.06}{+0.00}{-0.06} & 3E-01 & 4E-01 \\
  103 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & 4E-01 & 3E-01 \\
  104 & \aer{   64}{+    9}{   -8} & $    0$ & \aer{   19}{+    5}{   -4} & $    0$ & \aer{   45}{+    7}{   -6} & $    0$ & \aer{0.41}{+0.12}{-0.13} & $ 0$ & \aer{1.69}{+0.24}{-0.21} & \aer{0.50}{+0.14}{-0.11} & \aer{1.19}{+0.20}{-0.18} & 6E+00 & 1E-43 \\
  105 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.13}{+0.09}{-0.06} & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & 6E-01 & 2E-01 \\
  106 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.24}{+0.76}{-0.00} & $-1$ & \aer{0.11}{+0.09}{-0.05} & \aer{0.06}{+0.00}{-0.06} & \aer{0.10}{+0.08}{-0.05} & 1E+00 & 7E-03 \\
  107 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & 9E-02 & 6E-01 \\
  108 & \aer{   85}{+   10}{   -9} & $    0$ & \aer{   80}{+   10}{   -9} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.88}{+0.07}{-0.05} & $ 0$ & \aer{2.23}{+0.27}{-0.24} & \aer{2.10}{+0.26}{-0.23} & \aer{0.13}{+0.09}{-0.06} & 1E+00 & 2E-02 \\
  109 & \aer{   18}{+    5}{   -4} & $    0$ & \aer{   14}{+    4}{   -3} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{-0.51}{+0.26}{-0.21} & $ 0$ & \aer{0.48}{+0.14}{-0.11} & \aer{0.37}{+0.13}{-0.10} & \aer{0.12}{+0.09}{-0.05} & 1E+00 & 1E-02 \\
  110 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{0.48}{+0.52}{-0.00} & $-1$ & \aer{0.14}{+0.09}{-0.06} & \aer{0.06}{+0.00}{-0.06} & \aer{0.17}{+0.10}{-0.06} & 1E+00 & 1E-02 \\
\enddata
\end{deluxetable*}
\clearpage
\end{landscape}

\clearpage
\begin{landscape}
\begin{deluxetable*}{cccc cccc cccc cc}
\small
\tablecolumns{14}
\tablecaption{\small Counts, count rates and \ace\ detection significance and
no-source probabilities for X-ray point sources in HCG~62 (online only).\label{tab-count-62}}
\tablehead{
\colhead{ID}
& \colhead{c(FB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_F$}
& \colhead{c(SB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_S$}
& \colhead{c(HB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_S$}
& \colhead{HR}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_{\rm HR}$}
& \colhead{cr(FB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{cr(SB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{cr(HB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{\ace(sig)}
& \colhead{\ace($P$)}
\\
\colhead{(1)}
& \colhead{(2)}
& \colhead{(3)}
& \colhead{(4)}
& \colhead{(5)}
& \colhead{(6)}
& \colhead{(7)}
& \colhead{(8)}
& \colhead{(9)}
& \colhead{(10)}
& \colhead{(11)}
& \colhead{(12)}
& \colhead{(13)}
& \colhead{(14)}
\\
}
\startdata
    1 & \aer{   30}{+    6}{   -5} & $    0$ & \aer{   14}{+    4}{   -3} & $    0$ & \aer{   15}{+    5}{   -3} & $    0$ & \aer{0.03}{+0.20}{-0.20} & $ 0$ & \aer{0.18}{+0.04}{-0.03} & \aer{0.09}{+0.03}{-0.02} & \aer{0.09}{+0.03}{-0.02} & 2E+00 & 2E-03 \\
    2 & \aer{   13}{+    4}{   -3} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{0.17}{+0.31}{-0.33} & $ 0$ & \aer{0.08}{+0.03}{-0.02} & \aer{0.03}{+0.02}{-0.01} & \aer{0.05}{+0.02}{-0.02} & 1E+00 & 2E-02 \\
    3 & \aer{   35}{+    7}{   -5} & $    0$ & \aer{   15}{+    5}{   -3} & $    0$ & \aer{   19}{+    5}{   -4} & $    0$ & \aer{0.14}{+0.18}{-0.19} & $ 0$ & \aer{0.21}{+0.04}{-0.04} & \aer{0.09}{+0.03}{-0.02} & \aer{0.12}{+0.03}{-0.03} & 3E+00 & 1E-04 \\
    4 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.01}{+0.00}{-0.01} & \aer{0.02}{+0.00}{-0.02} & \aer{0.01}{+0.00}{-0.01} & -8E-02 & 7E-01 \\
    5 & \aer{   62}{+    8}{   -7} & $    0$ & \aer{   33}{+    6}{   -5} & $    0$ & \aer{   29}{+    6}{   -5} & $    0$ & \aer{-0.06}{+0.14}{-0.14} & $ 0$ & \aer{0.37}{+0.05}{-0.05} & \aer{0.20}{+0.04}{-0.03} & \aer{0.17}{+0.04}{-0.03} & 4E+00 & 4E-08 \\
    6 & \aer{   35}{+    7}{   -5} & $    0$ & \aer{   22}{+    5}{   -4} & $    0$ & \aer{   13}{+    4}{   -3} & $    0$ & \aer{-0.26}{+0.19}{-0.18} & $ 0$ & \aer{0.21}{+0.04}{-0.04} & \aer{0.13}{+0.03}{-0.03} & \aer{0.08}{+0.03}{-0.02} & 2E+00 & 1E-03 \\
    7 & \aer{  119}{+   12}{  -10} & $    0$ & \aer{   91}{+   10}{   -9} & $    0$ & \aer{   28}{+    6}{   -5} & $    0$ & \aer{-0.52}{+0.09}{-0.08} & $ 0$ & \aer{0.72}{+0.07}{-0.07} & \aer{0.55}{+0.06}{-0.06} & \aer{0.17}{+0.04}{-0.03} & 4E+00 & 7E-10 \\
    8 & \aer{   68}{+    9}{   -8} & $    0$ & \aer{   53}{+    8}{   -7} & $    0$ & \aer{   15}{+    5}{   -3} & $    0$ & \aer{-0.56}{+0.12}{-0.10} & $ 0$ & \aer{0.41}{+0.06}{-0.05} & \aer{0.32}{+0.05}{-0.04} & \aer{0.09}{+0.03}{-0.02} & 3E+00 & 5E-06 \\
    9 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{-0.10}{+0.37}{-0.36} & $ 0$ & \aer{0.06}{+0.03}{-0.02} & \aer{0.03}{+0.02}{-0.01} & \aer{0.03}{+0.02}{-0.01} & 1E+00 & 4E-03 \\
   10 & \aer{   20}{+    5}{   -4} & $    0$ & \aer{   14}{+    4}{   -3} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{-0.41}{+0.25}{-0.22} & $ 0$ & \aer{0.12}{+0.03}{-0.03} & \aer{0.09}{+0.03}{-0.02} & \aer{0.04}{+0.02}{-0.01} & 1E+00 & 1E-02 \\
   11 & \aer{  179}{+   14}{  -13} & $    0$ & \aer{  130}{+   12}{  -11} & $    0$ & \aer{   48}{+    8}{   -6} & $    0$ & \aer{-0.46}{+0.07}{-0.07} & $ 0$ & \aer{1.07}{+0.09}{-0.08} & \aer{0.78}{+0.07}{-0.07} & \aer{0.29}{+0.05}{-0.04} & 5E+00 & 2E-15 \\
   12 & \aer{   34}{+    6}{   -5} & $    0$ & \aer{   26}{+    6}{   -5} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{-0.56}{+0.18}{-0.15} & $ 0$ & \aer{0.21}{+0.04}{-0.03} & \aer{0.16}{+0.04}{-0.03} & \aer{0.05}{+0.02}{-0.02} & 1E+00 & 4E-02 \\
   13 & \aer{   18}{+    5}{   -4} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{   11}{+    4}{   -3} & $    0$ & \aer{0.24}{+0.25}{-0.27} & $ 0$ & \aer{0.11}{+0.03}{-0.03} & \aer{0.04}{+0.02}{-0.02} & \aer{0.07}{+0.03}{-0.02} & 2E+00 & 2E-03 \\
   14 & \aer{   28}{+    6}{   -5} & $    0$ & \aer{   31}{+    6}{   -5} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.85}{+0.00}{-0.15} & $ 1$ & \aer{0.17}{+0.04}{-0.03} & \aer{0.19}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & -9E-01 & 9E-01 \\
   15 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.01}{+0.00}{-0.01} & \aer{0.02}{+0.00}{-0.02} & \aer{0.01}{+0.00}{-0.01} & -5E-01 & 8E-01 \\
   16 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.02}{-0.01} & \aer{0.02}{+0.00}{-0.02} & \aer{0.01}{+0.00}{-0.01} & 1E-01 & 5E-01 \\
   17 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.03}{+0.02}{-0.01} & \aer{0.02}{+0.00}{-0.02} & \aer{0.01}{+0.00}{-0.01} & 2E-01 & 4E-01 \\
   18 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.58}{+0.00}{-0.42} & $ 1$ & \aer{0.06}{+0.03}{-0.02} & \aer{0.06}{+0.03}{-0.02} & \aer{0.01}{+0.00}{-0.01} & 2E-01 & 5E-01 \\
   19 & \aer{   19}{+    5}{   -4} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{   14}{+    5}{   -3} & $    0$ & \aer{0.53}{+0.20}{-0.25} & $ 0$ & \aer{0.12}{+0.03}{-0.03} & \aer{0.03}{+0.02}{-0.01} & \aer{0.09}{+0.03}{-0.02} & 3E+00 & 4E-06 \\
   20 & \aer{   20}{+    5}{   -4} & $    0$ & \aer{   13}{+    4}{   -3} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{-0.24}{+0.25}{-0.23} & $ 0$ & \aer{0.12}{+0.03}{-0.03} & \aer{0.08}{+0.03}{-0.02} & \aer{0.05}{+0.02}{-0.02} & 2E+00 & 2E-04 \\
   21 & \aer{   13}{+    4}{   -3} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{0.22}{+0.30}{-0.32} & $ 0$ & \aer{0.08}{+0.03}{-0.02} & \aer{0.03}{+0.02}{-0.01} & \aer{0.05}{+0.02}{-0.02} & 2E+00 & 5E-04 \\
   22 & \aer{   16}{+    5}{   -4} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{   15}{+    5}{   -3} & $    0$ & \aer{0.72}{+0.28}{-0.00} & $-1$ & \aer{0.10}{+0.03}{-0.02} & \aer{0.01}{+0.00}{-0.01} & \aer{0.09}{+0.03}{-0.02} & 3E+00 & 1E-08 \\
   23 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & 4E-01 & 3E-01 \\
   24 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.03}{+0.02}{-0.01} & 1E+00 & 1E-03 \\
   25 & \aer{   28}{+    6}{   -5} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{   19}{+    5}{   -4} & $    0$ & \aer{0.34}{+0.19}{-0.21} & $ 0$ & \aer{0.17}{+0.04}{-0.03} & \aer{0.06}{+0.03}{-0.02} & \aer{0.11}{+0.03}{-0.03} & 3E+00 & 4E-10 \\
   26 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{0.52}{+0.48}{-0.00} & $-1$ & \aer{0.06}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.05}{+0.02}{-0.02} & 2E+00 & 7E-04 \\
   27 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.53}{+0.00}{-0.47} & $ 1$ & \aer{0.03}{+0.02}{-0.01} & \aer{0.05}{+0.02}{-0.02} & \aer{0.01}{+0.00}{-0.01} & -1E+00 & 1E+00 \\
   28 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & 1E-01 & 5E-01 \\
   29 & \aer{   16}{+    5}{   -4} & $    0$ & \aer{   13}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.68}{+0.00}{-0.32} & $ 1$ & \aer{0.10}{+0.03}{-0.02} & \aer{0.08}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 7E-01 & 2E-01 \\
   30 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.49}{+0.00}{-0.51} & $ 1$ & \aer{0.04}{+0.02}{-0.02} & \aer{0.04}{+0.02}{-0.02} & \aer{0.01}{+0.00}{-0.01} & -3E-02 & 7E-01 \\
   31 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.51}{+0.00}{-0.49} & $ 1$ & \aer{0.03}{+0.02}{-0.01} & \aer{0.04}{+0.02}{-0.02} & \aer{0.01}{+0.00}{-0.01} & -8E-01 & 1E+00 \\
   32 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & -9E-02 & 7E-01 \\
   33 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & -2E-01 & 1E+00 \\
   34 & \aer{   17}{+    5}{   -4} & $    0$ & \aer{   11}{+    4}{   -3} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.36}{+0.28}{-0.24} & $ 0$ & \aer{0.10}{+0.03}{-0.02} & \aer{0.07}{+0.03}{-0.02} & \aer{0.03}{+0.02}{-0.01} & 1E+00 & 9E-04 \\
   35 & \aer{   33}{+    6}{   -5} & $    0$ & \aer{   28}{+    6}{   -5} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{-0.72}{+0.17}{-0.12} & $ 0$ & \aer{0.20}{+0.04}{-0.03} & \aer{0.17}{+0.04}{-0.03} & \aer{0.03}{+0.02}{-0.01} & 1E+00 & 1E-02 \\
   36 & \aer{   87}{+   10}{   -9} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{   81}{+   10}{   -9} & $    0$ & \aer{0.87}{+0.05}{-0.07} & $ 0$ & \aer{0.52}{+0.06}{-0.06} & \aer{0.03}{+0.02}{-0.01} & \aer{0.49}{+0.06}{-0.05} & 8E+00 & 0E+00 \\
   37 & \aer{   16}{+    5}{   -4} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{0.36}{+0.25}{-0.29} & $ 0$ & \aer{0.10}{+0.03}{-0.02} & \aer{0.03}{+0.02}{-0.01} & \aer{0.07}{+0.03}{-0.02} & 2E+00 & 4E-08 \\
   38 & \aer{   41}{+    7}{   -6} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{   36}{+    7}{   -6} & $    0$ & \aer{0.73}{+0.11}{-0.14} & $ 0$ & \aer{0.25}{+0.05}{-0.04} & \aer{0.03}{+0.02}{-0.01} & \aer{0.22}{+0.04}{-0.04} & 5E+00 & 1E-42 \\
   39 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & 9E-01 & 8E-03 \\
   40 & \aer{   14}{+    4}{   -3} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.58}{+0.00}{-0.42} & $ 1$ & \aer{0.08}{+0.03}{-0.02} & \aer{0.06}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 1E+00 & 3E-02 \\
   41 & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.29}{+0.71}{-0.00} & $-1$ & \aer{0.02}{+0.02}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.03}{+0.02}{-0.01} & 1E+00 & 1E-03 \\
   42 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{0.38}{+0.62}{-0.00} & $-1$ & \aer{0.02}{+0.02}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.03}{+0.02}{-0.01} & 1E+00 & 3E-04 \\
   43 & \aer{   70}{+    9}{   -8} & $    0$ & \aer{   56}{+    8}{   -7} & $    0$ & \aer{   13}{+    4}{   -3} & $    0$ & \aer{-0.61}{+0.11}{-0.10} & $ 0$ & \aer{0.42}{+0.06}{-0.05} & \aer{0.34}{+0.05}{-0.04} & \aer{0.08}{+0.03}{-0.02} & 3E+00 & 2E-11 \\
   44B &  \aer{   23}{+    5}{   -4}  &  $    0$  &  \aer{   12}{+    4}{   -3}  &  $    0$  &  \aer{   10}{+    4}{   -3}  &  $    0$  &  \aer{-0.08}{+0.23}{-0.23}  &  $ 0$  &  \aer{0.14}{+0.04}{-0.03}  &  \aer{0.08}{+0.03}{-0.02}  &  \aer{0.07}{+0.03}{-0.02}  &  2E+00  &  6E-08 \\
   45 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & -8E-01 & 1E+00 \\
   46 & \aer{ 1912}{+   44}{  -43} & $    0$ & \aer{ 1485}{+   39}{  -38} & $    0$ & \aer{  426}{+   21}{  -20} & $    0$ & \aer{-0.55}{+0.02}{-0.02} & $ 0$ & \aer{11.45}{+0.27}{-0.26} & \aer{8.90}{+0.24}{-0.23} & \aer{2.55}{+0.13}{-0.12} & 2E+01 & 0E+00 \\
   47 & \aer{   18}{+    5}{   -4} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{   12}{+    4}{   -3} & $    0$ & \aer{0.33}{+0.24}{-0.27} & $ 0$ & \aer{0.11}{+0.03}{-0.03} & \aer{0.04}{+0.02}{-0.01} & \aer{0.07}{+0.03}{-0.02} & 3E+00 & 3E-09 \\
   48 & \aer{   16}{+    5}{   -4} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{   15}{+    5}{   -3} & $    0$ & \aer{0.73}{+0.27}{-0.00} & $-1$ & \aer{0.10}{+0.03}{-0.02} & \aer{0.01}{+0.00}{-0.01} & \aer{0.09}{+0.03}{-0.02} & 3E+00 & 3E-17 \\
   49B &  \aer{   17}{+    5}{   -4}  &  $    0$  &  \aer{   15}{+    5}{   -3}  &  $    0$  &  \aer{    3}{+    0}{   -3}  &  $    5$  &  \aer{-0.66}{+0.00}{-0.34}  &  $ 1$  &  \aer{0.10}{+0.03}{-0.02}  &  \aer{0.09}{+0.03}{-0.02}  &  \aer{0.02}{+0.00}{-0.02}  &  6E-01  &  1E-01 \\
   50 & \aer{  442}{+   22}{  -21} & $    0$ & \aer{  357}{+   19}{  -18} & $    0$ & \aer{   85}{+   10}{   -9} & $    0$ & \aer{-0.61}{+0.04}{-0.04} & $ 0$ & \aer{2.65}{+0.13}{-0.13} & \aer{2.14}{+0.12}{-0.11} & \aer{0.51}{+0.06}{-0.06} & 8E+00 & 0E+00 \\
   51 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.29}{+0.00}{-0.71} & $ 1$ & \aer{0.04}{+0.02}{-0.01} & \aer{0.03}{+0.02}{-0.01} & \aer{0.02}{+0.00}{-0.02} & 5E-01 & 1E-01 \\
   52 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.25}{+0.75}{-0.00} & $-1$ & \aer{0.05}{+0.02}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.03}{+0.02}{-0.01} & 1E+00 & 3E-02 \\
   53 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & 1E+00 & 9E-03 \\
   54 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.62}{+0.00}{-0.38} & $ 1$ & \aer{0.06}{+0.03}{-0.02} & \aer{0.06}{+0.03}{-0.02} & \aer{0.01}{+0.00}{-0.01} & 1E-01 & 5E-01 \\
   55B &  \aer{   12}{+    4}{   -3}  &  $    0$  &  \aer{   11}{+    4}{   -3}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.61}{+0.00}{-0.39}  &  $ 1$  &  \aer{0.08}{+0.03}{-0.02}  &  \aer{0.07}{+0.03}{-0.02}  &  \aer{0.02}{+0.00}{-0.02}  &  6E-01  &  1E-01 \\
   56 & \aer{   60}{+    8}{   -7} & $    0$ & \aer{   50}{+    8}{   -7} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{-0.67}{+0.12}{-0.10} & $ 0$ & \aer{0.36}{+0.05}{-0.05} & \aer{0.30}{+0.05}{-0.04} & \aer{0.06}{+0.03}{-0.02} & 2E+00 & 5E-05 \\
   57B &  \aer{   68}{+    9}{   -8}  &  $    0$  &  \aer{   48}{+    8}{   -7}  &  $    0$  &  \aer{   20}{+    5}{   -4}  &  $    0$  &  \aer{-0.42}{+0.12}{-0.12}  &  $ 0$  &  \aer{0.41}{+0.06}{-0.05}  &  \aer{0.29}{+0.05}{-0.04}  &  \aer{0.12}{+0.03}{-0.03}  &  3E+00  &  7E-11 \\
   58 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{-0.28}{+0.37}{-0.33} & $ 0$ & \aer{0.06}{+0.03}{-0.02} & \aer{0.04}{+0.02}{-0.02} & \aer{0.02}{+0.02}{-0.01} & 1E+00 & 4E-05 \\
   59 & \aer{  117}{+   11}{  -10} & $    0$ & \aer{   85}{+   10}{   -9} & $    0$ & \aer{   31}{+    6}{   -5} & $    0$ & \aer{-0.46}{+0.09}{-0.09} & $ 0$ & \aer{0.70}{+0.07}{-0.06} & \aer{0.51}{+0.06}{-0.06} & \aer{0.19}{+0.04}{-0.03} & 5E+00 & 0E+00 \\
   60 & \aer{   18}{+    5}{   -4} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{0.14}{+0.26}{-0.27} & $ 0$ & \aer{0.11}{+0.03}{-0.03} & \aer{0.05}{+0.02}{-0.02} & \aer{0.06}{+0.03}{-0.02} & 2E+00 & 5E-11 \\
   61 & \aer{   23}{+    5}{   -4} & $    0$ & \aer{   16}{+    5}{   -4} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{-0.42}{+0.23}{-0.20} & $ 0$ & \aer{0.14}{+0.04}{-0.03} & \aer{0.10}{+0.03}{-0.02} & \aer{0.04}{+0.02}{-0.02} & 2E+00 & 6E-09 \\
   62 & \aer{   17}{+    5}{   -4} & $    0$ & \aer{   15}{+    5}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.72}{+0.00}{-0.28} & $ 1$ & \aer{0.10}{+0.03}{-0.02} & \aer{0.09}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 6E-01 & 1E-01 \\
   63 & \aer{  268}{+   17}{  -16} & $    0$ & \aer{  205}{+   15}{  -14} & $    0$ & \aer{   63}{+    9}{   -7} & $    0$ & \aer{-0.53}{+0.06}{-0.05} & $ 0$ & \aer{1.61}{+0.10}{-0.10} & \aer{1.23}{+0.09}{-0.09} & \aer{0.38}{+0.05}{-0.05} & 6E+00 & 3E-20 \\
   64 & \aer{   53}{+    8}{   -7} & $    0$ & \aer{   22}{+    5}{   -4} & $    0$ & \aer{   31}{+    6}{   -5} & $    0$ & \aer{0.15}{+0.14}{-0.15} & $ 0$ & \aer{0.32}{+0.05}{-0.04} & \aer{0.14}{+0.04}{-0.03} & \aer{0.19}{+0.04}{-0.03} & 4E+00 & 9E-09 \\
   65 & \aer{   13}{+    4}{   -3} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{0.36}{+0.28}{-0.32} & $ 0$ & \aer{0.08}{+0.03}{-0.02} & \aer{0.03}{+0.02}{-0.01} & \aer{0.06}{+0.02}{-0.02} & 2E+00 & 3E-04 \\
   66 & \aer{ 1013}{+   32}{  -31} & $    0$ & \aer{ 1010}{+   32}{  -31} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{-0.99}{+0.00}{-0.01} & $ 1$ & \aer{6.07}{+0.20}{-0.19} & \aer{6.05}{+0.20}{-0.19} & \aer{0.02}{+0.00}{-0.02} & 9E-01 & 7E-02 \\
   67B &  \aer{  116}{+   11}{  -10}  &  $    0$  &  \aer{  105}{+   11}{  -10}  &  $    0$  &  \aer{   11}{+    4}{   -3}  &  $    0$  &  \aer{-0.80}{+0.07}{-0.06}  &  $ 0$  &  \aer{0.70}{+0.07}{-0.06}  &  \aer{0.63}{+0.07}{-0.06}  &  \aer{0.07}{+0.03}{-0.02}  &  2E+00  &  2E-06 \\
   68 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{0.38}{+0.62}{-0.00} & $-1$ & \aer{0.03}{+0.02}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.03}{+0.02}{-0.01} & 1E+00 & 2E-04 \\
   69 & \aer{   29}{+    6}{   -5} & $    0$ & \aer{   18}{+    5}{   -4} & $    0$ & \aer{   11}{+    4}{   -3} & $    0$ & \aer{-0.22}{+0.21}{-0.19} & $ 0$ & \aer{0.18}{+0.04}{-0.03} & \aer{0.11}{+0.03}{-0.03} & \aer{0.07}{+0.03}{-0.02} & 2E+00 & 1E-05 \\
   70 & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.02}{+0.00}{-0.02} & 8E-01 & 8E-02 \\
   71 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.24}{+0.00}{-0.76} & $ 1$ & \aer{0.02}{+0.02}{-0.01} & \aer{0.02}{+0.02}{-0.01} & \aer{0.01}{+0.00}{-0.01} & -7E-02 & 1E+00 \\
   72A &  \aer{   16}{+    5}{   -4}  &  $    0$  &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{   11}{+    4}{   -3}  &  $    0$  &  \aer{0.43}{+0.24}{-0.28}  &  $ 0$  &  \aer{0.10}{+0.03}{-0.02}  &  \aer{0.03}{+0.02}{-0.01}  &  \aer{0.07}{+0.03}{-0.02}  &  2E+00  &  5E-07 \\
   73 & \aer{   27}{+    6}{   -5} & $    0$ & \aer{   16}{+    5}{   -4} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{-0.22}{+0.22}{-0.20} & $ 0$ & \aer{0.16}{+0.04}{-0.03} & \aer{0.10}{+0.03}{-0.02} & \aer{0.06}{+0.03}{-0.02} & 2E+00 & 6E-03 \\
   74 & \aer{  231}{+   16}{  -15} & $    0$ & \aer{  175}{+   14}{  -13} & $    0$ & \aer{   56}{+    8}{   -7} & $    0$ & \aer{-0.51}{+0.06}{-0.06} & $ 0$ & \aer{1.39}{+0.10}{-0.09} & \aer{1.05}{+0.09}{-0.08} & \aer{0.34}{+0.05}{-0.04} & 7E+00 & 0E+00 \\
   75B &  \aer{   15}{+    5}{   -3}  &  $    0$  &  \aer{    9}{+    4}{   -3}  &  $    0$  &  \aer{    6}{+    3}{   -2}  &  $    0$  &  \aer{-0.22}{+0.30}{-0.28}  &  $ 0$  &  \aer{0.09}{+0.03}{-0.02}  &  \aer{0.06}{+0.03}{-0.02}  &  \aer{0.04}{+0.02}{-0.01}  &  2E+00  &  4E-04 \\
   76 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.26}{+0.74}{-0.00} & $-1$ & \aer{0.04}{+0.02}{-0.02} & \aer{0.01}{+0.00}{-0.01} & \aer{0.03}{+0.02}{-0.01} & 1E+00 & 2E-03 \\
   77 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{0.60}{+0.40}{-0.00} & $-1$ & \aer{0.04}{+0.02}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.06}{+0.03}{-0.02} & 2E+00 & 3E-05 \\
   78A &  \aer{  153}{+   13}{  -12}  &  $    0$  &  \aer{   97}{+   10}{   -9}  &  $    0$  &  \aer{   56}{+    8}{   -7}  &  $    0$  &  \aer{-0.26}{+0.08}{-0.08}  &  $ 0$  &  \aer{0.92}{+0.08}{-0.07}  &  \aer{0.58}{+0.07}{-0.06}  &  \aer{0.34}{+0.05}{-0.04}  &  7E+00  &  2E-37 \\
   79 & \aer{  285}{+   17}{  -16} & $    0$ & \aer{  239}{+   16}{  -15} & $    0$ & \aer{   45}{+    7}{   -6} & $    0$ & \aer{-0.68}{+0.05}{-0.04} & $ 0$ & \aer{1.71}{+0.11}{-0.10} & \aer{1.43}{+0.10}{-0.09} & \aer{0.27}{+0.05}{-0.04} & 6E+00 & 0E+00 \\
   80A &  \aer{   80}{+   10}{   -9}  &  $    0$  &  \aer{   67}{+    9}{   -8}  &  $    0$  &  \aer{   12}{+    4}{   -3}  &  $    0$  &  \aer{-0.68}{+0.10}{-0.08}  &  $ 0$  &  \aer{0.48}{+0.06}{-0.05}  &  \aer{0.41}{+0.06}{-0.05}  &  \aer{0.08}{+0.03}{-0.02}  &  3E+00  &  2E-07 \\
   81A &  \aer{   11}{+    4}{   -3}  &  $    0$  &  \aer{   10}{+    4}{   -3}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.63}{+0.00}{-0.37}  &  $ 1$  &  \aer{0.07}{+0.03}{-0.02}  &  \aer{0.07}{+0.03}{-0.02}  &  \aer{0.01}{+0.00}{-0.01}  &  5E-02  &  6E-01 \\
   82A &  \aer{  116}{+   11}{  -10}  &  $    0$  &  \aer{  104}{+   11}{  -10}  &  $    0$  &  \aer{   11}{+    4}{   -3}  &  $    0$  &  \aer{-0.80}{+0.07}{-0.06}  &  $ 0$  &  \aer{0.69}{+0.07}{-0.06}  &  \aer{0.63}{+0.07}{-0.06}  &  \aer{0.07}{+0.03}{-0.02}  &  2E+00  &  4E-06 \\
   83A &  \aer{  133}{+   12}{  -11}  &  $    0$  &  \aer{  119}{+   12}{  -10}  &  $    0$  &  \aer{   13}{+    4}{   -3}  &  $    0$  &  \aer{-0.79}{+0.07}{-0.05}  &  $ 0$  &  \aer{0.80}{+0.08}{-0.07}  &  \aer{0.72}{+0.07}{-0.07}  &  \aer{0.08}{+0.03}{-0.02}  &  3E+00  &  1E-06 \\
   84 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.45}{+0.00}{-0.55} & $ 1$ & \aer{0.06}{+0.03}{-0.02} & \aer{0.05}{+0.02}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 8E-01 & 3E-02 \\
   85A &  \aer{   72}{+    9}{   -8}  &  $    0$  &  \aer{   72}{+    9}{   -8}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    1$  &  \aer{-0.93}{+0.00}{-0.07}  &  $ 1$  &  \aer{0.43}{+0.06}{-0.05}  &  \aer{0.44}{+0.06}{-0.05}  &  \aer{0.01}{+0.00}{-0.01}  &  -1E-01  &  7E-01 \\
   86 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.34}{+0.00}{-0.66} & $ 1$ & \aer{0.03}{+0.02}{-0.01} & \aer{0.03}{+0.02}{-0.01} & \aer{0.01}{+0.00}{-0.01} & -8E-02 & 1E+00 \\
   87 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.35}{+0.00}{-0.65} & $ 1$ & \aer{0.03}{+0.02}{-0.01} & \aer{0.03}{+0.02}{-0.01} & \aer{0.01}{+0.00}{-0.01} & -3E-01 & 1E+00 \\
   88 & \aer{  287}{+   18}{  -16} & $    0$ & \aer{  189}{+   14}{  -13} & $    0$ & \aer{   97}{+   10}{   -9} & $    0$ & \aer{-0.32}{+0.06}{-0.06} & $ 0$ & \aer{1.72}{+0.11}{-0.10} & \aer{1.14}{+0.09}{-0.08} & \aer{0.58}{+0.07}{-0.06} & 9E+00 & 0E+00 \\
   89 & \aer{  250}{+   16}{  -15} & $    0$ & \aer{  145}{+   13}{  -12} & $    0$ & \aer{  104}{+   11}{  -10} & $    0$ & \aer{-0.17}{+0.07}{-0.06} & $ 0$ & \aer{1.50}{+0.10}{-0.09} & \aer{0.87}{+0.08}{-0.07} & \aer{0.62}{+0.07}{-0.06} & 9E+00 & 0E+00 \\
   90 & \aer{   20}{+    5}{   -4} & $    0$ & \aer{   16}{+    5}{   -4} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.71}{+0.00}{-0.29} & $ 1$ & \aer{0.12}{+0.03}{-0.03} & \aer{0.10}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 1E+00 & 1E-03 \\
   91 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{0.56}{+0.44}{-0.00} & $-1$ & \aer{0.03}{+0.02}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.05}{+0.02}{-0.02} & 2E+00 & 2E-05 \\
   92 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{-0.15}{+0.37}{-0.35} & $ 0$ & \aer{0.06}{+0.03}{-0.02} & \aer{0.04}{+0.02}{-0.01} & \aer{0.03}{+0.02}{-0.01} & 1E+00 & 3E-04 \\
   93 & \aer{   45}{+    7}{   -6} & $    0$ & \aer{   27}{+    6}{   -5} & $    0$ & \aer{   18}{+    5}{   -4} & $    0$ & \aer{-0.20}{+0.16}{-0.16} & $ 0$ & \aer{0.27}{+0.05}{-0.04} & \aer{0.16}{+0.04}{-0.03} & \aer{0.11}{+0.03}{-0.03} & 3E+00 & 6E-13 \\
   94A &  \aer{    6}{+    3}{   -2}  &  $    0$  &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.37}{+0.00}{-0.63}  &  $ 1$  &  \aer{0.04}{+0.02}{-0.01}  &  \aer{0.03}{+0.02}{-0.01}  &  \aer{0.02}{+0.00}{-0.02}  &  2E-01  &  4E-01 \\
   95D &  \aer{   24}{+    6}{   -4}  &  $    0$  &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{   19}{+    5}{   -4}  &  $    0$  &  \aer{0.54}{+0.18}{-0.22}  &  $ 0$  &  \aer{0.15}{+0.04}{-0.03}  &  \aer{0.03}{+0.02}{-0.01}  &  \aer{0.11}{+0.03}{-0.03}  &  3E+00  &  5E-07 \\
   96 & \aer{   43}{+    7}{   -6} & $    0$ & \aer{   30}{+    6}{   -5} & $    0$ & \aer{   12}{+    4}{   -3} & $    0$ & \aer{-0.42}{+0.16}{-0.15} & $ 0$ & \aer{0.26}{+0.05}{-0.04} & \aer{0.18}{+0.04}{-0.03} & \aer{0.07}{+0.03}{-0.02} & 3E+00 & 2E-07 \\
   97 & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.02}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & 6E-01 & 8E-02 \\
   98A &  \aer{   11}{+    4}{   -3}  &  $    0$  &  \aer{    9}{+    4}{   -3}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.54}{+0.00}{-0.46}  &  $ 1$  &  \aer{0.07}{+0.03}{-0.02}  &  \aer{0.05}{+0.02}{-0.02}  &  \aer{0.02}{+0.00}{-0.02}  &  8E-01  &  9E-02 \\
   99 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.01}{+0.00}{-0.01} & \aer{0.03}{+0.02}{-0.01} & 1E+00 & 3E-03 \\
  100A &  \aer{   18}{+    5}{   -4}  &  $    0$  &  \aer{   12}{+    4}{   -3}  &  $    0$  &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{-0.36}{+0.27}{-0.24}  &  $ 0$  &  \aer{0.11}{+0.03}{-0.03}  &  \aer{0.08}{+0.03}{-0.02}  &  \aer{0.04}{+0.02}{-0.01}  &  2E+00  &  4E-04 \\
  101 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.46}{+0.00}{-0.54} & $ 1$ & \aer{0.03}{+0.02}{-0.01} & \aer{0.04}{+0.02}{-0.01} & \aer{0.01}{+0.00}{-0.01} & -4E-01 & 1E+00 \\
  102 & \aer{   13}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{0.61}{+0.39}{-0.00} & $-1$ & \aer{0.08}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.06}{+0.03}{-0.02} & 2E+00 & 5E-05 \\
  103A &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    1$  &  \aer{-0.38}{+0.00}{-0.62}  &  $ 1$  &  \aer{0.02}{+0.02}{-0.01}  &  \aer{0.03}{+0.02}{-0.01}  &  \aer{0.01}{+0.00}{-0.01}  &  -7E-01  &  1E+00 \\
  104 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.01}{+0.00}{-0.01} & \aer{0.02}{+0.02}{-0.01} & \aer{0.01}{+0.00}{-0.01} & -9E-02 & 1E+00 \\
  105C &  \aer{    9}{+    4}{   -3}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{    7}{+    3}{   -2}  &  $    0$  &  \aer{0.49}{+0.51}{-0.00}  &  $-1$  &  \aer{0.06}{+0.03}{-0.02}  &  \aer{0.02}{+0.00}{-0.02}  &  \aer{0.04}{+0.02}{-0.02}  &  2E+00  &  6E-06 \\
  106C &  \aer{    8}{+    4}{   -2}  &  $    0$  &  \aer{    9}{+    4}{   -3}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    1$  &  \aer{-0.60}{+0.00}{-0.40}  &  $ 1$  &  \aer{0.05}{+0.02}{-0.02}  &  \aer{0.06}{+0.02}{-0.02}  &  \aer{0.01}{+0.00}{-0.01}  &  -6E-01  &  1E+00 \\
  107C &  \aer{   16}{+    5}{   -4}  &  $    0$  &  \aer{   10}{+    4}{   -3}  &  $    0$  &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{-0.33}{+0.29}{-0.26}  &  $ 0$  &  \aer{0.10}{+0.03}{-0.02}  &  \aer{0.06}{+0.03}{-0.02}  &  \aer{0.03}{+0.02}{-0.01}  &  2E+00  &  1E-04 \\
  108 & \aer{   26}{+    6}{   -5} & $    0$ & \aer{   18}{+    5}{   -4} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{-0.35}{+0.22}{-0.20} & $ 0$ & \aer{0.16}{+0.04}{-0.03} & \aer{0.11}{+0.03}{-0.03} & \aer{0.05}{+0.02}{-0.02} & 1E+00 & 3E-02 \\
  109C &  \aer{   18}{+    5}{   -4}  &  $    0$  &  \aer{   13}{+    4}{   -3}  &  $    0$  &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{-0.44}{+0.26}{-0.23}  &  $ 0$  &  \aer{0.11}{+0.03}{-0.03}  &  \aer{0.08}{+0.03}{-0.02}  &  \aer{0.03}{+0.02}{-0.01}  &  1E+00  &  7E-04 \\
  110 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.02}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.02}{+0.00}{-0.02} & 9E-01 & 1E-02 \\
  111 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.39}{+0.00}{-0.61} & $ 1$ & \aer{0.05}{+0.02}{-0.02} & \aer{0.04}{+0.02}{-0.01} & \aer{0.02}{+0.00}{-0.02} & 9E-01 & 6E-03 \\
  112C &  \aer{   27}{+    6}{   -5}  &  $    0$  &  \aer{   21}{+    5}{   -4}  &  $    0$  &  \aer{    6}{+    3}{   -2}  &  $    0$  &  \aer{-0.55}{+0.20}{-0.17}  &  $ 0$  &  \aer{0.17}{+0.04}{-0.03}  &  \aer{0.13}{+0.03}{-0.03}  &  \aer{0.04}{+0.02}{-0.01}  &  2E+00  &  2E-05 \\
  113 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.33}{+0.67}{-0.00} & $-1$ & \aer{0.05}{+0.02}{-0.02} & \aer{0.01}{+0.00}{-0.01} & \aer{0.03}{+0.02}{-0.01} & 1E+00 & 9E-07 \\
  114C &  \aer{   50}{+    8}{   -7}  &  $    0$  &  \aer{   46}{+    7}{   -6}  &  $    0$  &  \aer{    4}{+    3}{   -1}  &  $    0$  &  \aer{-0.84}{+0.11}{-0.08}  &  $ 0$  &  \aer{0.30}{+0.05}{-0.04}  &  \aer{0.28}{+0.05}{-0.04}  &  \aer{0.02}{+0.02}{-0.01}  &  1E+00  &  4E-03 \\
  115C &  \aer{   33}{+    6}{   -5}  &  $    0$  &  \aer{   25}{+    6}{   -5}  &  $    0$  &  \aer{    7}{+    3}{   -2}  &  $    0$  &  \aer{-0.54}{+0.18}{-0.15}  &  $ 0$  &  \aer{0.20}{+0.04}{-0.03}  &  \aer{0.15}{+0.04}{-0.03}  &  \aer{0.05}{+0.02}{-0.02}  &  2E+00  &  3E-05 \\
  116C &  \aer{   26}{+    6}{   -5}  &  $    0$  &  \aer{   16}{+    5}{   -4}  &  $    0$  &  \aer{   10}{+    4}{   -3}  &  $    0$  &  \aer{-0.24}{+0.22}{-0.21}  &  $ 0$  &  \aer{0.16}{+0.04}{-0.03}  &  \aer{0.10}{+0.03}{-0.02}  &  \aer{0.06}{+0.03}{-0.02}  &  2E+00  &  1E-08 \\
  117 & \aer{  125}{+   12}{  -11} & $    0$ & \aer{   72}{+    9}{   -8} & $    0$ & \aer{   52}{+    8}{   -7} & $    0$ & \aer{-0.16}{+0.09}{-0.09} & $ 0$ & \aer{0.75}{+0.07}{-0.07} & \aer{0.44}{+0.06}{-0.05} & \aer{0.32}{+0.05}{-0.04} & 5E+00 & 2E-14 \\
  118 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.02}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & 2E-01 & 4E-01 \\
  119 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & -7E-02 & 1E+00 \\
  120 & \aer{   38}{+    7}{   -6} & $    0$ & \aer{   32}{+    6}{   -5} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.71}{+0.15}{-0.12} & $ 0$ & \aer{0.23}{+0.04}{-0.04} & \aer{0.20}{+0.04}{-0.03} & \aer{0.03}{+0.02}{-0.01} & 1E+00 & 2E-03 \\
  121 & \aer{  215}{+   15}{  -14} & $    0$ & \aer{  167}{+   14}{  -12} & $    0$ & \aer{   48}{+    8}{   -6} & $    0$ & \aer{-0.55}{+0.06}{-0.06} & $ 0$ & \aer{1.29}{+0.09}{-0.09} & \aer{1.00}{+0.08}{-0.08} & \aer{0.29}{+0.05}{-0.04} & 6E+00 & 0E+00 \\
  122 & \aer{   39}{+    7}{   -6} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{   31}{+    6}{   -5} & $    0$ & \aer{0.60}{+0.13}{-0.16} & $ 0$ & \aer{0.24}{+0.04}{-0.04} & \aer{0.05}{+0.02}{-0.02} & \aer{0.19}{+0.04}{-0.03} & 5E+00 & 9E-25 \\
  123 & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{   13}{+    4}{   -3} & $    0$ & \aer{0.71}{+0.29}{-0.00} & $-1$ & \aer{0.07}{+0.03}{-0.02} & \aer{0.01}{+0.00}{-0.01} & \aer{0.08}{+0.03}{-0.02} & 3E+00 & 6E-14 \\
  124 & \aer{   59}{+    8}{   -7} & $    0$ & \aer{   41}{+    7}{   -6} & $    0$ & \aer{   18}{+    5}{   -4} & $    0$ & \aer{-0.39}{+0.14}{-0.13} & $ 0$ & \aer{0.35}{+0.05}{-0.05} & \aer{0.25}{+0.04}{-0.04} & \aer{0.11}{+0.03}{-0.03} & 3E+00 & 5E-10 \\
  125C &  \aer{   11}{+    4}{   -3}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{   10}{+    4}{   -3}  &  $    0$  &  \aer{0.61}{+0.39}{-0.00}  &  $-1$  &  \aer{0.07}{+0.03}{-0.02}  &  \aer{0.01}{+0.00}{-0.01}  &  \aer{0.06}{+0.03}{-0.02}  &  2E+00  &  6E-08 \\
  126 & \aer{   41}{+    7}{   -6} & $    0$ & \aer{   32}{+    6}{   -5} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{-0.54}{+0.16}{-0.14} & $ 0$ & \aer{0.25}{+0.04}{-0.04} & \aer{0.19}{+0.04}{-0.03} & \aer{0.06}{+0.03}{-0.02} & 2E+00 & 2E-02 \\
  127 & \aer{   88}{+   10}{   -9} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{   85}{+   10}{   -9} & $    0$ & \aer{0.94}{+0.06}{-0.00} & $-1$ & \aer{0.53}{+0.06}{-0.06} & \aer{0.01}{+0.00}{-0.01} & \aer{0.51}{+0.06}{-0.06} & 8E+00 & 0E+00 \\
  128 & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.32}{+0.00}{-0.68} & $ 1$ & \aer{0.02}{+0.02}{-0.01} & \aer{0.03}{+0.02}{-0.01} & \aer{0.01}{+0.00}{-0.01} & -2E-01 & 1E+00 \\
  129 & \aer{  216}{+   15}{  -14} & $    0$ & \aer{  164}{+   13}{  -12} & $    0$ & \aer{   51}{+    8}{   -7} & $    0$ & \aer{-0.52}{+0.06}{-0.06} & $ 0$ & \aer{1.29}{+0.09}{-0.09} & \aer{0.98}{+0.08}{-0.08} & \aer{0.31}{+0.05}{-0.04} & 6E+00 & 0E+00 \\
  130 & \aer{  243}{+   16}{  -15} & $    0$ & \aer{  165}{+   13}{  -12} & $    0$ & \aer{   77}{+    9}{   -8} & $    0$ & \aer{-0.36}{+0.06}{-0.06} & $ 0$ & \aer{1.46}{+0.10}{-0.09} & \aer{0.99}{+0.08}{-0.08} & \aer{0.47}{+0.06}{-0.05} & 7E+00 & 9E-27 \\
  131 & \aer{   19}{+    5}{   -4} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{0.08}{+0.25}{-0.26} & $ 0$ & \aer{0.12}{+0.03}{-0.03} & \aer{0.05}{+0.02}{-0.02} & \aer{0.06}{+0.03}{-0.02} & 2E+00 & 3E-12 \\
  132 & \aer{   14}{+    4}{   -3} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{-0.11}{+0.31}{-0.30} & $ 0$ & \aer{0.09}{+0.03}{-0.02} & \aer{0.05}{+0.02}{-0.02} & \aer{0.04}{+0.02}{-0.01} & 2E+00 & 5E-06 \\
  133 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.33}{+0.00}{-0.67} & $ 1$ & \aer{0.02}{+0.02}{-0.01} & \aer{0.03}{+0.02}{-0.01} & \aer{0.01}{+0.00}{-0.01} & -5E-01 & 1E+00 \\
  134 & \aer{   23}{+    5}{   -4} & $    0$ & \aer{   18}{+    5}{   -4} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.52}{+0.22}{-0.19} & $ 0$ & \aer{0.14}{+0.04}{-0.03} & \aer{0.11}{+0.03}{-0.03} & \aer{0.03}{+0.02}{-0.01} & 1E+00 & 9E-04 \\
  135 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.25}{+0.00}{-0.75} & $ 1$ & \aer{0.03}{+0.02}{-0.01} & \aer{0.02}{+0.02}{-0.01} & \aer{0.01}{+0.00}{-0.01} & 6E-01 & 1E-01 \\
  136 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.32}{+0.00}{-0.68} & $ 1$ & \aer{0.05}{+0.02}{-0.02} & \aer{0.03}{+0.02}{-0.01} & \aer{0.01}{+0.00}{-0.01} & 1E+00 & 5E-04 \\
  137 & \aer{   14}{+    4}{   -3} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{0.41}{+0.26}{-0.31} & $ 0$ & \aer{0.09}{+0.03}{-0.02} & \aer{0.03}{+0.02}{-0.01} & \aer{0.06}{+0.03}{-0.02} & 2E+00 & 9E-09 \\
  138 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.03}{+0.02}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & 8E-01 & 5E-02 \\
  139 & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.10}{+0.33}{-0.32} & $ 0$ & \aer{0.08}{+0.03}{-0.02} & \aer{0.04}{+0.02}{-0.02} & \aer{0.03}{+0.02}{-0.01} & 2E+00 & 4E-04 \\
  140 & \aer{   86}{+   10}{   -9} & $    0$ & \aer{   67}{+    9}{   -8} & $    0$ & \aer{   19}{+    5}{   -4} & $    0$ & \aer{-0.55}{+0.10}{-0.09} & $ 0$ & \aer{0.52}{+0.06}{-0.06} & \aer{0.40}{+0.06}{-0.05} & \aer{0.12}{+0.03}{-0.03} & 3E+00 & 2E-05 \\
  141 & \aer{   80}{+   10}{   -9} & $    0$ & \aer{   63}{+    9}{   -7} & $    0$ & \aer{   17}{+    5}{   -4} & $    0$ & \aer{-0.57}{+0.11}{-0.10} & $ 0$ & \aer{0.48}{+0.06}{-0.05} & \aer{0.38}{+0.05}{-0.05} & \aer{0.10}{+0.03}{-0.02} & 3E+00 & 1E-19 \\
  142 & \aer{  286}{+   17}{  -16} & $    0$ & \aer{   90}{+   10}{   -9} & $    0$ & \aer{  195}{+   15}{  -14} & $    0$ & \aer{0.37}{+0.06}{-0.06} & $ 0$ & \aer{1.72}{+0.11}{-0.10} & \aer{0.54}{+0.06}{-0.06} & \aer{1.17}{+0.09}{-0.08} & 1E+01 & 0E+00 \\
  143 & \aer{   46}{+    7}{   -6} & $    0$ & \aer{   36}{+    7}{   -6} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{-0.56}{+0.15}{-0.13} & $ 0$ & \aer{0.28}{+0.05}{-0.04} & \aer{0.22}{+0.04}{-0.04} & \aer{0.06}{+0.03}{-0.02} & 2E+00 & 2E-06 \\
  144 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & 8E-01 & 5E-02 \\
  145 & \aer{  199}{+   15}{  -14} & $    0$ & \aer{   54}{+    8}{   -7} & $    0$ & \aer{  145}{+   13}{  -12} & $    0$ & \aer{0.46}{+0.06}{-0.07} & $ 0$ & \aer{1.20}{+0.09}{-0.08} & \aer{0.32}{+0.05}{-0.04} & \aer{0.87}{+0.08}{-0.07} & 1E+01 & 0E+00 \\
  146 & \aer{   26}{+    6}{   -5} & $    0$ & \aer{   17}{+    5}{   -4} & $    0$ & \aer{    9}{+    4}{   -2} & $    0$ & \aer{-0.33}{+0.22}{-0.20} & $ 0$ & \aer{0.16}{+0.04}{-0.03} & \aer{0.11}{+0.03}{-0.02} & \aer{0.05}{+0.02}{-0.02} & 2E+00 & 2E-02 \\
  147 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{0.51}{+0.49}{-0.00} & $-1$ & \aer{0.05}{+0.02}{-0.02} & \aer{0.01}{+0.00}{-0.01} & \aer{0.05}{+0.02}{-0.02} & 2E+00 & 3E-03 \\
  148 & \aer{   16}{+    5}{   -4} & $    0$ & \aer{   11}{+    4}{   -3} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.32}{+0.28}{-0.26} & $ 0$ & \aer{0.10}{+0.03}{-0.02} & \aer{0.07}{+0.03}{-0.02} & \aer{0.03}{+0.02}{-0.01} & 2E+00 & 7E-04 \\
  149 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.58}{+0.00}{-0.42} & $ 1$ & \aer{0.05}{+0.02}{-0.02} & \aer{0.05}{+0.02}{-0.02} & \aer{0.01}{+0.00}{-0.01} & 1E-01 & 5E-01 \\
  150 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{0.41}{+0.59}{-0.00} & $-1$ & \aer{0.04}{+0.02}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.03}{+0.02}{-0.01} & 2E+00 & 7E-04 \\
  151 & \aer{  162}{+   13}{  -12} & $    0$ & \aer{  133}{+   12}{  -11} & $    0$ & \aer{   29}{+    6}{   -5} & $    0$ & \aer{-0.63}{+0.07}{-0.06} & $ 0$ & \aer{0.98}{+0.08}{-0.08} & \aer{0.80}{+0.08}{-0.07} & \aer{0.18}{+0.04}{-0.03} & 4E+00 & 1E-28 \\
  152 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & 5E-01 & 2E-01 \\
  153 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{0.61}{+0.39}{-0.00} & $-1$ & \aer{0.06}{+0.03}{-0.02} & \aer{0.01}{+0.00}{-0.01} & \aer{0.06}{+0.03}{-0.02} & 2E+00 & 1E-07 \\
  154 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & 3E-01 & 4E-01 \\
  155 & \aer{   16}{+    5}{   -4} & $    0$ & \aer{    9}{+    4}{   -2} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{-0.11}{+0.29}{-0.28} & $ 0$ & \aer{0.10}{+0.03}{-0.02} & \aer{0.05}{+0.02}{-0.02} & \aer{0.04}{+0.02}{-0.02} & 2E+00 & 1E-03 \\
  156 & \aer{   20}{+    5}{   -4} & $    0$ & \aer{   15}{+    5}{   -3} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{-0.52}{+0.24}{-0.20} & $ 0$ & \aer{0.12}{+0.03}{-0.03} & \aer{0.09}{+0.03}{-0.02} & \aer{0.03}{+0.02}{-0.01} & 1E+00 & 2E-02 \\
  157 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & 3E-01 & 2E-01 \\
  158 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & -1E-01 & 1E+00 \\
  159 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{0.60}{+0.40}{-0.00} & $-1$ & \aer{0.06}{+0.03}{-0.02} & \aer{0.01}{+0.00}{-0.01} & \aer{0.06}{+0.03}{-0.02} & 2E+00 & 1E-05 \\
  160 & \aer{   13}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{   11}{+    4}{   -3} & $    0$ & \aer{0.63}{+0.37}{-0.00} & $-1$ & \aer{0.08}{+0.03}{-0.02} & \aer{0.01}{+0.00}{-0.01} & \aer{0.07}{+0.03}{-0.02} & 2E+00 & 6E-07 \\
  161 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.32}{+0.00}{-0.68} & $ 1$ & \aer{0.03}{+0.02}{-0.01} & \aer{0.03}{+0.02}{-0.01} & \aer{0.01}{+0.00}{-0.01} & -2E-01 & 1E+00 \\
  162 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.04}{+0.02}{-0.01} & \aer{0.01}{+0.00}{-0.01} & \aer{0.01}{+0.00}{-0.01} & 1E+00 & 7E-03 \\
  163 & \aer{   14}{+    4}{   -3} & $    0$ & \aer{   14}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.72}{+0.00}{-0.28} & $ 1$ & \aer{0.09}{+0.03}{-0.02} & \aer{0.09}{+0.03}{-0.02} & \aer{0.01}{+0.00}{-0.01} & 2E-01 & 4E-01 \\
  164 & \aer{   22}{+    5}{   -4} & $    0$ & \aer{   17}{+    5}{   -4} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.52}{+0.23}{-0.19} & $ 0$ & \aer{0.13}{+0.03}{-0.03} & \aer{0.10}{+0.03}{-0.02} & \aer{0.03}{+0.02}{-0.01} & 2E+00 & 5E-05 \\
  165 & \aer{   17}{+    5}{   -4} & $    0$ & \aer{   14}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.71}{+0.00}{-0.29} & $ 1$ & \aer{0.10}{+0.03}{-0.02} & \aer{0.09}{+0.03}{-0.02} & \aer{0.01}{+0.00}{-0.01} & 9E-01 & 4E-03 \\
\enddata
\end{deluxetable*}
\clearpage
\end{landscape}

\clearpage
\begin{landscape}
\begin{deluxetable*}{cccc cccc cccc cc}
\small
\tablecolumns{14}
\tablecaption{\small Counts, count rates and \ace\ detection significance and
no-source probabilities for X-ray point sources in HCG~90 (online only).\label{tab-count-90}}
\tablehead{
\colhead{ID}
& \colhead{c(FB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_F$}
& \colhead{c(SB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_S$}
& \colhead{c(HB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_S$}
& \colhead{HR}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_{\rm HR}$}
& \colhead{cr(FB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{cr(SB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{cr(HB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{\ace(sig)}
& \colhead{\ace($P$)}
\\
\colhead{(1)}
& \colhead{(2)}
& \colhead{(3)}
& \colhead{(4)}
& \colhead{(5)}
& \colhead{(6)}
& \colhead{(7)}
& \colhead{(8)}
& \colhead{(9)}
& \colhead{(10)}
& \colhead{(11)}
& \colhead{(12)}
& \colhead{(13)}
& \colhead{(14)}
\\
}
\startdata
    1 & \aer{   29}{+    6}{   -5} & $    0$ & \aer{   21}{+    5}{   -4} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{-0.50}{+0.20}{-0.17} & $ 0$ & \aer{0.59}{+0.13}{-0.11} & \aer{0.44}{+0.12}{-0.09} & \aer{0.15}{+0.08}{-0.05} & 2E+00 & 6E-03 \\
    2 & \aer{   64}{+    9}{   -8} & $    0$ & \aer{   50}{+    8}{   -7} & $    0$ & \aer{   13}{+    4}{   -3} & $    0$ & \aer{-0.56}{+0.12}{-0.11} & $ 0$ & \aer{1.29}{+0.18}{-0.16} & \aer{1.01}{+0.16}{-0.14} & \aer{0.28}{+0.10}{-0.07} & 3E+00 & 1E-09 \\
    3 & \aer{   49}{+    8}{   -7} & $    0$ & \aer{   12}{+    4}{   -3} & $    0$ & \aer{   36}{+    7}{   -6} & $    0$ & \aer{0.48}{+0.13}{-0.15} & $ 0$ & \aer{0.99}{+0.16}{-0.14} & \aer{0.26}{+0.09}{-0.07} & \aer{0.74}{+0.14}{-0.12} & 5E+00 & 1E-26 \\
    4 & \aer{   98}{+   11}{   -9} & $    0$ & \aer{   74}{+    9}{   -8} & $    0$ & \aer{   24}{+    6}{   -4} & $    0$ & \aer{-0.50}{+0.10}{-0.09} & $ 0$ & \aer{1.99}{+0.22}{-0.20} & \aer{1.50}{+0.19}{-0.17} & \aer{0.50}{+0.12}{-0.10} & 4E+00 & 5E-19 \\
    5 & \aer{   26}{+    6}{   -5} & $    0$ & \aer{   18}{+    5}{   -4} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{-0.43}{+0.22}{-0.19} & $ 0$ & \aer{0.53}{+0.12}{-0.10} & \aer{0.38}{+0.11}{-0.09} & \aer{0.15}{+0.08}{-0.05} & 2E+00 & 1E-03 \\
    6 & \aer{   23}{+    5}{   -4} & $    0$ & \aer{   17}{+    5}{   -4} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{-0.45}{+0.23}{-0.20} & $ 0$ & \aer{0.48}{+0.12}{-0.10} & \aer{0.35}{+0.11}{-0.08} & \aer{0.13}{+0.07}{-0.05} & 2E+00 & 4E-03 \\
    7 & \aer{   33}{+    6}{   -5} & $    0$ & \aer{   24}{+    6}{   -4} & $    0$ & \aer{    9}{+    4}{   -2} & $    0$ & \aer{-0.45}{+0.19}{-0.16} & $ 0$ & \aer{0.67}{+0.14}{-0.12} & \aer{0.49}{+0.12}{-0.10} & \aer{0.18}{+0.08}{-0.06} & 2E+00 & 1E-05 \\
    8 & \aer{   19}{+    5}{   -4} & $    0$ & \aer{    9}{+    4}{   -2} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{0.09}{+0.25}{-0.26} & $ 0$ & \aer{0.40}{+0.11}{-0.09} & \aer{0.18}{+0.08}{-0.06} & \aer{0.22}{+0.09}{-0.07} & 2E+00 & 9E-07 \\
    9 & \aer{   74}{+    9}{   -8} & $    0$ & \aer{   54}{+    8}{   -7} & $    0$ & \aer{   20}{+    5}{   -4} & $    0$ & \aer{-0.44}{+0.12}{-0.11} & $ 0$ & \aer{1.51}{+0.20}{-0.17} & \aer{1.09}{+0.17}{-0.15} & \aer{0.42}{+0.11}{-0.09} & 3E+00 & 2E-11 \\
   10 & \aer{  145}{+   13}{  -12} & $    0$ & \aer{   97}{+   10}{   -9} & $    0$ & \aer{   47}{+    8}{   -6} & $    0$ & \aer{-0.34}{+0.08}{-0.08} & $ 0$ & \aer{2.93}{+0.26}{-0.24} & \aer{1.97}{+0.22}{-0.20} & \aer{0.96}{+0.16}{-0.14} & 6E+00 & 0E+00 \\
   11 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{-0.05}{+0.43}{-0.42} & $ 0$ & \aer{0.16}{+0.08}{-0.06} & \aer{0.08}{+0.06}{-0.04} & \aer{0.07}{+0.06}{-0.04} & 1E+00 & 3E-02 \\
   12 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 3E-01 & 3E-01 \\
   13 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.57}{+0.00}{-0.43} & $ 1$ & \aer{0.20}{+0.09}{-0.06} & \aer{0.17}{+0.08}{-0.06} & \aer{0.05}{+0.00}{-0.05} & 4E-01 & 3E-01 \\
   14 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.31}{+0.00}{-0.69} & $ 1$ & \aer{0.11}{+0.07}{-0.05} & \aer{0.09}{+0.07}{-0.04} & \aer{0.05}{+0.00}{-0.05} & 3E-01 & 3E-01 \\
   15 & \aer{   69}{+    9}{   -8} & $    0$ & \aer{   23}{+    5}{   -4} & $    0$ & \aer{   46}{+    7}{   -6} & $    0$ & \aer{0.34}{+0.12}{-0.13} & $ 0$ & \aer{1.41}{+0.19}{-0.17} & \aer{0.47}{+0.12}{-0.10} & \aer{0.94}{+0.16}{-0.14} & 6E+00 & 1E-43 \\
   16 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.38}{+0.00}{-0.62} & $ 1$ & \aer{0.18}{+0.08}{-0.06} & \aer{0.11}{+0.07}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 1E+00 & 2E-02 \\
   17 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 7E-01 & 7E-02 \\
   18 & \aer{   91}{+   10}{   -9} & $    0$ & \aer{   65}{+    9}{   -8} & $    0$ & \aer{   25}{+    6}{   -5} & $    0$ & \aer{-0.44}{+0.11}{-0.10} & $ 0$ & \aer{1.84}{+0.21}{-0.19} & \aer{1.33}{+0.18}{-0.16} & \aer{0.52}{+0.12}{-0.10} & 4E+00 & 3E-17 \\
   19 & \aer{   41}{+    7}{   -6} & $    0$ & \aer{   28}{+    6}{   -5} & $    0$ & \aer{   12}{+    4}{   -3} & $    0$ & \aer{-0.39}{+0.17}{-0.15} & $ 0$ & \aer{0.83}{+0.15}{-0.13} & \aer{0.57}{+0.13}{-0.11} & \aer{0.25}{+0.09}{-0.07} & 2E+00 & 1E-06 \\
   20 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.10}{+0.07}{-0.04} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 1E+00 & 8E-03 \\
   21 & \aer{   20}{+    5}{   -4} & $    0$ & \aer{   14}{+    4}{   -3} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.46}{+0.25}{-0.21} & $ 0$ & \aer{0.40}{+0.11}{-0.09} & \aer{0.30}{+0.10}{-0.08} & \aer{0.11}{+0.07}{-0.05} & 1E+00 & 7E-05 \\
   22 & \aer{  195}{+   15}{  -14} & $    0$ & \aer{  149}{+   13}{  -12} & $    0$ & \aer{   46}{+    7}{   -6} & $    0$ & \aer{-0.53}{+0.07}{-0.06} & $ 0$ & \aer{3.95}{+0.30}{-0.28} & \aer{3.02}{+0.27}{-0.25} & \aer{0.93}{+0.16}{-0.14} & 6E+00 & 0E+00 \\
   23 & \aer{   19}{+    5}{   -4} & $    0$ & \aer{   18}{+    5}{   -4} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.77}{+0.00}{-0.23} & $ 1$ & \aer{0.40}{+0.11}{-0.09} & \aer{0.37}{+0.11}{-0.09} & \aer{0.05}{+0.00}{-0.05} & 5E-01 & 2E-01 \\
   24 & \aer{   20}{+    5}{   -4} & $    0$ & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{-0.26}{+0.25}{-0.24} & $ 0$ & \aer{0.41}{+0.11}{-0.09} & \aer{0.26}{+0.09}{-0.07} & \aer{0.15}{+0.08}{-0.05} & 2E+00 & 1E-07 \\
   25 & \aer{   31}{+    6}{   -5} & $    0$ & \aer{   27}{+    6}{   -5} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.84}{+0.00}{-0.16} & $ 1$ & \aer{0.63}{+0.13}{-0.11} & \aer{0.55}{+0.13}{-0.10} & \aer{0.05}{+0.00}{-0.05} & 1E+00 & 2E-02 \\
   26 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.37}{+0.00}{-0.63} & $ 1$ & \aer{0.17}{+0.08}{-0.06} & \aer{0.12}{+0.07}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 9E-01 & 3E-03 \\
   27 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.30}{+0.00}{-0.70} & $ 1$ & \aer{0.07}{+0.06}{-0.04} & \aer{0.09}{+0.07}{-0.04} & \aer{0.05}{+0.00}{-0.05} & -3E-01 & 8E-01 \\
   28 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 9E-01 & 3E-03 \\
   29 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.45}{+0.00}{-0.55} & $ 1$ & \aer{0.18}{+0.08}{-0.06} & \aer{0.14}{+0.08}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 7E-01 & 2E-02 \\
   30 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & -9E-02 & 1E+00 \\
   31 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.11}{+0.07}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 9E-01 & 5E-03 \\
   32 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 6E-01 & 6E-02 \\
   33 & \aer{   28}{+    6}{   -5} & $    0$ & \aer{   23}{+    6}{   -4} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{-0.68}{+0.19}{-0.14} & $ 0$ & \aer{0.58}{+0.13}{-0.11} & \aer{0.48}{+0.12}{-0.10} & \aer{0.09}{+0.07}{-0.04} & 1E+00 & 9E-05 \\
   34 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.05}{+0.00}{-0.05} & -4E-02 & 1E+00 \\
   35 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & \aer{0.05}{+0.00}{-0.05} & -6E-02 & 1E+00 \\
   36 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.05}{+0.00}{-0.05} & \aer{0.07}{+0.00}{-0.07} & 7E-01 & 3E-03 \\
   37 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.10}{+0.07}{-0.04} & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 1E+00 & 3E-04 \\
   38 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.07}{+0.06}{-0.04} & 1E+00 & 5E-04 \\
   39 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.06}{+0.00}{-0.06} & \aer{0.05}{+0.00}{-0.05} & -5E-02 & 1E+00 \\
   40 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{0.51}{+0.49}{-0.00} & $-1$ & \aer{0.17}{+0.08}{-0.06} & \aer{0.05}{+0.00}{-0.05} & \aer{0.15}{+0.08}{-0.05} & 2E+00 & 2E-07 \\
   41 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & \aer{0.06}{+0.00}{-0.06} & 1E+00 & 3E-04 \\
   42 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & \aer{0.07}{+0.00}{-0.07} & 1E+00 & 1E-04 \\
   43 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{0.55}{+0.45}{-0.00} & $-1$ & \aer{0.16}{+0.08}{-0.06} & \aer{0.05}{+0.00}{-0.05} & \aer{0.16}{+0.08}{-0.06} & 2E+00 & 1E-11 \\
   44 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 7E-01 & 8E-02 \\
   45 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.06}{+0.00}{-0.06} & \aer{0.05}{+0.00}{-0.05} & -1E-01 & 1E+00 \\
   46 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.20}{+0.00}{-0.80} & $ 1$ & \aer{0.10}{+0.07}{-0.04} & \aer{0.08}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & 4E-01 & 1E-01 \\
   47 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.12}{+0.07}{-0.05} & \aer{0.09}{+0.00}{-0.09} & \aer{0.06}{+0.00}{-0.06} & 1E+00 & 3E-04 \\
   48 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.39}{+0.00}{-0.61} & $ 1$ & \aer{0.14}{+0.08}{-0.05} & \aer{0.12}{+0.07}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 4E-01 & 1E-01 \\
   49 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 4E-01 & 1E-01 \\
   50 & \aer{   24}{+    6}{   -4} & $    0$ & \aer{   17}{+    5}{   -4} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{-0.46}{+0.22}{-0.19} & $ 0$ & \aer{0.49}{+0.12}{-0.10} & \aer{0.36}{+0.11}{-0.08} & \aer{0.13}{+0.07}{-0.05} & 2E+00 & 7E-07 \\
   51 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.05}{+0.00}{-0.05} & 4E-01 & 1E-01 \\
   52 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.18}{+0.82}{-0.00} & $-1$ & \aer{0.10}{+0.07}{-0.04} & \aer{0.06}{+0.00}{-0.06} & \aer{0.08}{+0.06}{-0.04} & 1E+00 & 4E-06 \\
   53 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 7E-01 & 1E-02 \\
   54 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.10}{+0.07}{-0.04} & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & 1E+00 & 6E-04 \\
   55 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.05}{+0.00}{-0.05} & -1E-02 & 1E+00 \\
   56 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & -5E-01 & 1E+00 \\
   57 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.06}{-0.04} & \aer{0.07}{+0.00}{-0.07} & \aer{0.05}{+0.00}{-0.05} & 4E-01 & 8E-02 \\
   58 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{-0.20}{+0.38}{-0.36} & $ 0$ & \aer{0.20}{+0.09}{-0.06} & \aer{0.12}{+0.07}{-0.05} & \aer{0.08}{+0.06}{-0.04} & 1E+00 & 4E-06 \\
   59 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.06}{-0.04} & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & 7E-01 & 2E-03 \\
   60 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.05}{+0.00}{-0.05} & \aer{0.07}{+0.00}{-0.07} & 7E-01 & 2E-03 \\
   61 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.05}{+0.00}{-0.05} & \aer{0.06}{+0.00}{-0.06} & 7E-01 & 3E-03 \\
   62 & \aer{   23}{+    6}{   -4} & $    0$ & \aer{   14}{+    4}{   -3} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{-0.23}{+0.23}{-0.22} & $ 0$ & \aer{0.48}{+0.12}{-0.10} & \aer{0.30}{+0.10}{-0.08} & \aer{0.18}{+0.08}{-0.06} & 2E+00 & 6E-08 \\
   63 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.06}{-0.04} & \aer{0.06}{+0.00}{-0.06} & \aer{0.09}{+0.00}{-0.09} & 7E-01 & 5E-04 \\
   64 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.35}{+0.65}{-0.00} & $-1$ & \aer{0.09}{+0.07}{-0.04} & \aer{0.05}{+0.00}{-0.05} & \aer{0.10}{+0.07}{-0.04} & 1E+00 & 4E-06 \\
   65 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.06}{+0.00}{-0.06} & \aer{0.05}{+0.00}{-0.05} & -9E-02 & 1E+00 \\
   66 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.26}{+0.74}{-0.00} & $-1$ & \aer{0.08}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & \aer{0.08}{+0.06}{-0.04} & 1E+00 & 4E-06 \\
   67 & \aer{   55}{+    8}{   -7} & $    0$ & \aer{   38}{+    7}{   -6} & $    0$ & \aer{   16}{+    5}{   -4} & $    0$ & \aer{-0.41}{+0.14}{-0.13} & $ 0$ & \aer{1.11}{+0.17}{-0.15} & \aer{0.78}{+0.15}{-0.13} & \aer{0.33}{+0.10}{-0.08} & 3E+00 & 2E-18 \\
   68 & \aer{   29}{+    6}{   -5} & $    0$ & \aer{   18}{+    5}{   -4} & $    0$ & \aer{   11}{+    4}{   -3} & $    0$ & \aer{-0.26}{+0.21}{-0.19} & $ 0$ & \aer{0.60}{+0.13}{-0.11} & \aer{0.38}{+0.11}{-0.09} & \aer{0.22}{+0.09}{-0.07} & 2E+00 & 1E-09 \\
   69 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & -5E-02 & 1E+00 \\
   70 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    5}{+    0}{   -5} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.06}{-0.04} & \aer{0.10}{+0.00}{-0.10} & \aer{0.05}{+0.00}{-0.05} & 4E-01 & 9E-02 \\
   71 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.56}{+0.00}{-0.44} & $ 1$ & \aer{0.20}{+0.09}{-0.06} & \aer{0.18}{+0.08}{-0.06} & \aer{0.05}{+0.00}{-0.05} & 4E-01 & 1E-01 \\
   72 & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & -1E+00 & 1E+00 \\
   73 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.19}{+0.00}{-0.81} & $ 1$ & \aer{0.12}{+0.07}{-0.05} & \aer{0.08}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & 7E-01 & 1E-02 \\
   74 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.17}{+0.00}{-0.83} & $ 1$ & \aer{0.10}{+0.07}{-0.04} & \aer{0.08}{+0.06}{-0.04} & \aer{0.06}{+0.00}{-0.06} & 4E-01 & 6E-02 \\
   75 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.26}{+0.00}{-0.74} & $ 1$ & \aer{0.08}{+0.06}{-0.04} & \aer{0.08}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & -8E-02 & 1E+00 \\
   76 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.05}{+0.00}{-0.05} & 4E-01 & 9E-02 \\
   77 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.26}{+0.00}{-0.74} & $ 1$ & \aer{0.08}{+0.06}{-0.04} & \aer{0.08}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & -5E-02 & 1E+00 \\
   78 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.16}{+0.84}{-0.00} & $-1$ & \aer{0.14}{+0.08}{-0.05} & \aer{0.06}{+0.00}{-0.06} & \aer{0.08}{+0.06}{-0.04} & 1E+00 & 4E-06 \\
   79 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.06}{+0.00}{-0.06} & \aer{0.05}{+0.00}{-0.05} & -4E-02 & 1E+00 \\
   80 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.06}{+0.00}{-0.06} & \aer{0.05}{+0.00}{-0.05} & -5E-02 & 1E+00 \\
   81 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.45}{+0.00}{-0.55} & $ 1$ & \aer{0.17}{+0.08}{-0.06} & \aer{0.13}{+0.07}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 7E-01 & 1E-01 \\
   82 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & \aer{0.05}{+0.00}{-0.05} & -7E-03 & 1E+00 \\
   83 & \aer{   20}{+    5}{   -4} & $    0$ & \aer{   15}{+    5}{   -3} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.43}{+0.25}{-0.21} & $ 0$ & \aer{0.42}{+0.11}{-0.09} & \aer{0.30}{+0.10}{-0.08} & \aer{0.12}{+0.07}{-0.05} & 2E+00 & 1E-08 \\
   84 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.00}{-0.08} & \aer{0.05}{+0.00}{-0.05} & -2E-02 & 1E+00 \\
   85C &  \aer{    7}{+    3}{   -2}  &  $    0$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{0.01}{+0.43}{-0.43}  &  $ 0$  &  \aer{0.16}{+0.08}{-0.06}  &  \aer{0.08}{+0.06}{-0.04}  &  \aer{0.08}{+0.06}{-0.04}  &  1E+00  &  4E-06 \\
   86 & \aer{   16}{+    5}{   -4} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{   15}{+    5}{   -3} & $    0$ & \aer{0.74}{+0.26}{-0.00} & $-1$ & \aer{0.33}{+0.10}{-0.08} & \aer{0.05}{+0.00}{-0.05} & \aer{0.32}{+0.10}{-0.08} & 3E+00 & 1E-06 \\
   87 & \aer{   19}{+    5}{   -4} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{-0.01}{+0.26}{-0.26} & $ 0$ & \aer{0.40}{+0.11}{-0.09} & \aer{0.20}{+0.09}{-0.06} & \aer{0.20}{+0.09}{-0.06} & 2E+00 & 4E-12 \\
   88A &  \aer{23361}{+  153}{ -152}  &  $    0$  &  \aer{  528}{+   24}{  -23}  &  $    0$  &  \aer{22832}{+  152}{ -151}  &  $    0$  &  \aer{0.95}{+0.00}{-0.00}  &  $ 0$  &  \aer{471.64}{+3.11}{-3.09}  &  \aer{10.66}{+0.48}{-0.46}  &  \aer{460.98}{+3.07}{-3.05}  &  2E+02  &  0E+00 \\
   89 & \aer{    0}{+    0}{    0} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    0}{+    0}{    0} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.00}{+0.00}{-0.00} & \aer{0.05}{+0.00}{-0.05} & \aer{0.00}{+0.00}{-0.00} & 2E-01 & 5E-01 \\
   90 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{0.57}{+0.43}{-0.00} & $-1$ & \aer{0.17}{+0.08}{-0.06} & \aer{0.05}{+0.00}{-0.05} & \aer{0.17}{+0.08}{-0.06} & 2E+00 & 6E-05 \\
   91C &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    1$  &  \aer{-0.36}{+0.00}{-0.64}  &  $ 1$  &  \aer{0.10}{+0.07}{-0.04}  &  \aer{0.10}{+0.07}{-0.04}  &  \aer{0.05}{+0.00}{-0.05}  &  -6E-02  &  1E+00 \\
   92 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{0.61}{+0.39}{-0.00} & $-1$ & \aer{0.21}{+0.09}{-0.06} & \aer{0.05}{+0.00}{-0.05} & \aer{0.20}{+0.09}{-0.06} & 2E+00 & 7E-08 \\
   93 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 1E+00 & 9E-03 \\
   94 & \aer{    9}{+    4}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{0.53}{+0.47}{-0.00} & $-1$ & \aer{0.18}{+0.08}{-0.06} & \aer{0.05}{+0.00}{-0.05} & \aer{0.16}{+0.08}{-0.06} & 2E+00 & 5E-07 \\
   95 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 6E-01 & 8E-02 \\
   96 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 6E-01 & 9E-02 \\
   97 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.14}{+0.86}{-0.00} & $-1$ & \aer{0.09}{+0.07}{-0.04} & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.06}{-0.04} & 1E+00 & 7E-04 \\
   98 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 3E-01 & 3E-01 \\
   99 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 6E-01 & 8E-02 \\
  100 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.36}{+0.00}{-0.64} & $ 1$ & \aer{0.10}{+0.07}{-0.04} & \aer{0.10}{+0.07}{-0.04} & \aer{0.05}{+0.00}{-0.05} & -2E-02 & 1E+00 \\
  101 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.06}{+0.00}{-0.06} & \aer{0.05}{+0.00}{-0.05} & -1E-01 & 1E+00 \\
  102 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & -1E-02 & 1E+00 \\
  103 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.05}{+0.00}{-0.05} & \aer{0.08}{+0.00}{-0.08} & 7E-01 & 9E-04 \\
  104 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 4E-01 & 3E-01 \\
  105C &  \aer{    8}{+    4}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{0.40}{+0.60}{-0.00}  &  $-1$  &  \aer{0.17}{+0.08}{-0.06}  &  \aer{0.05}{+0.00}{-0.05}  &  \aer{0.12}{+0.07}{-0.05}  &  2E+00  &  1E-08 \\
  106 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & -5E-02 & 1E+00 \\
  107 & \aer{   24}{+    6}{   -4} & $    0$ & \aer{   14}{+    4}{   -3} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{-0.20}{+0.23}{-0.22} & $ 0$ & \aer{0.48}{+0.12}{-0.10} & \aer{0.29}{+0.10}{-0.08} & \aer{0.19}{+0.09}{-0.06} & 2E+00 & 3E-07 \\
  108C &  \aer{   23}{+    5}{   -4}  &  $    0$  &  \aer{   15}{+    5}{   -3}  &  $    0$  &  \aer{    7}{+    3}{   -2}  &  $    0$  &  \aer{-0.33}{+0.23}{-0.21}  &  $ 0$  &  \aer{0.47}{+0.12}{-0.10}  &  \aer{0.31}{+0.10}{-0.08}  &  \aer{0.16}{+0.08}{-0.06}  &  2E+00  &  1E-11 \\
  109C &  \aer{   10}{+    4}{   -3}  &  $    0$  &  \aer{    6}{+    3}{   -2}  &  $    0$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{-0.24}{+0.38}{-0.34}  &  $ 0$  &  \aer{0.21}{+0.09}{-0.06}  &  \aer{0.13}{+0.07}{-0.05}  &  \aer{0.08}{+0.06}{-0.04}  &  1E+00  &  4E-05 \\
  110 & \aer{   27}{+    6}{   -5} & $    0$ & \aer{   16}{+    5}{   -4} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{-0.23}{+0.22}{-0.20} & $ 0$ & \aer{0.55}{+0.13}{-0.10} & \aer{0.34}{+0.10}{-0.08} & \aer{0.21}{+0.09}{-0.06} & 2E+00 & 3E-11 \\
  111C &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    3}{+    0}{   -3}  &  $    5$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{0.00}{+0.00}{-0.00}  &  $-2$  &  \aer{0.08}{+0.06}{-0.04}  &  \aer{0.06}{+0.00}{-0.06}  &  \aer{0.06}{+0.00}{-0.06}  &  4E-01  &  5E-02 \\
  112C &  \aer{    8}{+    4}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{    6}{+    3}{   -2}  &  $    0$  &  \aer{0.47}{+0.53}{-0.00}  &  $-1$  &  \aer{0.17}{+0.08}{-0.06}  &  \aer{0.05}{+0.00}{-0.05}  &  \aer{0.14}{+0.08}{-0.05}  &  2E+00  &  4E-10 \\
  113 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.25}{+0.00}{-0.75} & $ 1$ & \aer{0.08}{+0.06}{-0.04} & \aer{0.08}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & -3E-02 & 1E+00 \\
  114 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.08}{+0.00}{-0.08} & \aer{0.05}{+0.00}{-0.05} & -2E-02 & 1E+00 \\
  115 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & -5E-02 & 1E+00 \\
  116 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.18}{+0.00}{-0.82} & $ 1$ & \aer{0.12}{+0.07}{-0.05} & \aer{0.08}{+0.06}{-0.04} & \aer{0.06}{+0.00}{-0.06} & 7E-01 & 1E-02 \\
  117 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & -4E-02 & 1E+00 \\
  118 & \aer{   16}{+    5}{   -4} & $    0$ & \aer{   13}{+    4}{   -3} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{-0.63}{+0.00}{-0.37} & $ 1$ & \aer{0.34}{+0.10}{-0.08} & \aer{0.28}{+0.10}{-0.07} & \aer{0.06}{+0.00}{-0.06} & 1E+00 & 3E-04 \\
  119 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.09}{+0.00}{-0.09} & \aer{0.05}{+0.00}{-0.05} & -6E-02 & 1E+00 \\
  120C &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    3}{+    0}{   -3}  &  $    5$  &  \aer{    5}{+    0}{   -5}  &  $    5$  &  \aer{0.00}{+0.00}{-0.00}  &  $-2$  &  \aer{0.12}{+0.07}{-0.05}  &  \aer{0.06}{+0.00}{-0.06}  &  \aer{0.12}{+0.00}{-0.12}  &  1E+00  &  9E-06 \\
  121 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.33}{+0.00}{-0.67} & $ 1$ & \aer{0.08}{+0.06}{-0.04} & \aer{0.09}{+0.07}{-0.04} & \aer{0.05}{+0.00}{-0.05} & -2E-01 & 7E-01 \\
  122 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & -2E-02 & 1E+00 \\
  123 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & -4E-02 & 1E+00 \\
  124 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.15}{+0.85}{-0.00} & $-1$ & \aer{0.10}{+0.07}{-0.04} & \aer{0.06}{+0.00}{-0.06} & \aer{0.08}{+0.06}{-0.04} & 1E+00 & 5E-05 \\
  125C &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    1$  &  \aer{-0.25}{+0.00}{-0.75}  &  $ 1$  &  \aer{0.08}{+0.06}{-0.04}  &  \aer{0.08}{+0.06}{-0.04}  &  \aer{0.05}{+0.00}{-0.05}  &  -2E-02  &  1E+00 \\
  126 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.05}{+0.00}{-0.05} & -4E-02 & 1E+00 \\
  127 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.24}{+0.00}{-0.76} & $ 1$ & \aer{0.07}{+0.06}{-0.04} & \aer{0.08}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & -4E-02 & 1E+00 \\
  128 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{0.38}{+0.62}{-0.00} & $-1$ & \aer{0.10}{+0.07}{-0.04} & \aer{0.05}{+0.00}{-0.05} & \aer{0.10}{+0.07}{-0.04} & 1E+00 & 3E-04 \\
  129D &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    1$  &  \aer{-0.36}{+0.00}{-0.64}  &  $ 1$  &  \aer{0.10}{+0.07}{-0.04}  &  \aer{0.10}{+0.07}{-0.04}  &  \aer{0.05}{+0.00}{-0.05}  &  -1E-02  &  1E+00 \\
  130D &  \aer{    9}{+    4}{   -3}  &  $    0$  &  \aer{    7}{+    3}{   -2}  &  $    0$  &  \aer{    3}{+    0}{   -3}  &  $    5$  &  \aer{-0.45}{+0.00}{-0.55}  &  $ 1$  &  \aer{0.20}{+0.09}{-0.06}  &  \aer{0.16}{+0.08}{-0.06}  &  \aer{0.06}{+0.00}{-0.06}  &  7E-01  &  5E-03 \\
  131 & \aer{   11}{+    4}{   -3} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.01}{+0.35}{-0.35} & $ 0$ & \aer{0.23}{+0.09}{-0.07} & \aer{0.12}{+0.07}{-0.05} & \aer{0.12}{+0.07}{-0.05} & 2E+00 & 2E-06 \\
  132 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & \aer{0.05}{+0.00}{-0.05} & -1E-02 & 1E+00 \\
  133D &  \aer{    6}{+    3}{   -2}  &  $    0$  &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    3}{+    0}{   -3}  &  $    5$  &  \aer{-0.23}{+0.00}{-0.77}  &  $ 1$  &  \aer{0.14}{+0.08}{-0.05}  &  \aer{0.10}{+0.07}{-0.04}  &  \aer{0.06}{+0.00}{-0.06}  &  7E-01  &  3E-03 \\
  134 & \aer{   13}{+    4}{   -3} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{-0.32}{+0.32}{-0.29} & $ 0$ & \aer{0.27}{+0.10}{-0.07} & \aer{0.18}{+0.08}{-0.06} & \aer{0.09}{+0.07}{-0.04} & 1E+00 & 2E-04 \\
  135 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.22}{+0.00}{-0.78} & $ 1$ & \aer{0.11}{+0.07}{-0.05} & \aer{0.08}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & 6E-01 & 5E-02 \\
  136 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & -2E-02 & 1E+00 \\
  137 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.07}{+0.00}{-0.07} & \aer{0.05}{+0.00}{-0.05} & -6E-02 & 1E+00 \\
  138 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{-0.22}{+0.39}{-0.36} & $ 0$ & \aer{0.20}{+0.09}{-0.06} & \aer{0.12}{+0.07}{-0.05} & \aer{0.08}{+0.06}{-0.04} & 1E+00 & 1E-04 \\
  139 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.10}{+0.07}{-0.04} & \aer{0.06}{+0.00}{-0.06} & \aer{0.05}{+0.00}{-0.05} & 7E-01 & 2E-02 \\
  140 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.59}{+0.00}{-0.41} & $ 1$ & \aer{0.17}{+0.08}{-0.06} & \aer{0.18}{+0.08}{-0.06} & \aer{0.05}{+0.00}{-0.05} & -1E-01 & 1E+00 \\
  141 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{-0.43}{+0.00}{-0.57} & $ 1$ & \aer{0.22}{+0.09}{-0.07} & \aer{0.16}{+0.08}{-0.06} & \aer{0.06}{+0.00}{-0.06} & 1E+00 & 5E-04 \\
  142 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.06}{+0.00}{-0.06} & \aer{0.05}{+0.00}{-0.05} & -3E-02 & 1E+00 \\
  143 & \aer{   13}{+    4}{   -3} & $    0$ & \aer{   11}{+    4}{   -3} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{-0.55}{+0.00}{-0.45} & $ 1$ & \aer{0.28}{+0.10}{-0.07} & \aer{0.22}{+0.09}{-0.07} & \aer{0.06}{+0.00}{-0.06} & 1E+00 & 3E-04 \\
  144 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & \aer{0.05}{+0.00}{-0.05} & -3E-02 & 1E+00 \\
  145 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{-0.29}{+0.00}{-0.71} & $ 1$ & \aer{0.16}{+0.08}{-0.06} & \aer{0.12}{+0.07}{-0.05} & \aer{0.07}{+0.00}{-0.07} & 7E-01 & 3E-03 \\
  146D &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{    3}{+    0}{   -3}  &  $    5$  &  \aer{0.00}{+0.00}{-0.00}  &  $-2$  &  \aer{0.09}{+0.07}{-0.04}  &  \aer{0.05}{+0.00}{-0.05}  &  \aer{0.07}{+0.00}{-0.07}  &  1E+00  &  3E-04 \\
  147 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{0.42}{+0.58}{-0.00} & $-1$ & \aer{0.11}{+0.07}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.11}{+0.07}{-0.05} & 2E+00 & 2E-06 \\
  148 & \aer{   15}{+    5}{   -3} & $    0$ & \aer{   13}{+    4}{   -3} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{-0.62}{+0.00}{-0.38} & $ 1$ & \aer{0.32}{+0.10}{-0.08} & \aer{0.28}{+0.10}{-0.07} & \aer{0.07}{+0.00}{-0.07} & 7E-01 & 3E-03 \\
  149D &  \aer{   10}{+    4}{   -3}  &  $    0$  &  \aer{   10}{+    4}{   -3}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    1$  &  \aer{-0.63}{+0.00}{-0.37}  &  $ 1$  &  \aer{0.21}{+0.09}{-0.06}  &  \aer{0.21}{+0.09}{-0.06}  &  \aer{0.05}{+0.00}{-0.05}  &  -3E-02  &  1E+00 \\
  150 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.55}{+0.00}{-0.45} & $ 1$ & \aer{0.16}{+0.08}{-0.06} & \aer{0.16}{+0.08}{-0.06} & \aer{0.05}{+0.00}{-0.05} & -1E-02 & 1E+00 \\
  151 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.52}{+0.00}{-0.48} & $ 1$ & \aer{0.17}{+0.08}{-0.06} & \aer{0.15}{+0.08}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 4E-01 & 3E-01 \\
  152 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{0.04}{+0.96}{-0.00} & $-1$ & \aer{0.14}{+0.08}{-0.05} & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.06}{-0.04} & 1E+00 & 4E-07 \\
  153D &  \aer{    9}{+    4}{   -3}  &  $    0$  &  \aer{    8}{+    4}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.50}{+0.00}{-0.50}  &  $ 1$  &  \aer{0.19}{+0.08}{-0.06}  &  \aer{0.17}{+0.08}{-0.06}  &  \aer{0.06}{+0.00}{-0.06}  &  4E-01  &  5E-02 \\
  154 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.06}{+0.00}{-0.06} & 4E-01 & 6E-02 \\
  155 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{-0.06}{+0.00}{-0.94} & $ 1$ & \aer{0.12}{+0.07}{-0.05} & \aer{0.08}{+0.06}{-0.04} & \aer{0.07}{+0.00}{-0.07} & 7E-01 & 2E-03 \\
  156 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & -7E-02 & 1E+00 \\
  157 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{-0.27}{+0.36}{-0.33} & $ 0$ & \aer{0.22}{+0.09}{-0.07} & \aer{0.14}{+0.08}{-0.05} & \aer{0.08}{+0.06}{-0.04} & 1E+00 & 1E-07 \\
  158 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 7E-01 & 3E-02 \\
  159B &  \aer{   54}{+    8}{   -7}  &  $    0$  &  \aer{   32}{+    6}{   -5}  &  $    0$  &  \aer{   21}{+    5}{   -4}  &  $    0$  &  \aer{-0.20}{+0.15}{-0.14}  &  $ 0$  &  \aer{1.09}{+0.17}{-0.15}  &  \aer{0.65}{+0.14}{-0.11}  &  \aer{0.44}{+0.12}{-0.09}  &  4E+00  &  1E-29 \\
  160B &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    4}{+    3}{   -1}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.24}{+0.00}{-0.76}  &  $ 1$  &  \aer{0.11}{+0.07}{-0.05}  &  \aer{0.08}{+0.06}{-0.04}  &  \aer{0.05}{+0.00}{-0.05}  &  6E-01  &  5E-02 \\
  161 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    5}{+    0}{   -5} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.12}{+0.07}{-0.05} & \aer{0.12}{+0.00}{-0.12} & \aer{0.07}{+0.00}{-0.07} & 1E+00 & 1E-04 \\
  162B &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{0.00}{+0.00}{-0.00}  &  $-2$  &  \aer{0.10}{+0.07}{-0.04}  &  \aer{0.05}{+0.00}{-0.05}  &  \aer{0.06}{+0.00}{-0.06}  &  9E-01  &  2E-03 \\
  163B &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    1$  &  \aer{0.00}{+0.00}{-0.00}  &  $-2$  &  \aer{0.05}{+0.00}{-0.05}  &  \aer{0.08}{+0.06}{-0.04}  &  \aer{0.05}{+0.00}{-0.05}  &  -9E-02  &  1E+00 \\
  164B &  \aer{   31}{+    6}{   -5}  &  $    0$  &  \aer{   25}{+    6}{   -5}  &  $    0$  &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{-0.64}{+0.18}{-0.14}  &  $ 0$  &  \aer{0.63}{+0.13}{-0.11}  &  \aer{0.52}{+0.12}{-0.10}  &  \aer{0.11}{+0.07}{-0.05}  &  2E+00  &  2E-06 \\
  165 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & -1E-01 & 1E+00 \\
  166B &  \aer{    7}{+    3}{   -2}  &  $    0$  &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.23}{+0.00}{-0.77}  &  $ 1$  &  \aer{0.14}{+0.08}{-0.05}  &  \aer{0.09}{+0.07}{-0.04}  &  \aer{0.06}{+0.00}{-0.06}  &  9E-01  &  2E-03 \\
  167 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & -1E-01 & 7E-01 \\
  168 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{-0.20}{+0.39}{-0.36} & $ 0$ & \aer{0.20}{+0.09}{-0.06} & \aer{0.12}{+0.07}{-0.05} & \aer{0.08}{+0.06}{-0.04} & 1E+00 & 9E-06 \\
  169 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & -6E-02 & 1E+00 \\
  170 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & -1E-01 & 1E+00 \\
  171B &  \aer{    7}{+    3}{   -2}  &  $    0$  &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.22}{+0.00}{-0.78}  &  $ 1$  &  \aer{0.15}{+0.08}{-0.05}  &  \aer{0.09}{+0.07}{-0.04}  &  \aer{0.06}{+0.00}{-0.06}  &  1E+00  &  9E-04 \\
  172 & \aer{   23}{+    5}{   -4} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{   14}{+    4}{   -3} & $    0$ & \aer{0.24}{+0.22}{-0.24} & $ 0$ & \aer{0.46}{+0.12}{-0.10} & \aer{0.18}{+0.08}{-0.06} & \aer{0.29}{+0.10}{-0.08} & 3E+00 & 2E-14 \\
  173 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 4E-01 & 9E-02 \\
  174 & \aer{   13}{+    4}{   -3} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{0.55}{+0.45}{-0.00} & $-1$ & \aer{0.27}{+0.10}{-0.07} & \aer{0.06}{+0.00}{-0.06} & \aer{0.21}{+0.09}{-0.06} & 2E+00 & 8E-12 \\
  175 & \aer{   15}{+    5}{   -3} & $    0$ & \aer{   11}{+    4}{   -3} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{-0.51}{+0.28}{-0.23} & $ 0$ & \aer{0.32}{+0.10}{-0.08} & \aer{0.24}{+0.09}{-0.07} & \aer{0.08}{+0.06}{-0.04} & 1E+00 & 4E-05 \\
  176 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.40}{+0.00}{-0.60} & $ 1$ & \aer{0.16}{+0.08}{-0.06} & \aer{0.11}{+0.07}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 8E-01 & 3E-02 \\
  177B &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    3}{+    0}{   -3}  &  $    5$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{0.00}{+0.00}{-0.00}  &  $-2$  &  \aer{0.08}{+0.06}{-0.04}  &  \aer{0.06}{+0.00}{-0.06}  &  \aer{0.05}{+0.00}{-0.05}  &  4E-01  &  9E-02 \\
  178B &  \aer{    3}{+    3}{   -1}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{    3}{+    0}{   -3}  &  $    5$  &  \aer{0.00}{+0.00}{-0.00}  &  $-2$  &  \aer{0.08}{+0.06}{-0.04}  &  \aer{0.06}{+0.00}{-0.06}  &  \aer{0.07}{+0.00}{-0.07}  &  4E-01  &  3E-02 \\
  179B &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{    3}{+    0}{   -3}  &  $    5$  &  \aer{0.00}{+0.00}{-0.00}  &  $-2$  &  \aer{0.10}{+0.07}{-0.04}  &  \aer{0.06}{+0.00}{-0.06}  &  \aer{0.06}{+0.00}{-0.06}  &  7E-01  &  5E-03 \\
  180 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.06}{+0.94}{-0.00} & $-1$ & \aer{0.14}{+0.08}{-0.05} & \aer{0.07}{+0.00}{-0.07} & \aer{0.08}{+0.06}{-0.04} & 1E+00 & 2E-06 \\
  181 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.22}{+0.00}{-0.78} & $ 1$ & \aer{0.10}{+0.07}{-0.04} & \aer{0.08}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & 4E-01 & 1E-01 \\
  182 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.06}{+0.00}{-0.06} & \aer{0.05}{+0.00}{-0.05} & -2E-02 & 1E+00 \\
  183 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & \aer{0.05}{+0.00}{-0.05} & -1E-02 & 1E+00 \\
  184B &  \aer{    6}{+    3}{   -2}  &  $    0$  &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{    3}{+    0}{   -3}  &  $    5$  &  \aer{-0.19}{+0.00}{-0.81}  &  $ 1$  &  \aer{0.14}{+0.08}{-0.05}  &  \aer{0.10}{+0.07}{-0.04}  &  \aer{0.07}{+0.00}{-0.07}  &  7E-01  &  3E-03 \\
  185 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.05}{+0.00}{-0.05} & -3E-02 & 1E+00 \\
  186 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{-0.23}{+0.00}{-0.77} & $ 1$ & \aer{0.18}{+0.08}{-0.06} & \aer{0.12}{+0.07}{-0.05} & \aer{0.07}{+0.00}{-0.07} & 1E+00 & 1E-04 \\
  187 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    5}{+    0}{   -5} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.00}{-0.08} & \aer{0.05}{+0.00}{-0.05} & \aer{0.11}{+0.00}{-0.10} & 8E-01 & 1E-04 \\
  188 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.06}{-0.04} & \aer{0.08}{+0.00}{-0.08} & \aer{0.05}{+0.00}{-0.05} & 3E-01 & 2E-01 \\
  189 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.07}{+0.00}{-0.07} & \aer{0.05}{+0.00}{-0.05} & -2E-02 & 1E+00 \\
  190 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & -2E-01 & 1E+00 \\
  191 & \aer{   14}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{   14}{+    4}{   -3} & $    0$ & \aer{0.73}{+0.27}{-0.00} & $-1$ & \aer{0.29}{+0.10}{-0.08} & \aer{0.05}{+0.00}{-0.05} & \aer{0.30}{+0.10}{-0.08} & 3E+00 & 7E-19 \\
  192 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.26}{+0.74}{-0.00} & $-1$ & \aer{0.08}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & \aer{0.08}{+0.06}{-0.04} & 1E+00 & 2E-06 \\
  193 & \aer{   21}{+    5}{   -4} & $    0$ & \aer{   13}{+    4}{   -3} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{-0.27}{+0.24}{-0.23} & $ 0$ & \aer{0.44}{+0.12}{-0.09} & \aer{0.28}{+0.10}{-0.07} & \aer{0.16}{+0.08}{-0.06} & 2E+00 & 8E-15 \\
  194 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.13}{+0.07}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 1E+00 & 1E-03 \\
  195 & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.07}{+0.00}{-0.07} & \aer{0.07}{+0.00}{-0.07} & \aer{0.06}{+0.00}{-0.06} & 4E-01 & 5E-02 \\
  196 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 6E-01 & 2E-01 \\
  197 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 4E-01 & 3E-01 \\
  198 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.20}{+0.00}{-0.80} & $ 1$ & \aer{0.10}{+0.07}{-0.04} & \aer{0.08}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & 4E-01 & 9E-02 \\
  199 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.30}{+0.70}{-0.00} & $-1$ & \aer{0.08}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & \aer{0.09}{+0.07}{-0.04} & 1E+00 & 1E-03 \\
  200 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.25}{+0.75}{-0.00} & $-1$ & \aer{0.08}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & \aer{0.08}{+0.06}{-0.04} & 1E+00 & 3E-05 \\
  201 & \aer{   11}{+    4}{   -3} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{0.19}{+0.33}{-0.35} & $ 0$ & \aer{0.24}{+0.09}{-0.07} & \aer{0.10}{+0.07}{-0.04} & \aer{0.14}{+0.08}{-0.05} & 2E+00 & 2E-05 \\
  202 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 2E-01 & 4E-01 \\
  203 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{-0.03}{+0.00}{-0.97} & $ 1$ & \aer{0.14}{+0.08}{-0.05} & \aer{0.08}{+0.06}{-0.04} & \aer{0.07}{+0.00}{-0.07} & 1E+00 & 1E-04 \\
  204 & \aer{   89}{+   10}{   -9} & $    0$ & \aer{   71}{+    9}{   -8} & $    0$ & \aer{   17}{+    5}{   -4} & $    0$ & \aer{-0.60}{+0.10}{-0.09} & $ 0$ & \aer{1.81}{+0.21}{-0.19} & \aer{1.45}{+0.19}{-0.17} & \aer{0.36}{+0.11}{-0.08} & 3E+00 & 2E-29 \\
  205 & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{-0.24}{+0.33}{-0.31} & $ 0$ & \aer{0.26}{+0.09}{-0.07} & \aer{0.16}{+0.08}{-0.06} & \aer{0.10}{+0.07}{-0.04} & 1E+00 & 2E-06 \\
  206 & \aer{   22}{+    5}{   -4} & $    0$ & \aer{   17}{+    5}{   -4} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.56}{+0.22}{-0.18} & $ 0$ & \aer{0.46}{+0.12}{-0.10} & \aer{0.36}{+0.11}{-0.08} & \aer{0.10}{+0.07}{-0.04} & 1E+00 & 1E-02 \\
  207 & \aer{   70}{+    9}{   -8} & $    0$ & \aer{   47}{+    8}{   -6} & $    0$ & \aer{   22}{+    5}{   -4} & $    0$ & \aer{-0.35}{+0.12}{-0.12} & $ 0$ & \aer{1.43}{+0.19}{-0.17} & \aer{0.97}{+0.16}{-0.14} & \aer{0.46}{+0.12}{-0.10} & 4E+00 & 1E-36 \\
  208 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    4}{+    0}{   -4} & $    5$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{0.14}{+0.86}{-0.00} & $-1$ & \aer{0.18}{+0.08}{-0.06} & \aer{0.09}{+0.00}{-0.09} & \aer{0.12}{+0.07}{-0.05} & 2E+00 & 8E-08 \\
  209 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & \aer{0.06}{+0.00}{-0.06} & 1E+00 & 7E-04 \\
  210 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{0.25}{+0.75}{-0.00} & $-1$ & \aer{0.09}{+0.07}{-0.04} & \aer{0.05}{+0.00}{-0.05} & \aer{0.08}{+0.06}{-0.04} & 1E+00 & 5E-03 \\
  211 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.26}{+0.74}{-0.00} & $-1$ & \aer{0.08}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & \aer{0.08}{+0.06}{-0.04} & 1E+00 & 2E-06 \\
  212 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{0.15}{+0.39}{-0.41} & $ 0$ & \aer{0.18}{+0.08}{-0.06} & \aer{0.08}{+0.06}{-0.04} & \aer{0.10}{+0.07}{-0.04} & 1E+00 & 6E-04 \\
  213 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.07}{+0.00}{-0.07} & \aer{0.05}{+0.00}{-0.05} & -1E-01 & 1E+00 \\
  214 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.12}{+0.07}{-0.05} & \aer{0.06}{+0.00}{-0.06} & \aer{0.06}{+0.00}{-0.06} & 1E+00 & 9E-04 \\
  215 & \aer{   36}{+    7}{   -6} & $    0$ & \aer{   26}{+    6}{   -5} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{-0.46}{+0.18}{-0.16} & $ 0$ & \aer{0.74}{+0.14}{-0.12} & \aer{0.54}{+0.13}{-0.10} & \aer{0.20}{+0.09}{-0.06} & 2E+00 & 2E-04 \\
  216 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.06}{+0.00}{-0.06} & \aer{0.05}{+0.00}{-0.05} & \aer{0.06}{+0.00}{-0.06} & 1E+00 & 3E-04 \\
  217 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.12}{+0.88}{-0.00} & $-1$ & \aer{0.14}{+0.08}{-0.05} & \aer{0.06}{+0.00}{-0.06} & \aer{0.08}{+0.06}{-0.04} & 1E+00 & 4E-05 \\
  218 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.06}{+0.00}{-0.06} & 7E-01 & 3E-03 \\
  219 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.23}{+0.00}{-0.77} & $ 1$ & \aer{0.09}{+0.07}{-0.04} & \aer{0.08}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & 3E-01 & 2E-01 \\
  220 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.11}{+0.07}{-0.05} & \aer{0.06}{+0.00}{-0.06} & \aer{0.05}{+0.00}{-0.05} & 9E-01 & 2E-02 \\
  221 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.09}{+0.07}{-0.04} & \aer{0.07}{+0.00}{-0.07} & \aer{0.05}{+0.00}{-0.05} & 9E-01 & 4E-03 \\
  222 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{0.63}{+0.37}{-0.00} & $-1$ & \aer{0.20}{+0.09}{-0.06} & \aer{0.05}{+0.00}{-0.05} & \aer{0.21}{+0.09}{-0.06} & 2E+00 & 6E-10 \\
  223 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    3}{+    0}{   -3} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.09}{+0.07}{-0.04} & \aer{0.06}{+0.00}{-0.06} & \aer{0.05}{+0.00}{-0.05} & 7E-01 & 2E-02 \\
  224 & \aer{   60}{+    8}{   -7} & $    0$ & \aer{   44}{+    7}{   -6} & $    0$ & \aer{   15}{+    5}{   -3} & $    0$ & \aer{-0.48}{+0.13}{-0.12} & $ 0$ & \aer{1.22}{+0.18}{-0.16} & \aer{0.90}{+0.16}{-0.13} & \aer{0.32}{+0.10}{-0.08} & 3E+00 & 5E-21 \\
  225 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.20}{+0.80}{-0.00} & $-1$ & \aer{0.12}{+0.07}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.07}{+0.06}{-0.04} & 1E+00 & 1E-02 \\
  226 & \aer{   18}{+    5}{   -4} & $    0$ & \aer{   14}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.70}{+0.00}{-0.30} & $ 1$ & \aer{0.37}{+0.11}{-0.09} & \aer{0.30}{+0.10}{-0.08} & \aer{0.05}{+0.00}{-0.05} & 1E+00 & 1E-03 \\
  227 & \aer{   16}{+    5}{   -4} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{-0.18}{+0.29}{-0.27} & $ 0$ & \aer{0.34}{+0.10}{-0.08} & \aer{0.20}{+0.09}{-0.06} & \aer{0.14}{+0.08}{-0.05} & 2E+00 & 2E-09 \\
  228 & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{-0.40}{+0.33}{-0.28} & $ 0$ & \aer{0.26}{+0.09}{-0.07} & \aer{0.18}{+0.08}{-0.06} & \aer{0.08}{+0.06}{-0.04} & 1E+00 & 5E-05 \\
  229 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.25}{+0.75}{-0.00} & $-1$ & \aer{0.07}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & \aer{0.08}{+0.06}{-0.04} & 1E+00 & 6E-05 \\
  230 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.39}{+0.00}{-0.61} & $ 1$ & \aer{0.12}{+0.07}{-0.05} & \aer{0.11}{+0.07}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 3E-01 & 4E-01 \\
  231 & \aer{   17}{+    5}{   -4} & $    0$ & \aer{   11}{+    4}{   -3} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{-0.23}{+0.27}{-0.26} & $ 0$ & \aer{0.36}{+0.11}{-0.08} & \aer{0.22}{+0.09}{-0.07} & \aer{0.14}{+0.08}{-0.05} & 2E+00 & 5E-04 \\
  232 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.06}{+0.00}{-0.06} & \aer{0.05}{+0.00}{-0.05} & -3E-01 & 1E+00 \\
  233 & \aer{   54}{+    8}{   -7} & $    0$ & \aer{   38}{+    7}{   -6} & $    0$ & \aer{   15}{+    5}{   -3} & $    0$ & \aer{-0.43}{+0.14}{-0.13} & $ 0$ & \aer{1.10}{+0.17}{-0.15} & \aer{0.78}{+0.15}{-0.13} & \aer{0.31}{+0.10}{-0.08} & 3E+00 & 1E-17 \\
  234 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.07}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & -2E-01 & 1E+00 \\
  235 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 5E-01 & 2E-01 \\
  236 & \aer{  181}{+   14}{  -13} & $    0$ & \aer{  167}{+   14}{  -12} & $    0$ & \aer{   14}{+    4}{   -3} & $    0$ & \aer{-0.85}{+0.05}{-0.04} & $ 0$ & \aer{3.67}{+0.29}{-0.27} & \aer{3.39}{+0.28}{-0.26} & \aer{0.28}{+0.10}{-0.07} & 3E+00 & 8E-10 \\
  237 & \aer{   14}{+    4}{   -3} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.26}{+0.31}{-0.29} & $ 0$ & \aer{0.29}{+0.10}{-0.08} & \aer{0.18}{+0.08}{-0.06} & \aer{0.11}{+0.07}{-0.04} & 1E+00 & 2E-03 \\
  238 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.30}{+0.00}{-0.70} & $ 1$ & \aer{0.16}{+0.08}{-0.06} & \aer{0.09}{+0.07}{-0.04} & \aer{0.05}{+0.00}{-0.05} & 1E+00 & 4E-03 \\
  239 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 5E-01 & 2E-01 \\
  240 & \aer{   11}{+    4}{   -3} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{0.21}{+0.33}{-0.35} & $ 0$ & \aer{0.23}{+0.09}{-0.07} & \aer{0.09}{+0.07}{-0.04} & \aer{0.14}{+0.08}{-0.05} & 2E+00 & 2E-05 \\
  241 & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.61}{+0.00}{-0.39} & $ 1$ & \aer{0.26}{+0.09}{-0.07} & \aer{0.20}{+0.09}{-0.06} & \aer{0.05}{+0.00}{-0.05} & 9E-01 & 5E-02 \\
  242 & \aer{   28}{+    6}{   -5} & $    0$ & \aer{   23}{+    5}{   -4} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.63}{+0.19}{-0.15} & $ 0$ & \aer{0.58}{+0.13}{-0.11} & \aer{0.47}{+0.12}{-0.10} & \aer{0.11}{+0.07}{-0.05} & 1E+00 & 2E-03 \\
  243 & \aer{   27}{+    6}{   -5} & $    0$ & \aer{   17}{+    5}{   -4} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{-0.30}{+0.22}{-0.20} & $ 0$ & \aer{0.55}{+0.13}{-0.10} & \aer{0.36}{+0.11}{-0.08} & \aer{0.19}{+0.08}{-0.06} & 2E+00 & 8E-10 \\
  244 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 9E-01 & 4E-02 \\
  245 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{0.42}{+0.58}{-0.00} & $-1$ & \aer{0.10}{+0.07}{-0.04} & \aer{0.05}{+0.00}{-0.05} & \aer{0.11}{+0.07}{-0.05} & 1E+00 & 8E-03 \\
  246 & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.08}{+0.06}{-0.04} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 5E-01 & 2E-01 \\
  247 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & \aer{0.05}{+0.00}{-0.05} & 8E-01 & 4E-02 \\
  248 & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{0.34}{+0.30}{-0.34} & $ 0$ & \aer{0.25}{+0.09}{-0.07} & \aer{0.08}{+0.06}{-0.04} & \aer{0.17}{+0.08}{-0.06} & 2E+00 & 2E-05 \\
  249 & \aer{   20}{+    5}{   -4} & $    0$ & \aer{   15}{+    5}{   -3} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.48}{+0.25}{-0.21} & $ 0$ & \aer{0.41}{+0.11}{-0.09} & \aer{0.30}{+0.10}{-0.08} & \aer{0.11}{+0.07}{-0.04} & 1E+00 & 4E-02 \\
  250 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.64}{+0.00}{-0.36} & $ 1$ & \aer{0.21}{+0.09}{-0.06} & \aer{0.22}{+0.09}{-0.06} & \aer{0.05}{+0.00}{-0.05} & -4E-02 & 6E-01 \\
  251 & \aer{  335}{+   19}{  -18} & $    0$ & \aer{  246}{+   16}{  -15} & $    0$ & \aer{   89}{+   10}{   -9} & $    0$ & \aer{-0.47}{+0.05}{-0.05} & $ 0$ & \aer{6.77}{+0.39}{-0.37} & \aer{4.97}{+0.34}{-0.32} & \aer{1.80}{+0.21}{-0.19} & 8E+00 & 0E+00 \\
  252 & \aer{   11}{+    4}{   -3} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.58}{+0.00}{-0.42} & $ 1$ & \aer{0.24}{+0.09}{-0.07} & \aer{0.18}{+0.08}{-0.06} & \aer{0.05}{+0.00}{-0.05} & 8E-01 & 7E-02 \\
  253 & \aer{   81}{+   10}{   -9} & $    0$ & \aer{   63}{+    9}{   -8} & $    0$ & \aer{   17}{+    5}{   -4} & $    0$ & \aer{-0.57}{+0.11}{-0.09} & $ 0$ & \aer{1.65}{+0.20}{-0.18} & \aer{1.29}{+0.18}{-0.16} & \aer{0.36}{+0.11}{-0.08} & 3E+00 & 2E-12 \\
  254 & \aer{   64}{+    9}{   -8} & $    0$ & \aer{   40}{+    7}{   -6} & $    0$ & \aer{   23}{+    6}{   -4} & $    0$ & \aer{-0.26}{+0.13}{-0.13} & $ 0$ & \aer{1.30}{+0.18}{-0.16} & \aer{0.82}{+0.15}{-0.13} & \aer{0.48}{+0.12}{-0.10} & 4E+00 & 2E-18 \\
  255 & \aer{   32}{+    6}{   -5} & $    0$ & \aer{   23}{+    5}{   -4} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{-0.44}{+0.19}{-0.17} & $ 0$ & \aer{0.66}{+0.14}{-0.11} & \aer{0.47}{+0.12}{-0.10} & \aer{0.18}{+0.08}{-0.06} & 2E+00 & 7E-05 \\
  256 & \aer{   63}{+    9}{   -8} & $    0$ & \aer{   57}{+    8}{   -7} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{-0.80}{+0.10}{-0.08} & $ 0$ & \aer{1.29}{+0.18}{-0.16} & \aer{1.16}{+0.17}{-0.15} & \aer{0.13}{+0.07}{-0.05} & 2E+00 & 4E-03 \\
\enddata
\end{deluxetable*}
\clearpage
\end{landscape}

\clearpage
\begin{landscape}
\begin{deluxetable*}{cccc cccc cccc cc}
\small
\tablecolumns{14}
\tablecaption{\small Counts, count rates and \ace\ detection significance and
no-source probabilities for X-ray point sources in HCG~92 (online only).\label{tab-count-92}}
\tablehead{
\colhead{ID}
& \colhead{c(FB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_F$}
& \colhead{c(SB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_S$}
& \colhead{c(HB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_S$}
& \colhead{HR}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{lim$_{\rm HR}$}
& \colhead{cr(FB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{cr(SB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{cr(HB)}
%& \colhead{$+$}
%& \colhead{$-$}
& \colhead{\ace(sig)}
& \colhead{\ace($P$)}
\\
\colhead{(1)}
& \colhead{(2)}
& \colhead{(3)}
& \colhead{(4)}
& \colhead{(5)}
& \colhead{(6)}
& \colhead{(7)}
& \colhead{(8)}
& \colhead{(9)}
& \colhead{(10)}
& \colhead{(11)}
& \colhead{(12)}
& \colhead{(13)}
& \colhead{(14)}
\\
}
\startdata
    1 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.24}{+0.00}{-0.76} & $ 1$ & \aer{0.04}{+0.03}{-0.02} & \aer{0.03}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 3E-01 & 3E-01 \\
    2 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.03}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & -2E-01 & 1E+00 \\
    3 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.22}{+0.00}{-0.78} & $ 1$ & \aer{0.06}{+0.03}{-0.02} & \aer{0.03}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 9E-01 & 1E-02 \\
    4 & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{0.63}{+0.37}{-0.00} & $-1$ & \aer{0.11}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & \aer{0.09}{+0.04}{-0.03} & 2E+00 & 6E-12 \\
    5 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.24}{+0.00}{-0.76} & $ 1$ & \aer{0.04}{+0.03}{-0.02} & \aer{0.03}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 2E-01 & 4E-01 \\
    6 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.09}{+0.41}{-0.43} & $ 0$ & \aer{0.07}{+0.04}{-0.02} & \aer{0.03}{+0.03}{-0.02} & \aer{0.04}{+0.03}{-0.02} & 1E+00 & 3E-04 \\
    7 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.27}{+0.73}{-0.00} & $-1$ & \aer{0.06}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.04}{+0.03}{-0.02} & 1E+00 & 1E-03 \\
    8 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & -1E-01 & 1E+00 \\
    9 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.47}{+0.00}{-0.53} & $ 1$ & \aer{0.07}{+0.03}{-0.02} & \aer{0.06}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 5E-01 & 2E-01 \\
   10 & \aer{   33}{+    6}{   -5} & $    0$ & \aer{   20}{+    5}{   -4} & $    0$ & \aer{   12}{+    4}{   -3} & $    0$ & \aer{-0.25}{+0.19}{-0.18} & $ 0$ & \aer{0.29}{+0.06}{-0.05} & \aer{0.18}{+0.05}{-0.04} & \aer{0.11}{+0.04}{-0.03} & 3E+00 & 4E-14 \\
   11 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.42}{+0.00}{-0.58} & $ 1$ & \aer{0.06}{+0.03}{-0.02} & \aer{0.05}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 3E-01 & 3E-01 \\
   12 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 9E-01 & 2E-03 \\
   13 & \aer{   13}{+    4}{   -3} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.15}{+0.32}{-0.31} & $ 0$ & \aer{0.12}{+0.04}{-0.03} & \aer{0.07}{+0.03}{-0.02} & \aer{0.05}{+0.03}{-0.02} & 2E+00 & 2E-06 \\
   14 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.33}{+0.67}{-0.00} & $-1$ & \aer{0.05}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.04}{+0.03}{-0.02} & 1E+00 & 2E-05 \\
   15 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 9E-01 & 1E-02 \\
   16 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 9E-01 & 4E-03 \\
   17 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.04}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 6E-01 & 8E-02 \\
   18 & \aer{   16}{+    5}{   -4} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{-0.22}{+0.29}{-0.27} & $ 0$ & \aer{0.15}{+0.05}{-0.04} & \aer{0.09}{+0.04}{-0.03} & \aer{0.06}{+0.03}{-0.02} & 2E+00 & 3E-04 \\
   19 & \aer{   35}{+    7}{   -6} & $    0$ & \aer{   19}{+    5}{   -4} & $    0$ & \aer{   16}{+    5}{   -4} & $    0$ & \aer{-0.10}{+0.19}{-0.18} & $ 0$ & \aer{0.32}{+0.06}{-0.05} & \aer{0.17}{+0.05}{-0.04} & \aer{0.14}{+0.05}{-0.04} & 3E+00 & 3E-16 \\
   20 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.30}{+0.00}{-0.70} & $ 1$ & \aer{0.04}{+0.03}{-0.02} & \aer{0.04}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & -6E-02 & 7E-01 \\
   21 & \aer{  347}{+   19}{  -18} & $    0$ & \aer{  276}{+   17}{  -16} & $    0$ & \aer{   70}{+    9}{   -8} & $    0$ & \aer{-0.59}{+0.05}{-0.04} & $ 0$ & \aer{3.08}{+0.17}{-0.17} & \aer{2.45}{+0.16}{-0.15} & \aer{0.63}{+0.08}{-0.07} & 7E+00 & 0E+00 \\
   22E &  \aer{   40}{+    7}{   -6}  &  $    0$  &  \aer{   33}{+    6}{   -5}  &  $    0$  &  \aer{    6}{+    3}{   -2}  &  $    0$  &  \aer{-0.69}{+0.15}{-0.12}  &  $ 0$  &  \aer{0.36}{+0.07}{-0.06}  &  \aer{0.30}{+0.06}{-0.05}  &  \aer{0.06}{+0.03}{-0.02}  &  2E+00  &  2E-05 \\
   23E &  \aer{    6}{+    3}{   -2}  &  $    0$  &  \aer{    5}{+    3}{   -2}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.35}{+0.00}{-0.65}  &  $ 1$  &  \aer{0.06}{+0.03}{-0.02}  &  \aer{0.04}{+0.03}{-0.02}  &  \aer{0.02}{+0.00}{-0.02}  &  5E-01  &  2E-01 \\
   24 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 5E-01 & 1E-01 \\
   25 & \aer{   22}{+    5}{   -4} & $    0$ & \aer{   14}{+    4}{   -3} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{-0.30}{+0.24}{-0.22} & $ 0$ & \aer{0.20}{+0.05}{-0.04} & \aer{0.13}{+0.04}{-0.03} & \aer{0.07}{+0.03}{-0.02} & 2E+00 & 9E-06 \\
   26 & \aer{  159}{+   13}{  -12} & $    0$ & \aer{  106}{+   11}{  -10} & $    0$ & \aer{   52}{+    8}{   -7} & $    0$ & \aer{-0.34}{+0.08}{-0.08} & $ 0$ & \aer{1.41}{+0.12}{-0.11} & \aer{0.95}{+0.10}{-0.09} & \aer{0.47}{+0.07}{-0.06} & 6E+00 & 0E+00 \\
   27 & \aer{   20}{+    5}{   -4} & $    0$ & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{-0.28}{+0.26}{-0.24} & $ 0$ & \aer{0.18}{+0.05}{-0.04} & \aer{0.11}{+0.04}{-0.03} & \aer{0.06}{+0.03}{-0.02} & 2E+00 & 3E-06 \\
   28 & \aer{   15}{+    5}{   -3} & $    0$ & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.68}{+0.00}{-0.32} & $ 1$ & \aer{0.13}{+0.04}{-0.03} & \aer{0.11}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & 8E-01 & 2E-02 \\
   29 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.57}{+0.00}{-0.43} & $ 1$ & \aer{0.08}{+0.04}{-0.03} & \aer{0.08}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & 3E-01 & 2E-01 \\
   30 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 9E-01 & 3E-03 \\
   31 & \aer{  525}{+   23}{  -22} & $    0$ & \aer{  390}{+   20}{  -19} & $    0$ & \aer{  135}{+   12}{  -11} & $    0$ & \aer{-0.48}{+0.04}{-0.04} & $ 0$ & \aer{4.66}{+0.21}{-0.20} & \aer{3.46}{+0.18}{-0.17} & \aer{1.20}{+0.11}{-0.10} & 1E+01 & 0E+00 \\
   32 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.52}{+0.00}{-0.48} & $ 1$ & \aer{0.06}{+0.03}{-0.02} & \aer{0.07}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & -1E-01 & 1E+00 \\
   33 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & -1E-01 & 1E+00 \\
   34 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.21}{+0.00}{-0.79} & $ 1$ & \aer{0.05}{+0.03}{-0.02} & \aer{0.03}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 6E-01 & 7E-02 \\
   35 & \aer{   15}{+    5}{   -3} & $    0$ & \aer{   11}{+    4}{   -3} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{-0.45}{+0.29}{-0.24} & $ 0$ & \aer{0.14}{+0.05}{-0.03} & \aer{0.10}{+0.04}{-0.03} & \aer{0.04}{+0.03}{-0.02} & 1E+00 & 6E-04 \\
   36D &  \aer{   75}{+    9}{   -8}  &  $    0$  &  \aer{   67}{+    9}{   -8}  &  $    0$  &  \aer{    8}{+    4}{   -2}  &  $    0$  &  \aer{-0.78}{+0.09}{-0.07}  &  $ 0$  &  \aer{0.67}{+0.09}{-0.08}  &  \aer{0.60}{+0.08}{-0.07}  &  \aer{0.07}{+0.04}{-0.02}  &  2E+00  &  9E-08 \\
   37 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.04}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 1E+00 & 1E-03 \\
   38 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.33}{+0.67}{-0.00} & $-1$ & \aer{0.06}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.04}{+0.03}{-0.02} & 1E+00 & 2E-05 \\
   39 & \aer{   12}{+    4}{   -3} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.63}{+0.00}{-0.37} & $ 1$ & \aer{0.11}{+0.04}{-0.03} & \aer{0.09}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & 6E-01 & 6E-02 \\
   40D &  \aer{   17}{+    5}{   -4}  &  $    0$  &  \aer{   16}{+    5}{   -4}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.75}{+0.00}{-0.25}  &  $ 1$  &  \aer{0.15}{+0.05}{-0.04}  &  \aer{0.15}{+0.05}{-0.04}  &  \aer{0.02}{+0.00}{-0.02}  &  2E-01  &  5E-01 \\
   41 & \aer{   17}{+    5}{   -4} & $    0$ & \aer{   15}{+    5}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.73}{+0.00}{-0.27} & $ 1$ & \aer{0.15}{+0.05}{-0.04} & \aer{0.14}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & 6E-01 & 8E-02 \\
   42 & \aer{   75}{+    9}{   -8} & $    0$ & \aer{   50}{+    8}{   -7} & $    0$ & \aer{   24}{+    6}{   -4} & $    0$ & \aer{-0.35}{+0.12}{-0.11} & $ 0$ & \aer{0.67}{+0.09}{-0.08} & \aer{0.45}{+0.07}{-0.06} & \aer{0.22}{+0.05}{-0.04} & 4E+00 & 2E-32 \\
   43 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.34}{+0.00}{-0.66} & $ 1$ & \aer{0.04}{+0.03}{-0.02} & \aer{0.04}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & -3E-01 & 1E+00 \\
   44 & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{0.55}{+0.45}{-0.00} & $-1$ & \aer{0.11}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & \aer{0.08}{+0.04}{-0.03} & 2E+00 & 2E-06 \\
   45B &  \aer{   12}{+    4}{   -3}  &  $    0$  &  \aer{   11}{+    4}{   -3}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.66}{+0.00}{-0.34}  &  $ 1$  &  \aer{0.11}{+0.04}{-0.03}  &  \aer{0.10}{+0.04}{-0.03}  &  \aer{0.02}{+0.00}{-0.02}  &  2E-01  &  4E-01 \\
   46B &  \aer{   19}{+    5}{   -4}  &  $    0$  &  \aer{   14}{+    4}{   -3}  &  $    0$  &  \aer{    4}{+    3}{   -2}  &  $    0$  &  \aer{-0.53}{+0.25}{-0.21}  &  $ 0$  &  \aer{0.17}{+0.05}{-0.04}  &  \aer{0.13}{+0.04}{-0.03}  &  \aer{0.04}{+0.03}{-0.02}  &  1E+00  &  2E-04 \\
   47 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.04}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 8E-01 & 5E-02 \\
   48 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.03}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & -2E-01 & 1E+00 \\
   49 & \aer{   21}{+    5}{   -4} & $    0$ & \aer{   16}{+    5}{   -4} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.50}{+0.24}{-0.20} & $ 0$ & \aer{0.19}{+0.05}{-0.04} & \aer{0.14}{+0.05}{-0.04} & \aer{0.05}{+0.03}{-0.02} & 1E+00 & 7E-05 \\
   50 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.04}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 6E-01 & 8E-02 \\
   51 & \aer{   18}{+    5}{   -4} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{-0.04}{+0.27}{-0.27} & $ 0$ & \aer{0.16}{+0.05}{-0.04} & \aer{0.08}{+0.04}{-0.03} & \aer{0.08}{+0.04}{-0.03} & 2E+00 & 5E-10 \\
   52 & \aer{   32}{+    6}{   -5} & $    0$ & \aer{   11}{+    4}{   -3} & $    0$ & \aer{   21}{+    5}{   -4} & $    0$ & \aer{0.30}{+0.18}{-0.19} & $ 0$ & \aer{0.29}{+0.06}{-0.05} & \aer{0.10}{+0.04}{-0.03} & \aer{0.19}{+0.05}{-0.04} & 4E+00 & 3E-25 \\
   53 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    8}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.47}{+0.00}{-0.53} & $ 1$ & \aer{0.08}{+0.04}{-0.03} & \aer{0.07}{+0.03}{-0.02} & \aer{0.03}{+0.00}{-0.03} & 5E-01 & 1E-01 \\
   54 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.50}{+0.00}{-0.50} & $ 1$ & \aer{0.08}{+0.04}{-0.03} & \aer{0.07}{+0.04}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 5E-01 & 1E-01 \\
   55 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & -4E-01 & 1E+00 \\
   56 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{0.46}{+0.54}{-0.00} & $-1$ & \aer{0.09}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & \aer{0.06}{+0.03}{-0.02} & 2E+00 & 4E-06 \\
   57 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.52}{+0.00}{-0.48} & $ 1$ & \aer{0.07}{+0.04}{-0.02} & \aer{0.07}{+0.04}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 1E-01 & 5E-01 \\
   58 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.46}{+0.00}{-0.54} & $ 1$ & \aer{0.06}{+0.03}{-0.02} & \aer{0.06}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 2E-01 & 4E-01 \\
   59 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.57}{+0.00}{-0.43} & $ 1$ & \aer{0.07}{+0.03}{-0.02} & \aer{0.07}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & -4E-01 & 1E+00 \\
   60 & \aer{   24}{+    6}{   -4} & $    0$ & \aer{   24}{+    6}{   -4} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.82}{+0.00}{-0.18} & $ 1$ & \aer{0.22}{+0.05}{-0.04} & \aer{0.21}{+0.05}{-0.04} & \aer{0.02}{+0.00}{-0.02} & 1E-01 & 5E-01 \\
   61 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.55}{+0.00}{-0.45} & $ 1$ & \aer{0.07}{+0.03}{-0.02} & \aer{0.07}{+0.04}{-0.02} & \aer{0.02}{+0.00}{-0.02} & -2E-01 & 1E+00 \\
   62 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.43}{+0.00}{-0.57} & $ 1$ & \aer{0.08}{+0.04}{-0.03} & \aer{0.06}{+0.03}{-0.02} & \aer{0.03}{+0.00}{-0.03} & 6E-01 & 1E-01 \\
   63 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & -2E-01 & 1E+00 \\
   64 & \aer{   13}{+    4}{   -3} & $    0$ & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.68}{+0.00}{-0.32} & $ 1$ & \aer{0.12}{+0.04}{-0.03} & \aer{0.11}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & 1E-01 & 5E-01 \\
   65 & \aer{   11}{+    4}{   -3} & $    0$ & \aer{   11}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.63}{+0.00}{-0.37} & $ 1$ & \aer{0.10}{+0.04}{-0.03} & \aer{0.10}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & 2E-01 & 4E-01 \\
   66 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 1E+00 & 2E-03 \\
   67 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 9E-01 & 1E-02 \\
   68 & \aer{   13}{+    4}{   -3} & $    0$ & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.64}{+0.00}{-0.36} & $ 1$ & \aer{0.12}{+0.04}{-0.03} & \aer{0.11}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & 5E-01 & 2E-01 \\
   69 & \aer{   17}{+    5}{   -4} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{   13}{+    4}{   -3} & $    0$ & \aer{0.58}{+0.21}{-0.27} & $ 0$ & \aer{0.15}{+0.05}{-0.04} & \aer{0.03}{+0.03}{-0.02} & \aer{0.12}{+0.04}{-0.03} & 3E+00 & 6E-16 \\
   70 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.63}{+0.00}{-0.37} & $ 1$ & \aer{0.09}{+0.04}{-0.03} & \aer{0.09}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & -3E-01 & 1E+00 \\
   71 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.51}{+0.00}{-0.49} & $ 1$ & \aer{0.08}{+0.04}{-0.03} & \aer{0.07}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 4E-01 & 3E-01 \\
   72 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.04}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 9E-01 & 3E-02 \\
   73 & \aer{  113}{+   11}{  -10} & $    0$ & \aer{   85}{+   10}{   -9} & $    0$ & \aer{   27}{+    6}{   -5} & $    0$ & \aer{-0.52}{+0.09}{-0.08} & $ 0$ & \aer{1.00}{+0.10}{-0.09} & \aer{0.76}{+0.09}{-0.08} & \aer{0.24}{+0.06}{-0.05} & 4E+00 & 4E-29 \\
   74 & \aer{   22}{+    5}{   -4} & $    0$ & \aer{   17}{+    5}{   -4} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{-0.59}{+0.22}{-0.18} & $ 0$ & \aer{0.20}{+0.05}{-0.04} & \aer{0.16}{+0.05}{-0.04} & \aer{0.04}{+0.03}{-0.02} & 1E+00 & 3E-04 \\
   75 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{0.40}{+0.60}{-0.00} & $-1$ & \aer{0.05}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.05}{+0.03}{-0.02} & 1E+00 & 2E-03 \\
   76 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.37}{+0.00}{-0.63} & $ 1$ & \aer{0.05}{+0.03}{-0.02} & \aer{0.05}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 3E-01 & 3E-01 \\
   77 & \aer{   12}{+    4}{   -3} & $    0$ & \aer{   13}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.71}{+0.00}{-0.29} & $ 1$ & \aer{0.11}{+0.04}{-0.03} & \aer{0.12}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & -3E-01 & 1E+00 \\
   78 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.05}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 7E-01 & 5E-02 \\
   79 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 2E-01 & 4E-01 \\
   80 & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.04}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 8E-01 & 2E-02 \\
   81 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{0.38}{+0.62}{-0.00} & $-1$ & \aer{0.07}{+0.04}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.05}{+0.03}{-0.02} & 1E+00 & 1E-04 \\
   82 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.49}{+0.00}{-0.51} & $ 1$ & \aer{0.07}{+0.03}{-0.02} & \aer{0.06}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 2E-01 & 4E-01 \\
   83 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.04}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 4E-01 & 2E-01 \\
   84 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.40}{+0.00}{-0.60} & $ 1$ & \aer{0.07}{+0.04}{-0.03} & \aer{0.05}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 9E-01 & 1E-02 \\
   85 & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{0.37}{+0.63}{-0.00} & $-1$ & \aer{0.03}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.04}{+0.03}{-0.02} & 1E+00 & 6E-03 \\
   86 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.60}{+0.00}{-0.40} & $ 1$ & \aer{0.09}{+0.04}{-0.03} & \aer{0.08}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & 2E-02 & 6E-01 \\
   87 & \aer{    4}{+    3}{   -1} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.04}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 2E-01 & 4E-01 \\
   88 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 4E-01 & 2E-01 \\
   89 & \aer{   76}{+    9}{   -8} & $    0$ & \aer{   52}{+    8}{   -7} & $    0$ & \aer{   23}{+    6}{   -4} & $    0$ & \aer{-0.37}{+0.12}{-0.11} & $ 0$ & \aer{0.68}{+0.09}{-0.08} & \aer{0.46}{+0.07}{-0.06} & \aer{0.21}{+0.05}{-0.04} & 4E+00 & 7E-24 \\
   90 & \aer{   32}{+    6}{   -5} & $    0$ & \aer{   32}{+    6}{   -5} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.87}{+0.00}{-0.13} & $ 1$ & \aer{0.29}{+0.06}{-0.05} & \aer{0.29}{+0.06}{-0.05} & \aer{0.02}{+0.00}{-0.02} & 3E-02 & 6E-01 \\
   91 & \aer{   52}{+    8}{   -7} & $    0$ & \aer{   39}{+    7}{   -6} & $    0$ & \aer{   12}{+    4}{   -3} & $    0$ & \aer{-0.51}{+0.14}{-0.13} & $ 0$ & \aer{0.46}{+0.07}{-0.06} & \aer{0.35}{+0.06}{-0.06} & \aer{0.11}{+0.04}{-0.03} & 3E+00 & 4E-11 \\
   92 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.21}{+0.79}{-0.00} & $-1$ & \aer{0.04}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.03}{+0.03}{-0.02} & 1E+00 & 1E-02 \\
   93 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.04}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 5E-01 & 2E-01 \\
   94C &  \aer{ 3375}{+   59}{  -58}  &  $    0$  &  \aer{  430}{+   21}{  -20}  &  $    0$  &  \aer{ 2944}{+   55}{  -54}  &  $    0$  &  \aer{0.74}{+0.01}{-0.01}  &  $ 0$  &  \aer{29.91}{+0.52}{-0.51}  &  \aer{3.82}{+0.19}{-0.18}  &  \aer{26.09}{+0.49}{-0.48}  &  5E+01  &  0E+00 \\
   95C &  \aer{  138}{+   12}{  -11}  &  $    0$  &  \aer{  103}{+   11}{  -10}  &  $    0$  &  \aer{   35}{+    7}{   -5}  &  $    0$  &  \aer{-0.49}{+0.08}{-0.08}  &  $ 0$  &  \aer{1.23}{+0.11}{-0.10}  &  \aer{0.91}{+0.10}{-0.09}  &  \aer{0.31}{+0.06}{-0.05}  &  5E+00  &  2E-27 \\
   96 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 1E-01 & 5E-01 \\
   97 & \aer{   13}{+    4}{   -3} & $    0$ & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.24}{+0.32}{-0.29} & $ 0$ & \aer{0.12}{+0.04}{-0.03} & \aer{0.07}{+0.04}{-0.03} & \aer{0.05}{+0.03}{-0.02} & 1E+00 & 2E-04 \\
   98 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.30}{+0.00}{-0.70} & $ 1$ & \aer{0.04}{+0.03}{-0.02} & \aer{0.04}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 7E-02 & 6E-01 \\
   99 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.34}{+0.66}{-0.00} & $-1$ & \aer{0.05}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.04}{+0.03}{-0.02} & 1E+00 & 2E-03 \\
  100 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.59}{+0.00}{-0.41} & $ 1$ & \aer{0.09}{+0.04}{-0.03} & \aer{0.08}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & 5E-01 & 2E-01 \\
  101 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & -4E-01 & 1E+00 \\
  102 & \aer{   26}{+    6}{   -5} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{   17}{+    5}{   -4} & $    0$ & \aer{0.30}{+0.20}{-0.22} & $ 0$ & \aer{0.24}{+0.06}{-0.05} & \aer{0.08}{+0.04}{-0.03} & \aer{0.15}{+0.05}{-0.04} & 3E+00 & 7E-18 \\
  103 & \aer{   58}{+    8}{   -7} & $    0$ & \aer{   35}{+    7}{   -5} & $    0$ & \aer{   23}{+    5}{   -4} & $    0$ & \aer{-0.21}{+0.14}{-0.14} & $ 0$ & \aer{0.52}{+0.08}{-0.07} & \aer{0.31}{+0.06}{-0.05} & \aer{0.21}{+0.05}{-0.04} & 4E+00 & 3E-27 \\
  104 & \aer{   12}{+    4}{   -3} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.63}{+0.00}{-0.37} & $ 1$ & \aer{0.11}{+0.04}{-0.03} & \aer{0.10}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & 3E-01 & 4E-01 \\
  105 & \aer{   43}{+    7}{   -6} & $    0$ & \aer{   29}{+    6}{   -5} & $    0$ & \aer{   13}{+    4}{   -3} & $    0$ & \aer{-0.37}{+0.16}{-0.15} & $ 0$ & \aer{0.39}{+0.07}{-0.06} & \aer{0.26}{+0.06}{-0.05} & \aer{0.12}{+0.04}{-0.03} & 3E+00 & 8E-09 \\
  106 & \aer{  104}{+   11}{  -10} & $    0$ & \aer{   79}{+    9}{   -8} & $    0$ & \aer{   25}{+    6}{   -5} & $    0$ & \aer{-0.51}{+0.10}{-0.09} & $ 0$ & \aer{0.93}{+0.10}{-0.09} & \aer{0.70}{+0.09}{-0.08} & \aer{0.23}{+0.05}{-0.04} & 4E+00 & 3E-11 \\
  107 & \aer{  390}{+   20}{  -19} & $    0$ & \aer{  295}{+   18}{  -17} & $    0$ & \aer{   95}{+   10}{   -9} & $    0$ & \aer{-0.51}{+0.05}{-0.04} & $ 0$ & \aer{3.46}{+0.18}{-0.18} & \aer{2.61}{+0.16}{-0.15} & \aer{0.85}{+0.10}{-0.09} & 9E+00 & 0E+00 \\
  108 & \aer{   25}{+    6}{   -5} & $    0$ & \aer{   20}{+    5}{   -4} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{-0.57}{+0.21}{-0.17} & $ 0$ & \aer{0.23}{+0.05}{-0.04} & \aer{0.18}{+0.05}{-0.04} & \aer{0.05}{+0.03}{-0.02} & 1E+00 & 8E-04 \\
  109 & \aer{   16}{+    5}{   -4} & $    0$ & \aer{   12}{+    4}{   -3} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{-0.52}{+0.28}{-0.23} & $ 0$ & \aer{0.14}{+0.05}{-0.04} & \aer{0.11}{+0.04}{-0.03} & \aer{0.03}{+0.03}{-0.02} & 1E+00 & 6E-03 \\
  110 & \aer{  162}{+   13}{  -12} & $    0$ & \aer{  114}{+   11}{  -10} & $    0$ & \aer{   48}{+    8}{   -6} & $    0$ & \aer{-0.41}{+0.08}{-0.07} & $ 0$ & \aer{1.44}{+0.12}{-0.11} & \aer{1.01}{+0.10}{-0.09} & \aer{0.43}{+0.07}{-0.06} & 6E+00 & 0E+00 \\
  111 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & -6E-01 & 1E+00 \\
  112 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.33}{+0.67}{-0.00} & $-1$ & \aer{0.07}{+0.04}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.04}{+0.03}{-0.02} & 1E+00 & 1E-03 \\
  113 & \aer{   11}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    9}{+    4}{   -2} & $    0$ & \aer{0.56}{+0.44}{-0.00} & $-1$ & \aer{0.10}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & \aer{0.08}{+0.04}{-0.03} & 2E+00 & 1E-05 \\
  114 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & -2E-01 & 8E-01 \\
  115 & \aer{    9}{+    4}{   -2} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.62}{+0.00}{-0.38} & $ 1$ & \aer{0.08}{+0.04}{-0.03} & \aer{0.09}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & -4E-01 & 9E-01 \\
  116 & \aer{   13}{+    4}{   -3} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.61}{+0.00}{-0.39} & $ 1$ & \aer{0.12}{+0.04}{-0.03} & \aer{0.09}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & 7E-01 & 2E-01 \\
  117 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 8E-01 & 7E-02 \\
  118 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 4E-01 & 3E-01 \\
  119 & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{0.42}{+0.58}{-0.00} & $-1$ & \aer{0.04}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.05}{+0.03}{-0.02} & 2E+00 & 4E-04 \\
  120 & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & -1E+00 & 1E+00 \\
  121 & \aer{   11}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{0.50}{+0.50}{-0.00} & $-1$ & \aer{0.10}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & \aer{0.07}{+0.03}{-0.02} & 2E+00 & 3E-04 \\
  122 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 8E-01 & 7E-02 \\
  123 & \aer{   17}{+    5}{   -4} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{   16}{+    5}{   -4} & $    0$ & \aer{0.73}{+0.27}{-0.00} & $-1$ & \aer{0.16}{+0.05}{-0.04} & \aer{0.02}{+0.00}{-0.02} & \aer{0.14}{+0.05}{-0.04} & 3E+00 & 7E-10 \\
  124 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 1E-01 & 5E-01 \\
  125 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.42}{+0.00}{-0.58} & $ 1$ & \aer{0.05}{+0.03}{-0.02} & \aer{0.05}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 5E-02 & 5E-01 \\
  126 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 4E-01 & 3E-01 \\
  127 & \aer{    8}{+    4}{   -2} & $    0$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{    5}{+    3}{   -2} & $    0$ & \aer{0.17}{+0.38}{-0.41} & $ 0$ & \aer{0.08}{+0.04}{-0.03} & \aer{0.03}{+0.03}{-0.02} & \aer{0.05}{+0.03}{-0.02} & 1E+00 & 3E-03 \\
  128 & \aer{    6}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    3}{+    3}{   -1} & $    0$ & \aer{0.17}{+0.83}{-0.00} & $-1$ & \aer{0.06}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.03}{+0.03}{-0.02} & 1E+00 & 4E-02 \\
  129 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.52}{+0.00}{-0.48} & $ 1$ & \aer{0.07}{+0.03}{-0.02} & \aer{0.07}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & -4E-02 & 6E-01 \\
  130 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & -2E-02 & 6E-01 \\
  131 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.04}{+0.03}{-0.02} & 1E+00 & 3E-02 \\
  132 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.51}{+0.00}{-0.49} & $ 1$ & \aer{0.07}{+0.03}{-0.02} & \aer{0.07}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 2E-02 & 6E-01 \\
  133 & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{0.61}{+0.39}{-0.00} & $-1$ & \aer{0.09}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & \aer{0.09}{+0.04}{-0.03} & 2E+00 & 6E-04 \\
  134 & \aer{   22}{+    5}{   -4} & $    0$ & \aer{   15}{+    5}{   -3} & $    0$ & \aer{    7}{+    3}{   -2} & $    0$ & \aer{-0.37}{+0.24}{-0.21} & $ 0$ & \aer{0.20}{+0.05}{-0.04} & \aer{0.14}{+0.04}{-0.03} & \aer{0.06}{+0.03}{-0.02} & 1E+00 & 2E-02 \\
  135 & \aer{   16}{+    5}{   -4} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    6}{+    3}{   -2} & $    0$ & \aer{-0.26}{+0.29}{-0.27} & $ 0$ & \aer{0.14}{+0.05}{-0.04} & \aer{0.09}{+0.04}{-0.03} & \aer{0.05}{+0.03}{-0.02} & 1E+00 & 8E-02 \\
  136 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & -5E-01 & 9E-01 \\
  137 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & -7E-01 & 9E-01 \\
  138 & \aer{    7}{+    3}{   -2} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{-0.60}{+0.00}{-0.40} & $ 1$ & \aer{0.07}{+0.03}{-0.02} & \aer{0.09}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & -7E-01 & 8E-01 \\
  139 & \aer{   15}{+    5}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{   12}{+    4}{   -3} & $    0$ & \aer{0.65}{+0.35}{-0.00} & $-1$ & \aer{0.14}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & \aer{0.11}{+0.04}{-0.03} & 2E+00 & 2E-05 \\
  140 & \aer{   24}{+    6}{   -4} & $    0$ & \aer{   13}{+    4}{   -3} & $    0$ & \aer{   10}{+    4}{   -3} & $    0$ & \aer{-0.13}{+0.23}{-0.22} & $ 0$ & \aer{0.22}{+0.05}{-0.04} & \aer{0.12}{+0.04}{-0.03} & \aer{0.09}{+0.04}{-0.03} & 2E+00 & 6E-03 \\
  141 & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 6E-01 & 2E-01 \\
  142 & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & -2E+00 & 1E+00 \\
  143 & \aer{    4}{+    3}{   -2} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.04}{+0.03}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 1E+00 & 8E-03 \\
  144 & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & -2E-01 & 1E+00 \\
  145F &  \aer{   30}{+    6}{   -5}  &  $    0$  &  \aer{   27}{+    6}{   -5}  &  $    0$  &  \aer{    2}{+    0}{   -2}  &  $    5$  &  \aer{-0.83}{+0.00}{-0.17}  &  $ 1$  &  \aer{0.27}{+0.06}{-0.05}  &  \aer{0.25}{+0.06}{-0.05}  &  \aer{0.02}{+0.00}{-0.02}  &  7E-01  &  2E-01 \\
  146 & \aer{   21}{+    5}{   -4} & $    0$ & \aer{    4}{+    3}{   -2} & $    0$ & \aer{   17}{+    5}{   -4} & $    0$ & \aer{0.61}{+0.18}{-0.23} & $ 0$ & \aer{0.19}{+0.05}{-0.04} & \aer{0.04}{+0.03}{-0.02} & \aer{0.15}{+0.05}{-0.04} & 3E+00 & 5E-06 \\
  147 & \aer{   10}{+    4}{   -3} & $    0$ & \aer{    9}{+    4}{   -3} & $    0$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{-0.59}{+0.00}{-0.41} & $ 1$ & \aer{0.10}{+0.04}{-0.03} & \aer{0.09}{+0.04}{-0.03} & \aer{0.02}{+0.00}{-0.02} & 3E-01 & 4E-01 \\
  148 & \aer{   58}{+    8}{   -7} & $    0$ & \aer{   44}{+    7}{   -6} & $    0$ & \aer{   14}{+    4}{   -3} & $    0$ & \aer{-0.51}{+0.13}{-0.12} & $ 0$ & \aer{0.52}{+0.08}{-0.07} & \aer{0.39}{+0.07}{-0.06} & \aer{0.13}{+0.04}{-0.03} & 2E+00 & 3E-04 \\
  149 & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    1$ & \aer{    2}{+    0}{   -2} & $    5$ & \aer{0.00}{+0.00}{-0.00} & $-2$ & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & \aer{0.02}{+0.00}{-0.02} & 5E-01 & 3E-01 \\
\enddata
\end{deluxetable*}
